Tabulation of knots up to five triple-crossings and moves between oriented diagrams

We enumerate and show tables of minimal diagrams for all prime knots up to the triple-crossing number equal to five. We derive a minimal generating set of oriented moves connecting triple-crossing diagrams of the same oriented knot. We also present a conjecture about a strict lower bound of the triple-crossing number of a knot related to the breadth of its Alexander polynomial.

==> (inline-0) <==
\begin{tabular}{r||c|c}
	crossings	& number of projections& number of knots\\
		\hline\hline
		$2$&$1$&$2$\\
		$3$&$2$&$2$\\
		$4$&$15$&$24$\\
		$5$& $\bf 116$ &$\bf 118$
	\end{tabular}
\begin{longtable}{@{}cccc@{}}
	\caption{Knots with the triple-crossing number $\leqslant 5$.}\\
	\label{tab2}

		\begin{tikzpicture}
			
			\draw (0.580559,-0.956251) to [out=-127.167,in=-35.5435] (-0.270132,-1.08558);
			\draw (0.329121,0.697585) to [out=144.457,in=52.8328] (-0.52157,0.568251);
			\draw[black] (-0.270132,-1.08558) to [out=144.457,in=-107.772] (-0.646541,-0.388);
			\draw[black] (-0.646541,-0.388) to [out=72.2283,in=-180.] (-0.0465414,-0.388);
			\draw[green] (-0.646541,-0.388) to [out=132.228,in=-162.711] (-0.100762,-0.0313633);
			\draw[black] (-0.646541,-0.388) to [min distance=0.5cm,out=312.228,in=12.2283] (-0.646541,-0.388);
			\draw[red] (-0.646541,-0.388) to [out=192.228,in=-127.167] (-0.52157,0.568251);
			\draw (0.10553,0.) to [out=180.,in=17.2893] (-0.100762,-0.0313633);
			\draw[black] (0.329121,0.697585) to [out=-35.5435,in=-261.355] (0.943045,-0.478126);
			\draw[black] (0.943045,-0.478126) to [out=-81.3553,in=52.8328] (0.580559,-0.956251);
			\draw[green] (0.943045,-0.478126) to [out=158.645,in=0.] (0.10553,0.);
			\draw[black] (0.943045,-0.478126) to [min distance=0.5cm,out=338.645,in=38.6447] (0.943045,-0.478126);
			\draw[red] (0.943045,-0.478126) to [out=218.645,in=17.2893] (0.159751,-0.356637);
			\draw (0.159751,-0.356637) to [out=-162.711,in=0.000000000647922] (-0.0465414,-0.388);
		\end{tikzpicture}
	%{knotc3s1, sPD[eY[4, 2, 5, 5, 1, 6], eY[3, 1, 2, 4, 6, 3]]}
	&
		\begin{tikzpicture}
			
			\draw (0.580559,-0.956251) to [out=-127.167,in=-35.5435] (-0.270132,-1.08558);
			\draw (0.329121,0.697585) to [out=144.457,in=52.8328] (-0.52157,0.568251);
			\draw[black] (-0.270132,-1.08558) to [out=144.457,in=-107.772] (-0.646541,-0.388);
			\draw[black] (-0.646541,-0.388) to [out=72.2283,in=-180.] (-0.0465414,-0.388);
			\draw[green] (-0.646541,-0.388) to [out=132.228,in=-162.711] (-0.100762,-0.0313633);
			\draw[black] (-0.646541,-0.388) to [min distance=0.5cm,out=312.228,in=12.2283] (-0.646541,-0.388);
			\draw[red] (-0.646541,-0.388) to [out=192.228,in=-127.167] (-0.52157,0.568251);
			\draw (0.10553,0.) to [out=180.,in=17.2893] (-0.100762,-0.0313633);
			\draw[black] (0.329121,0.697585) to [out=-35.5435,in=-261.355] (0.943045,-0.478126);
			\draw[black] (0.943045,-0.478126) to [out=-81.3553,in=52.8328] (0.580559,-0.956251);
			\draw[green] (0.943045,-0.478126) to [out=218.645,in=17.2893] (0.159751,-0.356637);
			\draw[black] (0.943045,-0.478126) to [min distance=0.5cm,out=398.645,in=338.645] (0.943045,-0.478126);
			\draw[red] (0.943045,-0.478126) to [out=158.645,in=0.] (0.10553,0.);
			\draw (0.159751,-0.356637) to [out=-162.711,in=0.000000000647922] (-0.0465414,-0.388);
		\end{tikzpicture}
	%{knotc4s1, sPD[eX[5, 2, 4, 6, 1, 5], eY[3, 1, 2, 4, 6, 3]]}
	&
		\begin{tikzpicture}[scale=0.75]
			
			\draw (0.575353,0.8544) to [out=134.602,in=31.69] (-0.356497,0.966406);
			\draw (0.217968,0.) to [out=180.,in=-13.7078] (-0.21176,0.0516521);
			\draw[black] (-0.356497,0.966406) to [out=-148.31,in=-306.854] (-1.53689,-0.242446);
			\draw[black] (-1.53689,-0.242446) to [out=-126.854,in=74.6021] (-1.6962,-0.820909);
			\draw[green] (-1.53689,-0.242446) to [out=293.146,in=120.] (-0.77758,-0.703213);
			\draw[black] (-1.53689,-0.242446) to [min distance=0.5cm,out=473.146,in=173.146] (-1.53689,-0.242446);
			\draw[red] (-1.53689,-0.242446) to [out=353.146,in=166.292] (-0.21176,0.0516521);
			\draw (-0.77758,-0.703213) to [out=-60.,in=106.292] (-0.607448,-1.10119);
			\draw[black] (-1.32728,-1.68392) to [out=-28.31,in=-186.854] (0.309814,-2.10174);
			\draw[black] (0.309814,-2.10174) to [out=-6.85392,in=-165.398] (0.890434,-1.95048);
			\draw[green] (0.309814,-2.10174) to [out=413.146,in=-120.] (0.329195,-1.21378);
			\draw[black] (0.309814,-2.10174) to [min distance=0.5cm,out=593.146,in=293.146] (0.309814,-2.10174);
			\draw[red] (0.309814,-2.10174) to [out=473.146,in=-73.7078] (-0.607448,-1.10119);
			\draw (0.588791,-0.867447) to [out=-133.708,in=60.] (0.329195,-1.21378);
			\draw[black] (0.217968,0.) to [out=0.,in=-112.699] (0.99666,0.4272);
			\draw[black] (0.99666,0.4272) to [out=67.3011,in=-45.3979] (0.575353,0.8544);
			\draw[green] (0.99666,0.4272) to [out=307.301,in=46.2922] (0.588791,-0.867447);
			\draw[black] (0.99666,0.4272) to [min distance=0.5cm,out=487.301,in=187.301] (0.99666,0.4272);
			\draw[red] (0.99666,0.4272) to [out=367.301,in=91.69] (1.45336,-1.19948);
			\draw (1.45336,-1.19948) to [out=-88.31,in=14.6021] (0.890434,-1.95048);
			\draw (-1.6962,-0.820909) to [out=-105.398,in=151.69] (-1.32728,-1.68392);
		\end{tikzpicture}
	%{{knotc5s2, sPD[eY[6, 2, 7, 7, 1, 8], eY[3, 1, 2, 4, 9, 3], eY[5, 9, 4, 6, 8, 5]]}
	&
		\begin{tikzpicture}[scale=0.75]
			
			\draw (0.575353,0.8544) to [out=134.602,in=31.69] (-0.356497,0.966406);
			\draw (0.217968,0.) to [out=180.,in=-13.7078] (-0.21176,0.0516521);
			\draw[black] (-0.356497,0.966406) to [out=-148.31,in=-306.854] (-1.53689,-0.242446);
			\draw[black] (-1.53689,-0.242446) to [out=-126.854,in=74.6021] (-1.6962,-0.820909);
			\draw[green] (-1.53689,-0.242446) to [out=293.146,in=120.] (-0.77758,-0.703213);
			\draw[black] (-1.53689,-0.242446) to [min distance=0.5cm,out=473.146,in=173.146] (-1.53689,-0.242446);
			\draw[red] (-1.53689,-0.242446) to [out=353.146,in=166.292] (-0.21176,0.0516521);
			\draw (-0.77758,-0.703213) to [out=-60.,in=106.292] (-0.607448,-1.10119);
			\draw[black] (-1.32728,-1.68392) to [out=-28.31,in=-186.854] (0.309814,-2.10174);
			\draw[black] (0.309814,-2.10174) to [out=-6.85392,in=-165.398] (0.890434,-1.95048);
			\draw[green] (0.309814,-2.10174) to [out=413.146,in=-120.] (0.329195,-1.21378);
			\draw[black] (0.309814,-2.10174) to [min distance=0.5cm,out=593.146,in=293.146] (0.309814,-2.10174);
			\draw[red] (0.309814,-2.10174) to [out=473.146,in=-73.7078] (-0.607448,-1.10119);
			\draw (0.588791,-0.867447) to [out=-133.708,in=60.] (0.329195,-1.21378);
			\draw[black] (0.217968,0.) to [out=0.,in=-112.699] (0.99666,0.4272);
			\draw[black] (0.99666,0.4272) to [out=67.3011,in=-45.3979] (0.575353,0.8544);
			\draw[green] (0.99666,0.4272) to [out=7.30107,in=91.69] (1.45336,-1.19948);
			\draw[black] (0.99666,0.4272) to [min distance=0.5cm,out=187.301,in=127.301] (0.99666,0.4272);
			\draw[red] (0.99666,0.4272) to [out=-52.6989,in=46.2922] (0.588791,-0.867447);
			\draw (1.45336,-1.19948) to [out=-88.31,in=14.6021] (0.890434,-1.95048);
			\draw (-1.6962,-0.820909) to [out=-105.398,in=151.69] (-1.32728,-1.68392);
		\end{tikzpicture}
	%{{knotc6s1, sPD[eX[7, 2, 6, 8, 1, 7], eY[3, 1, 2, 4, 9, 3], eY[5, 9, 4, 6, 8, 5]]}
	\\
		$t2_1\;(3_1)$&$t2_2\;(4_1)$&$t3_1\;(5_2)$&$t3_2\;(6_1)$

\end{longtable}	

\begin{longtable}{@{}ccc@{}}	
\begin{tikzpicture}[scale=0.75]

\draw (0.630979,-0.946499) to [out=-127.931,in=-7.01683] (-0.333356,-1.34645);
\draw (0.168638,0.) to [out=180.,in=-3.55568] (-0.168313,0.0104587);
\draw (-0.517996,-0.245964) to [out=-103.939,in=41.0498] (-0.619402,-0.411801);
\draw (-0.712486,-0.0757824) to [out=-158.434,in=56.5774] (-0.863397,-0.198302);
\draw[black] (-0.517996,-0.245964) to [out=76.0608,in=-143.747] (-0.30916,0.0192106);
\draw[black] (-0.30916,0.0192106) to [out=36.2526,in=176.444] (-0.168313,0.0104587);
\draw[green] (-0.30916,0.0192106) to [out=96.2526,in=-78.8171] (-0.504745,0.304842);
\draw[black] (-0.30916,0.0192106) to [min distance=0.4cm,out=276.253,in=-23.7474] (-0.30916,0.0192106);
\draw[red] (-0.30916,0.0192106) to [out=156.253,in=21.5665] (-0.712486,-0.0757824);
\draw (-0.504745,0.304842) to [out=101.183,in=-82.3727] (-0.559834,0.637423);
\draw (0.415621,0.729218) to [out=142.578,in=-44.9507] (0.130151,0.979009);
\draw[black] (0.168638,0.) to [out=0.,in=-243.966] (0.999809,-0.473249);
\draw[black] (0.999809,-0.473249) to [out=-63.9656,in=52.0688] (0.630979,-0.946499);
\draw[green] (0.999809,-0.473249) to [out=356.034,in=-80.7789] (1.17634,1.18449);
\draw[black] (0.999809,-0.473249) to [min distance=0.4cm,out=536.034,in=236.034] (0.999809,-0.473249);
\draw[red] (0.999809,-0.473249) to [out=416.034,in=-37.4221] (0.415621,0.729218);
\draw (1.17634,1.18449) to [out=99.2211,in=-1.59389] (0.480428,1.79343);
\draw[black] (0.130151,0.979009) to [out=135.049,in=-333.662] (-0.639471,1.23211);
\draw[black] (-0.639471,1.23211) to [out=-153.662,in=97.6273] (-0.559834,0.637423);
\draw[green] (-0.639471,1.23211) to [out=86.3383,in=178.406] (0.480428,1.79343);
\draw[black] (-0.639471,1.23211) to [min distance=0.4cm,out=266.338,in=-33.6617] (-0.639471,1.23211);
\draw[red] (-0.639471,1.23211) to [out=146.338,in=45.5585] (-1.55932,0.970047);
\draw (-1.82774,-0.0388409) to [out=104.644,in=-134.442] (-1.55932,0.970047);
\draw[black] (-0.863397,-0.198302) to [out=-123.423,in=-221.186] (-1.07188,-0.80583);
\draw[black] (-1.07188,-0.80583) to [out=-41.1864,in=-138.95] (-0.619402,-0.411801);
\draw[green] (-1.07188,-0.80583) to [out=198.814,in=-75.3559] (-1.82774,-0.0388409);
\draw[black] (-1.07188,-0.80583) to [min distance=0.4cm,out=378.814,in=78.8136] (-1.07188,-0.80583);
\draw[red] (-1.07188,-0.80583) to [out=258.814,in=172.983] (-0.333356,-1.34645);
\end{tikzpicture}
%{knotc5s1, sPD[eY[8, 2, 7, 9, 1, 8], eY[5, 3, 4, 6, 2, 5], eY[11, 4, 12, 12, 3, 1], eY[9, 7, 10, 10, 6, 11]]}
		&
\begin{tikzpicture}[scale=0.75]

\draw (0.630979,-0.946499) to [out=-127.931,in=-7.01683] (-0.333356,-1.34645);
\draw (0.168638,0.) to [out=180.,in=-3.55568] (-0.168313,0.0104587);
\draw (-0.517996,-0.245964) to [out=-103.939,in=41.0498] (-0.619402,-0.411801);
\draw (-0.712486,-0.0757824) to [out=-158.434,in=56.5774] (-0.863397,-0.198302);
\draw[black] (-0.517996,-0.245964) to [out=76.0608,in=-143.747] (-0.30916,0.0192106);
\draw[black] (-0.30916,0.0192106) to [out=36.2526,in=176.444] (-0.168313,0.0104587);
\draw[green] (-0.30916,0.0192106) to [out=96.2526,in=-78.8171] (-0.504745,0.304842);
\draw[black] (-0.30916,0.0192106) to [min distance=0.4cm,out=276.253,in=-23.7474] (-0.30916,0.0192106);
\draw[red] (-0.30916,0.0192106) to [out=156.253,in=21.5665] (-0.712486,-0.0757824);
\draw (-0.504745,0.304842) to [out=101.183,in=-82.3727] (-0.559834,0.637423);
\draw (0.415621,0.729218) to [out=142.578,in=-44.9507] (0.130151,0.979009);
\draw[black] (0.168638,0.) to [out=0.,in=-243.966] (0.999809,-0.473249);
\draw[black] (0.999809,-0.473249) to [out=-63.9656,in=52.0688] (0.630979,-0.946499);
\draw[green] (0.999809,-0.473249) to [out=56.0344,in=-37.4221] (0.415621,0.729218);
\draw[black] (0.999809,-0.473249) to [min distance=0.4cm,out=236.034,in=176.034] (0.999809,-0.473249);
\draw[red] (0.999809,-0.473249) to [out=-3.96562,in=-80.7789] (1.17634,1.18449);
\draw (1.17634,1.18449) to [out=99.2211,in=-1.59389] (0.480428,1.79343);
\draw[black] (0.130151,0.979009) to [out=135.049,in=-333.662] (-0.639471,1.23211);
\draw[black] (-0.639471,1.23211) to [out=-153.662,in=97.6273] (-0.559834,0.637423);
\draw[green] (-0.639471,1.23211) to [out=86.3383,in=178.406] (0.480428,1.79343);
\draw[black] (-0.639471,1.23211) to [min distance=0.4cm,out=266.338,in=-33.6617] (-0.639471,1.23211);
\draw[red] (-0.639471,1.23211) to [out=146.338,in=45.5585] (-1.55932,0.970047);
\draw (-1.82774,-0.0388409) to [out=104.644,in=-134.442] (-1.55932,0.970047);
\draw[black] (-0.863397,-0.198302) to [out=-123.423,in=-221.186] (-1.07188,-0.80583);
\draw[black] (-1.07188,-0.80583) to [out=-41.1864,in=-138.95] (-0.619402,-0.411801);
\draw[green] (-1.07188,-0.80583) to [out=198.814,in=-75.3559] (-1.82774,-0.0388409);
\draw[black] (-1.07188,-0.80583) to [min distance=0.4cm,out=378.814,in=78.8136] (-1.07188,-0.80583);
\draw[red] (-1.07188,-0.80583) to [out=258.814,in=172.983] (-0.333356,-1.34645);
\end{tikzpicture}
%{knotc6s2, sPD[eX[7, 2, 8, 8, 1, 9], eY[5, 3, 4, 6, 2, 5], eY[11, 4, 12, 12, 3, 1], eY[9, 7, 10, 10, 6, 11]]}
		&
\begin{tikzpicture}[scale=0.75]
			
\draw (0.630979,-0.946499) to [out=-127.931,in=-7.01683] (-0.333356,-1.34645);
\draw (0.168638,0.) to [out=180.,in=-3.55568] (-0.168313,0.0104587);
\draw (-0.517996,-0.245964) to [out=-103.939,in=41.0498] (-0.619402,-0.411801);
\draw (-0.712486,-0.0757824) to [out=-158.434,in=56.5774] (-0.863397,-0.198302);
\draw[black] (-0.517996,-0.245964) to [out=76.0608,in=-143.747] (-0.30916,0.0192106);
\draw[black] (-0.30916,0.0192106) to [out=36.2526,in=176.444] (-0.168313,0.0104587);
\draw[green] (-0.30916,0.0192106) to [out=96.2526,in=-78.8171] (-0.504745,0.304842);
\draw[black] (-0.30916,0.0192106) to [min distance=0.4cm,out=276.253,in=-23.7474] (-0.30916,0.0192106);
\draw[red] (-0.30916,0.0192106) to [out=156.253,in=21.5665] (-0.712486,-0.0757824);
\draw (-0.559834,0.637423) to [out=-82.3727,in=101.183] (-0.504745,0.304842);
\draw (0.415621,0.729218) to [out=142.578,in=-44.9507] (0.130151,0.979009);
\draw[black] (0.168638,0.) to [out=0.,in=-243.966] (0.999809,-0.473249);
\draw[black] (0.999809,-0.473249) to [out=-63.9656,in=52.0688] (0.630979,-0.946499);
\draw[green] (0.999809,-0.473249) to [out=56.0344,in=-37.4221] (0.415621,0.729218);
\draw[black] (0.999809,-0.473249) to [min distance=0.4cm,out=236.034,in=176.034] (0.999809,-0.473249);
\draw[red] (0.999809,-0.473249) to [out=-3.96562,in=-80.7789] (1.17634,1.18449);
\draw (1.17634,1.18449) to [out=99.2211,in=-1.59389] (0.480428,1.79343);
\draw[black] (0.130151,0.979009) to [out=135.049,in=-333.662] (-0.639471,1.23211);
\draw[black] (-0.639471,1.23211) to [out=-153.662,in=97.6273] (-0.559834,0.637423);
\draw[green] (-0.639471,1.23211) to [out=146.338,in=45.5585] (-1.55932,0.970047);
\draw[black] (-0.639471,1.23211) to [min distance=0.4cm,out=326.338,in=266.338] (-0.639471,1.23211);
\draw[red] (-0.639471,1.23211) to [out=86.3383,in=178.406] (0.480428,1.79343);
\draw (-1.55932,0.970047) to [out=-134.442,in=104.644] (-1.82774,-0.0388409);
\draw[black] (-0.863397,-0.198302) to [out=-123.423,in=-221.186] (-1.07188,-0.80583);
\draw[black] (-1.07188,-0.80583) to [out=-41.1864,in=-138.95] (-0.619402,-0.411801);
\draw[green] (-1.07188,-0.80583) to [out=198.814,in=-75.3559] (-1.82774,-0.0388409);
\draw[black] (-1.07188,-0.80583) to [min distance=0.4cm,out=378.814,in=78.8136] (-1.07188,-0.80583);
\draw[red] (-1.07188,-0.80583) to [out=258.814,in=172.983] (-0.333356,-1.34645);
\end{tikzpicture}
%{knotc6s3, sPD[eX[7, 2, 8, 8, 1, 9], eX[10, 7, 9, 11, 6, 10], eY[5, 3, 4, 6, 2, 5], eY[11, 4, 12, 12, 3, 1]]}

		\\
		
		&&\\

		$t4_1\;(5_1)$&$t4_2\;(6_2)$&$t4_3\;(6_3)$\\
		
		\begin{tikzpicture}[scale=0.75]
			
			\draw (0.696554,0.909676) to [out=130.706,in=24.0745] (-0.242563,1.11976);
			\draw (0.279171,0.) to [out=180.,in=-25.2193] (-0.252562,0.11895);
			\draw[black] (-0.242563,1.11976) to [out=-155.925,in=-327.61] (-1.79302,0.238942);
			\draw[black] (-1.79302,0.238942) to [out=-147.61,in=40.7062] (-2.24786,-0.152366);
			\draw[green] (-1.79302,0.238942) to [out=272.39,in=90.] (-1.33818,-0.569749);
			\draw[black] (-1.79302,0.238942) to [min distance=0.5cm,out=452.39,in=152.39] (-1.79302,0.238942);
			\draw[red] (-1.79302,0.238942) to [out=332.39,in=154.781] (-0.252562,0.11895);
			\draw (-1.33818,-0.569749) to [out=-90.,in=64.7807] (-1.45713,-1.10148);
			\draw[black] (-2.45794,-1.09148) to [out=-65.9255,in=-237.61] (-1.57712,-2.64194);
			\draw[black] (-1.57712,-2.64194) to [out=-57.6096,in=130.706] (-1.18582,-3.09678);
			\draw[green] (-1.57712,-2.64194) to [out=362.39,in=-180.] (-0.768433,-2.1871);
			\draw[black] (-1.57712,-2.64194) to [min distance=0.5cm,out=542.39,in=242.39] (-1.57712,-2.64194);
			\draw[red] (-1.57712,-2.64194) to [out=422.39,in=-115.219] (-1.45713,-1.10148);
			\draw (-0.768433,-2.1871) to [out=0.000000000742018,in=154.781] (-0.2367,-2.30605);
			\draw[black] (-0.246698,-3.30686) to [out=24.0745,in=-147.61] (1.30376,-2.42605);
			\draw[black] (1.30376,-2.42605) to [out=32.3904,in=-139.294] (1.7586,-2.03474);
			\draw[green] (1.30376,-2.42605) to [out=92.3904,in=-90.] (0.848921,-1.61735);
			\draw[black] (1.30376,-2.42605) to [min distance=0.5cm,out=272.39,in=-27.6096] (1.30376,-2.42605);
			\draw[red] (1.30376,-2.42605) to [out=152.39,in=-25.2193] (-0.2367,-2.30605);
			\draw (0.967871,-1.08562) to [out=-115.219,in=90.] (0.848921,-1.61735);
			\draw[black] (0.279171,0.) to [out=0.,in=-114.647] (1.08786,0.454838);
			\draw[black] (1.08786,0.454838) to [out=65.3531,in=-49.2938] (0.696554,0.909676);
			\draw[green] (1.08786,0.454838) to [out=305.353,in=64.7807] (0.967871,-1.08562);
			\draw[black] (1.08786,0.454838) to [min distance=0.5cm,out=485.353,in=185.353] (1.08786,0.454838);
			\draw[red] (1.08786,0.454838) to [out=365.353,in=114.075] (1.96868,-1.09562);
			\draw (1.96868,-1.09562) to [out=-65.9255,in=40.7062] (1.7586,-2.03474);
			\draw (-1.18582,-3.09678) to [out=-49.2938,in=-155.925] (-0.246698,-3.30686);
			\draw (-2.24786,-0.152366) to [out=-139.294,in=114.075] (-2.45794,-1.09148);
		\end{tikzpicture}
%{{Knot[7, 2]}, sPD[eY[8, 2, 9, 9, 1, 10], eY[3, 1, 2, 4, 12, 3], eY[5, 12, 4, 6, 11, 5], eY[7, 11, 6, 8, 10, 7]]}
		&
		
		\begin{tikzpicture}
			
			\draw (0.499992,-0.892707) to [out=-131.933,in=-11.019] (-0.489905,-1.22438);
			\draw (0.101912,0.) to [out=180.,in=-35.011] (-0.0834698,0.0584701);
			\draw (-0.515576,0.022206) to [out=-135.395,in=41.0498] (-0.762815,-0.206962);
			\draw (-1.42796,0.180772) to [out=78.4719,in=-93.9995] (-1.37672,0.556622);
			\draw (-0.455185,0.465152) to [out=119.867,in=-56.5774] (-0.632052,0.752142);
			\draw[black] (-0.515576,0.022206) to [out=44.6055,in=-175.203] (-0.199052,0.139435);
			\draw[black] (-0.199052,0.139435) to [out=4.79725,in=144.989] (-0.0834698,0.0584701);
			\draw[green] (-0.199052,0.139435) to [out=124.797,in=-60.1331] (-0.455185,0.465152);
			\draw[black] (-0.199052,0.139435) to [min distance=0.5cm,out=304.797,in=244.797] (-0.199052,0.139435);
			\draw[red] (-0.199052,0.139435) to [out=64.7972,in=-160.517] (-0.048558,0.314535);
			\draw (0.14571,0.321244) to [out=164.472,in=19.4834] (-0.048558,0.314535);
			\draw[black] (0.101912,0.) to [out=0.,in=-245.967] (0.900952,-0.446354);
			\draw[black] (0.900952,-0.446354) to [out=-65.9667,in=48.0666] (0.499992,-0.892707);
			\draw[green] (0.900952,-0.446354) to [out=54.0333,in=-15.5276] (0.14571,0.321244);
			\draw[black] (0.900952,-0.446354) to [min distance=0.5cm,out=234.033,in=174.033] (0.900952,-0.446354);
			\draw[red] (0.900952,-0.446354) to [out=-5.96668,in=-63.5943] (0.768242,1.0748);
			\draw (0.768242,1.0748) to [out=116.406,in=-4.50868] (-0.0967363,1.65937);
			\draw[black] (-0.632052,0.752142) to [out=123.423,in=-345.288] (-1.33487,1.15516);
			\draw[black] (-1.33487,1.15516) to [out=-165.288,in=86.0005] (-1.37672,0.556622);
			\draw[green] (-1.33487,1.15516) to [out=134.712,in=42.6437] (-2.17572,0.940775);
			\draw[black] (-1.33487,1.15516) to [min distance=0.5cm,out=314.712,in=254.712] (-1.33487,1.15516);
			\draw[red] (-1.33487,1.15516) to [out=74.7115,in=175.491] (-0.0967363,1.65937);
			\draw (-2.30064,0.0245351) to [out=121.829,in=-137.356] (-2.17572,0.940775);
			\draw[black] (-1.42796,0.180772) to [out=-101.528,in=-210.239] (-1.2153,-0.600991);
			\draw[black] (-1.2153,-0.600991) to [out=-30.2392,in=-138.95] (-0.762815,-0.206962);
			\draw[green] (-1.2153,-0.600991) to [out=269.761,in=168.981] (-0.489905,-1.22438);
			\draw[black] (-1.2153,-0.600991) to [min distance=0.5cm,out=449.761,in=389.761] (-1.2153,-0.600991);
			\draw[red] (-1.2153,-0.600991) to [out=209.761,in=-58.1713] (-2.30064,0.0245351);
		\end{tikzpicture}
%{{Knot[7, 4]}, sPD[eX[7, 2, 8, 8, 1, 9], eX[5, 3, 6, 6, 2, 7], eX[12, 4, 11, 1, 3, 12], eX[10, 5, 9, 11, 4, 10]]}
		
		&
		\begin{tikzpicture}[scale=0.75]
			
			\draw (0.22288,0.) to [out=180.,in=14.7268] (-0.215558,-0.0566585);
			\draw (0.58535,-0.859385) to [out=-134.262,in=-31.0111] (-0.347656,-0.979956);
			\draw (1.47628,1.19881) to [out=87.4493,in=-122.348] (1.56607,1.48444);
			\draw (0.40163,3.17826) to [out=47.9519,in=141.294] (1.2717,3.24862);
			\draw (0.643266,0.912251) to [out=130.517,in=-53.3438] (0.31434,1.32449);
			\draw (2.47017,0.585828) to [out=29.2217,in=-64.1201] (2.73192,1.41857);
			\draw (0.778678,2.0731) to [out=-10.2757,in=-160.479] (1.07711,2.09723);
			\draw (-1.42595,1.66131) to [out=-148.564,in=108.185] (-1.75063,0.778356);
			\draw[black] (-0.347656,-0.979956) to [out=148.989,in=-98.1421] (-0.795848,-0.209185);
			\draw[black] (-0.795848,-0.209185) to [out=81.8579,in=-165.273] (-0.215558,-0.0566585);
			\draw[green] (-0.795848,-0.209185) to [out=141.858,in=-117.553] (-0.82105,0.702187);
			\draw[black] (-0.795848,-0.209185) to [min distance=0.5cm,out=321.858,in=21.8579] (-0.795848,-0.209185);
			\draw[red] (-0.795848,-0.209185) to [out=201.858,in=-71.8153] (-1.75063,0.778356);
			\draw (-0.668473,1.11711) to [out=-102.826,in=62.4468] (-0.82105,0.702187);
			\draw (0.775579,2.51767) to [out=11.0745,in=178.171] (1.00874,2.53652);
			\draw (1.90907,1.0971) to [out=66.0991,in=-100.998] (1.97921,1.32026);
			\draw[green,name path=lineA13] (1.90907,1.0971) to [out=-113.901,in=0.] (0.22288,0.);
			\draw[red,name path=lineB13] (2.47017,0.585828) to [out=-150.778,in=-49.4827] (0.643266,0.912251);
			\draw[black,name intersections={of=lineA13 and lineB13}] (intersection-1) to [out=104.611,in=-92.5507] (1.47628,1.19881);
			\draw[black,name intersections={of=lineA13 and lineB13}] (0.58535,-0.859385) to [out=45.7379,in=284.611] (intersection-1);
			\draw[green,name path=lineA14] (0.778678,2.0731) to [out=169.724,in=31.4357] (-1.42595,1.66131);
			\draw[black,name path=lineB14] (0.31434,1.32449) to [out=126.656,in=-132.048] (0.40163,3.17826);
			\draw[red,name intersections={of=lineA14 and lineB14}] (intersection-1) to [out=79.046,in=-168.926] (0.775579,2.51767);
			\draw[red,name intersections={of=lineA14 and lineB14}] (-0.668473,1.11711) to [out=77.1736,in=259.046] (intersection-1);
			\draw[green,name path=lineA15] (1.56607,1.48444) to [out=57.6523,in=-38.7063] (1.2717,3.24862);
			\draw[black,name path=lineB15] (1.07711,2.09723) to [out=19.5213,in=115.88] (2.73192,1.41857);
			\draw[red,name intersections={of=lineA15 and lineB15}] (intersection-1) to [out=-45.,in=79.0024] (1.97921,1.32026);
			\draw[red,name intersections={of=lineA15 and lineB15}] (1.00874,2.53652) to [out=-1.82887,in=135.] (intersection-1);
		\end{tikzpicture}
%{{Knot[7, 6]}, sPD[eX[12, 3, 5, 1, 2, 6], eY[7, 5, 10, 8, 4, 11], eY[3, 7, 11, 4, 6, 12], eY[9, 2, 8, 10, 1, 9]]}
			\\
		
		$t4_4\;(7_2)$&$t4_5\;(7_4)$&$t4_6\;(7_6)$\\	
		
		\begin{tikzpicture}[scale=0.75]
			
			\draw (0.22288,0.) to [out=180.,in=-14.7268] (-0.215558,0.0566585);
			\draw (0.58535,0.859385) to [out=134.262,in=31.0111] (-0.347656,0.979956);
			\draw (-1.89198,-1.03757) to [out=42.9255,in=-107.278] (-1.73254,-0.784142);
			\draw (-2.05575,-2.81862) to [out=-53.4331,in=-146.775] (-1.19638,-2.97176);
			\draw (-0.854038,-0.718758) to [out=-64.2095,in=111.929] (-0.640711,-1.20107);
			\draw (-3.00278,-0.677486) to [out=101.153,in=-165.505] (-2.53794,0.0613588);
			\draw (-1.57487,-1.75452) to [out=4.79452,in=154.998] (-1.2801,-1.80705);
			\draw (1.49526,-1.19782) to [out=-86.5421,in=16.7089] (0.956779,-1.96923);
			\draw[black] (0.58535,0.859385) to [out=-45.7379,in=-292.869] (0.82288,0.);
			\draw[black] (0.82288,0.) to [out=-112.869,in=0.] (0.22288,0.);
			\draw[green] (0.82288,0.) to [out=7.13106,in=93.4579] (1.49526,-1.19782);
			\draw[black] (0.82288,0.) to [min distance=0.5cm,out=187.131,in=127.131] (0.82288,0.);
			\draw[red] (0.82288,0.) to [out=-52.8689,in=47.72] (0.615575,-0.887839);
			\draw (0.615575,-0.887839) to [out=-132.28,in=62.4468] (0.362533,-1.25034);
			\draw (-1.62042,-2.19676) to [out=-16.5557,in=176.348] (-1.39012,-2.2378);
			\draw (-2.24982,-0.773751) to [out=64.2756,in=-128.628] (-2.12525,-0.575751);
			\draw[green,name path=lineA13] (0.362533,-1.25034) to [out=-117.553,in=-3.65231] (-1.39012,-2.2378);
			\draw[black,name path=lineB13] (0.956779,-1.96923) to [out=-163.291,in=-25.0025] (-1.2801,-1.80705);
			\draw[red,name intersections={of=lineA13 and lineB13}] (intersection-1) to [out=96.5283,in=-68.0706] (-0.640711,-1.20107);
			\draw[red,name intersections={of=lineA13 and lineB13}] (-1.19638,-2.97176) to [out=33.2251,in=276.528] (intersection-1);
			\draw[green,name path=lineA14] (-3.00278,-0.677486) to [out=-78.8469,in=-175.205] (-1.57487,-1.75452);
			\draw[red,name path=lineB14] (-2.24982,-0.773751) to [out=-115.724,in=163.444] (-1.62042,-2.19676);
			\draw[black,name intersections={of=lineA14 and lineB14}] (intersection-1) to [out=214.535,in=126.567] (-2.05575,-2.81862);
			\draw[black,name intersections={of=lineA14 and lineB14}] (-1.89198,-1.03757) to [out=-137.075,in=394.535] (intersection-1);
			\draw[green,name path=lineA15] (-2.12525,-0.575751) to [out=51.3723,in=165.273] (-0.215558,0.0566585);
			\draw[black,name path=lineB15] (-2.53794,0.0613588) to [out=14.4949,in=115.791] (-0.854038,-0.718758);
			\draw[red,name intersections={of=lineA15 and lineB15}] (intersection-1) to [out=269.884,in=72.7225] (-1.73254,-0.784142);
			\draw[red,name intersections={of=lineA15 and lineB15}] (-0.347656,0.979956) to [out=-148.989,in=449.884] (intersection-1);
		\end{tikzpicture}
%{{Knot[7, 7]}, sPD[eX[8, 2, 9, 9, 1, 10], eX[6, 4, 11, 7, 3, 12], eY[12, 6, 2, 1, 5, 3], eY[10, 8, 4, 11, 7, 5]]}
		
		&
		\begin{tikzpicture}[scale=0.75]
			
			\draw (0.696554,0.909676) to [out=130.706,in=24.0745] (-0.242563,1.11976);
			\draw (0.279171,0.) to [out=180.,in=-25.2193] (-0.252562,0.11895);
			\draw[black] (-0.242563,1.11976) to [out=-155.925,in=-327.61] (-1.79302,0.238942);
			\draw[black] (-1.79302,0.238942) to [out=-147.61,in=40.7062] (-2.24786,-0.152366);
			\draw[green] (-1.79302,0.238942) to [out=272.39,in=90.] (-1.33818,-0.569749);
			\draw[black] (-1.79302,0.238942) to [min distance=0.5cm,out=452.39,in=152.39] (-1.79302,0.238942);
			\draw[red] (-1.79302,0.238942) to [out=332.39,in=154.781] (-0.252562,0.11895);
			\draw (-1.33818,-0.569749) to [out=-90.,in=64.7807] (-1.45713,-1.10148);
			\draw[black] (-2.45794,-1.09148) to [out=-65.9255,in=-237.61] (-1.57712,-2.64194);
			\draw[black] (-1.57712,-2.64194) to [out=-57.6096,in=130.706] (-1.18582,-3.09678);
			\draw[green] (-1.57712,-2.64194) to [out=362.39,in=-180.] (-0.768433,-2.1871);
			\draw[black] (-1.57712,-2.64194) to [min distance=0.5cm,out=542.39,in=242.39] (-1.57712,-2.64194);
			\draw[red] (-1.57712,-2.64194) to [out=422.39,in=-115.219] (-1.45713,-1.10148);
			\draw (-0.768433,-2.1871) to [out=0.000000000742018,in=154.781] (-0.2367,-2.30605);
			\draw[black] (-0.246698,-3.30686) to [out=24.0745,in=-147.61] (1.30376,-2.42605);
			\draw[black] (1.30376,-2.42605) to [out=32.3904,in=-139.294] (1.7586,-2.03474);
			\draw[green] (1.30376,-2.42605) to [out=92.3904,in=-90.] (0.848921,-1.61735);
			\draw[black] (1.30376,-2.42605) to [min distance=0.5cm,out=272.39,in=-27.6096] (1.30376,-2.42605);
			\draw[red] (1.30376,-2.42605) to [out=152.39,in=-25.2193] (-0.2367,-2.30605);
			\draw (0.967871,-1.08562) to [out=-115.219,in=90.] (0.848921,-1.61735);
			\draw[black] (0.279171,0.) to [out=0.,in=-114.647] (1.08786,0.454838);
			\draw[black] (1.08786,0.454838) to [out=65.3531,in=-49.2938] (0.696554,0.909676);
			\draw[green] (1.08786,0.454838) to [out=5.35311,in=114.075] (1.96868,-1.09562);
			\draw[black] (1.08786,0.454838) to [min distance=0.5cm,out=185.353,in=125.353] (1.08786,0.454838);
			\draw[red] (1.08786,0.454838) to [out=-54.6469,in=64.7807] (0.967871,-1.08562);
			\draw (1.96868,-1.09562) to [out=-65.9255,in=40.7062] (1.7586,-2.03474);
			\draw (-1.18582,-3.09678) to [out=-49.2938,in=-155.925] (-0.246698,-3.30686);
			\draw (-2.24786,-0.152366) to [out=-139.294,in=114.075] (-2.45794,-1.09148);
		\end{tikzpicture}
%{{Knot[8, 1]}, sPD[eX[9, 2, 8, 10, 1, 9], eY[3, 1, 2, 4, 12, 3], eY[5, 12, 4, 6, 11, 5], eY[7, 11, 6, 8, 10, 7]]}
		&
		\begin{tikzpicture}
			
			\draw (0.499992,-0.892707) to [out=-131.933,in=-11.019] (-0.489905,-1.22438);
			\draw (0.101912,0.) to [out=180.,in=-35.011] (-0.0834698,0.0584701);
			\draw (-0.515576,0.022206) to [out=-135.395,in=41.0498] (-0.762815,-0.206962);
			\draw (-1.42796,0.180772) to [out=78.4719,in=-93.9995] (-1.37672,0.556622);
			\draw (-0.455185,0.465152) to [out=119.867,in=-56.5774] (-0.632052,0.752142);
			\draw[black] (-0.515576,0.022206) to [out=44.6055,in=-175.203] (-0.199052,0.139435);
			\draw[black] (-0.199052,0.139435) to [out=4.79725,in=144.989] (-0.0834698,0.0584701);
			\draw[green] (-0.199052,0.139435) to [out=124.797,in=-60.1331] (-0.455185,0.465152);
			\draw[black] (-0.199052,0.139435) to [min distance=0.5cm,out=304.797,in=244.797] (-0.199052,0.139435);
			\draw[red] (-0.199052,0.139435) to [out=64.7972,in=-160.517] (-0.048558,0.314535);
			\draw (0.14571,0.321244) to [out=164.472,in=19.4834] (-0.048558,0.314535);
			\draw[black] (0.101912,0.) to [out=0.,in=-245.967] (0.900952,-0.446354);
			\draw[black] (0.900952,-0.446354) to [out=-65.9667,in=48.0666] (0.499992,-0.892707);
			\draw[green] (0.900952,-0.446354) to [out=54.0333,in=-15.5276] (0.14571,0.321244);
			\draw[black] (0.900952,-0.446354) to [min distance=0.5cm,out=234.033,in=174.033] (0.900952,-0.446354);
			\draw[red] (0.900952,-0.446354) to [out=-5.96668,in=-63.5943] (0.768242,1.0748);
			\draw (0.768242,1.0748) to [out=116.406,in=-4.50868] (-0.0967363,1.65937);
			\draw[black] (-0.632052,0.752142) to [out=123.423,in=-345.288] (-1.33487,1.15516);
			\draw[black] (-1.33487,1.15516) to [out=-165.288,in=86.0005] (-1.37672,0.556622);
			\draw[green] (-1.33487,1.15516) to [out=74.7115,in=175.491] (-0.0967363,1.65937);
			\draw[black] (-1.33487,1.15516) to [min distance=0.5cm,out=254.712,in=-45.2885] (-1.33487,1.15516);
			\draw[red] (-1.33487,1.15516) to [out=134.712,in=42.6437] (-2.17572,0.940775);
			\draw (-2.30064,0.0245351) to [out=121.829,in=-137.356] (-2.17572,0.940775);
			\draw[black] (-1.42796,0.180772) to [out=-101.528,in=-210.239] (-1.2153,-0.600991);
			\draw[black] (-1.2153,-0.600991) to [out=-30.2392,in=-138.95] (-0.762815,-0.206962);
			\draw[green] (-1.2153,-0.600991) to [out=209.761,in=-58.1713] (-2.30064,0.0245351);
			\draw[black] (-1.2153,-0.600991) to [min distance=0.5cm,out=389.761,in=89.7608] (-1.2153,-0.600991);
			\draw[red] (-1.2153,-0.600991) to [out=269.761,in=168.981] (-0.489905,-1.22438);
		\end{tikzpicture}
%{{Knot[8, 3], Mirror[Knot[8, 3]]}, sPD[eX[7, 2, 8, 8, 1, 9], eX[5, 3, 6, 6, 2, 7], eY[11, 4, 12, 12, 3, 1], eY[9, 5, 10, 10, 4, 11]]}
		\\
		
		$t4_7\;(7_7)$&$t4_8\;(8_1)$&$t4_9\;(8_3)$\\

		\begin{tikzpicture}[scale=0.75]
			
			\draw (0.226563,0.) to [out=180.,in=-15.4785] (-0.218346,0.0604643);
			\draw (0.592812,0.863052) to [out=134.011,in=30.5108] (-0.340983,0.989958);
			\draw (-1.98595,-0.652012) to [out=-120.615,in=23.6976] (-2.24754,-0.883783);
			\draw (-2.40115,-2.10539) to [out=-38.0315,in=-176.288] (-1.3298,-2.4362);
			\draw (1.5267,-1.19581) to [out=-85.213,in=18.2868] (1.00708,-1.98199);
			\draw[black] (0.592812,0.863052) to [out=-45.9893,in=-292.995] (0.826563,0.);
			\draw[black] (0.826563,0.) to [out=-112.995,in=0.] (0.226563,0.);
			\draw[green] (0.826563,0.) to [out=7.00534,in=94.787] (1.5267,-1.19581);
			\draw[black] (0.826563,0.) to [min distance=0.5cm,out=187.005,in=127.005] (0.826563,0.);
			\draw[red] (0.826563,0.) to [out=-52.9947,in=48.7976] (0.636099,-0.902865);
			\draw (0.636099,-0.902865) to [out=-131.202,in=64.2761] (0.388521,-1.27744);
			\draw[black] (1.00708,-1.98199) to [out=-161.713,in=-349.001] (-0.731062,-2.39736);
			\draw[black] (-0.731062,-2.39736) to [out=-169.001,in=3.71193] (-1.3298,-2.4362);
			\draw[green] (-0.731062,-2.39736) to [out=70.9994,in=-115.724] (0.388521,-1.27744);
			\draw[black] (-0.731062,-2.39736) to [min distance=0.5cm,out=250.999,in=-49.0006] (-0.731062,-2.39736);
			\draw[red] (-0.731062,-2.39736) to [out=130.999,in=-63.7142] (-0.66374,-1.2826);
			\draw (-0.915373,-0.727844) to [out=-67.4882,in=116.286] (-0.66374,-1.2826);
			\draw (-2.57445,0.410692) to [out=178.569,in=84.5137] (-3.23163,-0.171572);
			\draw[black] (-2.40115,-2.10539) to [out=141.968,in=-97.167] (-2.79695,-1.12493);
			\draw[black] (-2.79695,-1.12493) to [out=82.833,in=-156.302] (-2.24754,-0.883783);
			\draw[green] (-2.79695,-1.12493) to [out=142.833,in=-132.933] (-2.52898,-0.487497);
			\draw[black] (-2.79695,-1.12493) to [min distance=0.5cm,out=322.833,in=22.833] (-2.79695,-1.12493);
			\draw[red] (-2.79695,-1.12493) to [out=202.833,in=-95.4863] (-3.23163,-0.171572);
			\draw (-2.34545,-0.32489) to [out=-143.984,in=47.0668] (-2.52898,-0.487497);
			\draw[green,name path=lineA13] (-0.340983,0.989958) to [out=-149.489,in=59.3847] (-1.98595,-0.652012);
			\draw[red,name path=lineB13] (-0.218346,0.0604643) to [out=164.522,in=36.0155] (-2.34545,-0.32489);
			\draw[black,name intersections={of=lineA13 and lineB13}] (intersection-1) to [out=111.953,in=-1.43138] (-2.57445,0.410692);
			\draw[black,name intersections={of=lineA13 and lineB13}] (-0.915373,-0.727844) to [out=112.512,in=291.953] (intersection-1);
		\end{tikzpicture}
%{{Knot[8, 12], Mirror[Knot[8, 12]]}, sPD[eX[5, 2, 6, 6, 1, 7], eX[2, 10, 12, 3, 9, 1], eY[11, 4, 10, 12, 3, 11], eY[7, 5, 8, 8, 4, 9]]}
			
		&
		\begin{tikzpicture}[scale=0.75]
			
			\draw (0.22288,0.) to [out=180.,in=-14.7268] (-0.215558,0.0566585);
			\draw (0.58535,0.859385) to [out=134.262,in=31.0111] (-0.347656,0.979956);
			\draw (-1.73254,-0.784142) to [out=-107.278,in=42.9255] (-1.89198,-1.03757);
			\draw (-1.19638,-2.97176) to [out=-146.775,in=-53.4331] (-2.05575,-2.81862);
			\draw (-0.854038,-0.718758) to [out=-64.2095,in=111.929] (-0.640711,-1.20107);
			\draw (-2.53794,0.0613588) to [out=-165.505,in=101.153] (-3.00278,-0.677486);
			\draw (-1.2801,-1.80705) to [out=154.998,in=4.79452] (-1.57487,-1.75452);
			\draw (1.49526,-1.19782) to [out=-86.5421,in=16.7089] (0.956779,-1.96923);
			\draw[black] (0.58535,0.859385) to [out=-45.7379,in=-292.869] (0.82288,0.);
			\draw[black] (0.82288,0.) to [out=-112.869,in=0.] (0.22288,0.);
			\draw[green] (0.82288,0.) to [out=7.13106,in=93.4579] (1.49526,-1.19782);
			\draw[black] (0.82288,0.) to [min distance=0.5cm,out=187.131,in=127.131] (0.82288,0.);
			\draw[red] (0.82288,0.) to [out=-52.8689,in=47.72] (0.615575,-0.887839);
			\draw (0.615575,-0.887839) to [out=-132.28,in=62.4468] (0.362533,-1.25034);
			\draw (-1.39012,-2.2378) to [out=176.348,in=-16.5557] (-1.62042,-2.19676);
			\draw (-2.12525,-0.575751) to [out=-128.628,in=64.2756] (-2.24982,-0.773751);
			\draw[green,name path=lineA13] (-1.89198,-1.03757) to [out=-137.075,in=126.567] (-2.05575,-2.81862);
			\draw[black,name path=lineB13] (-1.57487,-1.75452) to [out=-175.205,in=-78.8469] (-3.00278,-0.677486);
			\draw[red,name intersections={of=lineA13 and lineB13}] (intersection-1) to [out=90.,in=-115.724] (-2.24982,-0.773751);
			\draw[red,name intersections={of=lineA13 and lineB13}] (-1.62042,-2.19676) to [out=163.444,in=270.] (intersection-1);
			\draw[green,name path=lineA14] (-2.12525,-0.575751) to [out=51.3723,in=165.273] (-0.215558,0.0566585);
			\draw[black,name path=lineB14] (-2.53794,0.0613588) to [out=14.4949,in=115.791] (-0.854038,-0.718758);
			\draw[red,name intersections={of=lineA14 and lineB14}] (intersection-1) to [out=269.884,in=72.7225] (-1.73254,-0.784142);
			\draw[red,name intersections={of=lineA14 and lineB14}] (-0.347656,0.979956) to [out=-148.989,in=449.884] (intersection-1);
			\draw[green,name path=lineA15] (-1.2801,-1.80705) to [out=-25.0025,in=-163.291] (0.956779,-1.96923);
			\draw[black,name path=lineB15] (-0.640711,-1.20107) to [out=-68.0706,in=33.2251] (-1.19638,-2.97176);
			\draw[red,name intersections={of=lineA15 and lineB15}] (intersection-1) to [out=244.319,in=-3.65231] (-1.39012,-2.2378);
			\draw[red,name intersections={of=lineA15 and lineB15}] (0.362533,-1.25034) to [out=-117.553,in=424.319] (intersection-1);
		\end{tikzpicture}
%{{Knot[8, 20]}, sPD[eX[8, 2, 9, 9, 1, 10], eY[12, 6, 2, 1, 5, 3], eY[7, 5, 10, 8, 4, 11], eY[3, 7, 11, 4, 6, 12]]}
		&
		\begin{tikzpicture}[scale=0.75]
			
			\draw (0.22288,0.) to [out=180.,in=14.7268] (-0.215558,-0.0566585);
			\draw (0.58535,-0.859385) to [out=-134.262,in=-31.0111] (-0.347656,-0.979956);
			\draw (1.47628,1.19881) to [out=87.4493,in=-122.348] (1.56607,1.48444);
			\draw (1.2717,3.24862) to [out=141.294,in=47.9519] (0.40163,3.17826);
			\draw (0.643266,0.912251) to [out=130.517,in=-53.3438] (0.31434,1.32449);
			\draw (2.47017,0.585828) to [out=29.2217,in=-64.1201] (2.73192,1.41857);
			\draw (1.07711,2.09723) to [out=-160.479,in=-10.2757] (0.778678,2.0731);
			\draw (-1.42595,1.66131) to [out=-148.564,in=108.185] (-1.75063,0.778356);
			\draw[black] (-0.347656,-0.979956) to [out=148.989,in=-98.1421] (-0.795848,-0.209185);
			\draw[black] (-0.795848,-0.209185) to [out=81.8579,in=-165.273] (-0.215558,-0.0566585);
			\draw[green] (-0.795848,-0.209185) to [out=141.858,in=-117.553] (-0.82105,0.702187);
			\draw[black] (-0.795848,-0.209185) to [min distance=0.5cm,out=321.858,in=21.8579] (-0.795848,-0.209185);
			\draw[red] (-0.795848,-0.209185) to [out=201.858,in=-71.8153] (-1.75063,0.778356);
			\draw (-0.668473,1.11711) to [out=-102.826,in=62.4468] (-0.82105,0.702187);
			\draw (1.00874,2.53652) to [out=178.171,in=11.0745] (0.775579,2.51767);
			\draw (1.90907,1.0971) to [out=66.0991,in=-100.998] (1.97921,1.32026);
			\draw[green,name path=lineA13] (1.90907,1.0971) to [out=-113.901,in=0.] (0.22288,0.);
			\draw[black,name path=lineB13] (2.47017,0.585828) to [out=-150.778,in=-49.4827] (0.643266,0.912251);
			\draw[red,name intersections={of=lineA13 and lineB13}] (intersection-1) to [out=104.611,in=-92.5507] (1.47628,1.19881);
			\draw[red,name intersections={of=lineA13 and lineB13}] (0.58535,-0.859385) to [out=45.7379,in=284.611] (intersection-1);
			\draw[green,name path=lineA14] (1.56607,1.48444) to [out=57.6523,in=-38.7063] (1.2717,3.24862);
			\draw[black,name path=lineB14] (1.07711,2.09723) to [out=19.5213,in=115.88] (2.73192,1.41857);
			\draw[red,name intersections={of=lineA14 and lineB14}] (intersection-1) to [out=-45.,in=79.0024] (1.97921,1.32026);
			\draw[red,name intersections={of=lineA14 and lineB14}] (1.00874,2.53652) to [out=-1.82887,in=135.] (intersection-1);
			\draw[green,name path=lineA15] (-0.668473,1.11711) to [out=77.1736,in=-168.926] (0.775579,2.51767);
			\draw[black,name path=lineB15] (-1.42595,1.66131) to [out=31.4357,in=169.724] (0.778678,2.0731);
			\draw[red,name intersections={of=lineA15 and lineB15}] (intersection-1) to [out=291.255,in=126.656] (0.31434,1.32449);
			\draw[red,name intersections={of=lineA15 and lineB15}] (0.40163,3.17826) to [out=-132.048,in=471.255] (intersection-1);
		\end{tikzpicture}
%{{Knot[8, 21]}, sPD[eY[12, 6, 2, 1, 5, 3], eY[3, 7, 11, 4, 6, 12], eY[10, 8, 4, 11, 7, 5], eY[9, 2, 8, 10, 1, 9]]}
		\\
		$t4_{10}\;(8_{12})$&$t4_{11}\;(8_{20})$&$t4_{12}\;(8_{21})$\\	
		\begin{tikzpicture}[scale=0.75]
			
			\draw (0.22288,0.) to [out=180.,in=-14.7268] (-0.215558,0.0566585);
			\draw (0.58535,0.859385) to [out=134.262,in=31.0111] (-0.347656,0.979956);
			\draw (-1.73254,-0.784142) to [out=-107.278,in=42.9255] (-1.89198,-1.03757);
			\draw (-2.05575,-2.81862) to [out=-53.4331,in=-146.775] (-1.19638,-2.97176);
			\draw (-0.854038,-0.718758) to [out=-64.2095,in=111.929] (-0.640711,-1.20107);
			\draw (-2.53794,0.0613588) to [out=-165.505,in=101.153] (-3.00278,-0.677486);
			\draw (-1.57487,-1.75452) to [out=4.79452,in=154.998] (-1.2801,-1.80705);
			\draw (1.49526,-1.19782) to [out=-86.5421,in=16.7089] (0.956779,-1.96923);
			\draw[black] (0.58535,0.859385) to [out=-45.7379,in=-292.869] (0.82288,0.);
			\draw[black] (0.82288,0.) to [out=-112.869,in=0.] (0.22288,0.);
			\draw[green] (0.82288,0.) to [out=7.13106,in=93.4579] (1.49526,-1.19782);
			\draw[black] (0.82288,0.) to [min distance=0.5cm,out=187.131,in=127.131] (0.82288,0.);
			\draw[red] (0.82288,0.) to [out=-52.8689,in=47.72] (0.615575,-0.887839);
			\draw (0.615575,-0.887839) to [out=-132.28,in=62.4468] (0.362533,-1.25034);
			\draw (-1.62042,-2.19676) to [out=-16.5557,in=176.348] (-1.39012,-2.2378);
			\draw (-2.12525,-0.575751) to [out=-128.628,in=64.2756] (-2.24982,-0.773751);
			\draw[green,name path=lineA13] (-1.19638,-2.97176) to [out=33.2251,in=-68.0706] (-0.640711,-1.20107);
			\draw[black,name path=lineB13] (-1.39012,-2.2378) to [out=-3.65231,in=-117.553] (0.362533,-1.25034);
			\draw[red,name intersections={of=lineA13 and lineB13}] (intersection-1) to [out=324.139,in=-163.291] (0.956779,-1.96923);
			\draw[red,name intersections={of=lineA13 and lineB13}] (-1.2801,-1.80705) to [out=-25.0025,in=504.139] (intersection-1);
			\draw[green,name path=lineA14] (-2.12525,-0.575751) to [out=51.3723,in=165.273] (-0.215558,0.0566585);
			\draw[red,name path=lineB14] (-2.53794,0.0613588) to [out=14.4949,in=115.791] (-0.854038,-0.718758);
			\draw[black,name intersections={of=lineA14 and lineB14}] (intersection-1) to [out=269.884,in=72.7225] (-1.73254,-0.784142);
			\draw[black,name intersections={of=lineA14 and lineB14}] (-0.347656,0.979956) to [out=-148.989,in=449.884] (intersection-1);
			\draw[green,name path=lineA15] (-3.00278,-0.677486) to [out=-78.8469,in=-175.205] (-1.57487,-1.75452);
			\draw[black,name path=lineB15] (-2.24982,-0.773751) to [out=-115.724,in=163.444] (-1.62042,-2.19676);
			\draw[red,name intersections={of=lineA15 and lineB15}] (intersection-1) to [out=214.535,in=126.567] (-2.05575,-2.81862);
			\draw[red,name intersections={of=lineA15 and lineB15}] (-1.89198,-1.03757) to [out=-137.075,in=394.535] (intersection-1);
		\end{tikzpicture}
%{{Knot[9, 42], Mirror[Knot[9, 42]]}, sPD[eX[8, 2, 9, 9, 1, 10], eX[12, 3, 5, 1, 2, 6], eY[6, 12, 3, 7, 11, 4], eY[4, 11, 7, 5, 10, 8]]}		
		&
		\begin{tikzpicture}[scale=0.75]
			
			\draw (0.22288,0.) to [out=180.,in=-14.7268] (-0.215558,0.0566585);
			\draw (0.58535,0.859385) to [out=134.262,in=31.0111] (-0.347656,0.979956);
			\draw (-1.73254,-0.784142) to [out=-107.278,in=42.9255] (-1.89198,-1.03757);
			\draw (-2.05575,-2.81862) to [out=-53.4331,in=-146.775] (-1.19638,-2.97176);
			\draw (-0.854038,-0.718758) to [out=-64.2095,in=111.929] (-0.640711,-1.20107);
			\draw (-2.53794,0.0613588) to [out=-165.505,in=101.153] (-3.00278,-0.677486);
			\draw (-1.57487,-1.75452) to [out=4.79452,in=154.998] (-1.2801,-1.80705);
			\draw (1.49526,-1.19782) to [out=-86.5421,in=16.7089] (0.956779,-1.96923);
			\draw[black] (0.58535,0.859385) to [out=-45.7379,in=-292.869] (0.82288,0.);
			\draw[black] (0.82288,0.) to [out=-112.869,in=0.] (0.22288,0.);
			\draw[green] (0.82288,0.) to [out=7.13106,in=93.4579] (1.49526,-1.19782);
			\draw[black] (0.82288,0.) to [min distance=0.5cm,out=187.131,in=127.131] (0.82288,0.);
			\draw[red] (0.82288,0.) to [out=-52.8689,in=47.72] (0.615575,-0.887839);
			\draw (0.615575,-0.887839) to [out=-132.28,in=62.4468] (0.362533,-1.25034);
			\draw (-1.62042,-2.19676) to [out=-16.5557,in=176.348] (-1.39012,-2.2378);
			\draw (-2.12525,-0.575751) to [out=-128.628,in=64.2756] (-2.24982,-0.773751);
			\draw[green,name path=lineA13] (0.362533,-1.25034) to [out=-117.553,in=-3.65231] (-1.39012,-2.2378);
			\draw[black,name path=lineB13] (0.956779,-1.96923) to [out=-163.291,in=-25.0025] (-1.2801,-1.80705);
			\draw[red,name intersections={of=lineA13 and lineB13}] (intersection-1) to [out=96.5283,in=-68.0706] (-0.640711,-1.20107);
			\draw[red,name intersections={of=lineA13 and lineB13}] (-1.19638,-2.97176) to [out=33.2251,in=276.528] (intersection-1);
			\draw[green,name path=lineA14] (-2.12525,-0.575751) to [out=51.3723,in=165.273] (-0.215558,0.0566585);
			\draw[black,name path=lineB14] (-2.53794,0.0613588) to [out=14.4949,in=115.791] (-0.854038,-0.718758);
			\draw[red,name intersections={of=lineA14 and lineB14}] (intersection-1) to [out=269.884,in=72.7225] (-1.73254,-0.784142);
			\draw[red,name intersections={of=lineA14 and lineB14}] (-0.347656,0.979956) to [out=-148.989,in=449.884] (intersection-1);
			\draw[green,name path=lineA15] (-1.89198,-1.03757) to [out=-137.075,in=126.567] (-2.05575,-2.81862);
			\draw[black,name path=lineB15] (-1.57487,-1.75452) to [out=-175.205,in=-78.8469] (-3.00278,-0.677486);
			\draw[red,name intersections={of=lineA15 and lineB15}] (intersection-1) to [out=90.,in=-115.724] (-2.24982,-0.773751);
			\draw[red,name intersections={of=lineA15 and lineB15}] (-1.62042,-2.19676) to [out=163.444,in=270.] (intersection-1);
		\end{tikzpicture}
%{{Knot[9, 44]}, sPD[eX[8, 2, 9, 9, 1, 10], eY[12, 6, 2, 1, 5, 3], eY[3, 7, 11, 4, 6, 12], eY[10, 8, 4, 11, 7, 5]]}
		&
		\begin{tikzpicture}[scale=0.75]
			
			\draw (0.22288,0.) to [out=180.,in=14.7268] (-0.215558,-0.0566585);
			\draw (0.58535,-0.859385) to [out=-134.262,in=-31.0111] (-0.347656,-0.979956);
			\draw (1.47628,1.19881) to [out=87.4493,in=-122.348] (1.56607,1.48444);
			\draw (0.40163,3.17826) to [out=47.9519,in=141.294] (1.2717,3.24862);
			\draw (0.643266,0.912251) to [out=130.517,in=-53.3438] (0.31434,1.32449);
			\draw (2.47017,0.585828) to [out=29.2217,in=-64.1201] (2.73192,1.41857);
			\draw (0.778678,2.0731) to [out=-10.2757,in=-160.479] (1.07711,2.09723);
			\draw (-1.42595,1.66131) to [out=-148.564,in=108.185] (-1.75063,0.778356);
			\draw[black] (-0.347656,-0.979956) to [out=148.989,in=-98.1421] (-0.795848,-0.209185);
			\draw[black] (-0.795848,-0.209185) to [out=81.8579,in=-165.273] (-0.215558,-0.0566585);
			\draw[green] (-0.795848,-0.209185) to [out=141.858,in=-117.553] (-0.82105,0.702187);
			\draw[black] (-0.795848,-0.209185) to [min distance=0.5cm,out=321.858,in=21.8579] (-0.795848,-0.209185);
			\draw[red] (-0.795848,-0.209185) to [out=201.858,in=-71.8153] (-1.75063,0.778356);
			\draw (-0.668473,1.11711) to [out=-102.826,in=62.4468] (-0.82105,0.702187);
			\draw (0.775579,2.51767) to [out=11.0745,in=178.171] (1.00874,2.53652);
			\draw (1.90907,1.0971) to [out=66.0991,in=-100.998] (1.97921,1.32026);
			\draw[green,name path=lineA13] (1.90907,1.0971) to [out=-113.901,in=0.] (0.22288,0.);
			\draw[black,name path=lineB13] (2.47017,0.585828) to [out=-150.778,in=-49.4827] (0.643266,0.912251);
			\draw[red,name intersections={of=lineA13 and lineB13}] (intersection-1) to [out=104.611,in=-92.5507] (1.47628,1.19881);
			\draw[red,name intersections={of=lineA13 and lineB13}] (0.58535,-0.859385) to [out=45.7379,in=284.611] (intersection-1);
			\draw[green,name path=lineA14] (0.778678,2.0731) to [out=169.724,in=31.4357] (-1.42595,1.66131);
			\draw[black,name path=lineB14] (0.31434,1.32449) to [out=126.656,in=-132.048] (0.40163,3.17826);
			\draw[red,name intersections={of=lineA14 and lineB14}] (intersection-1) to [out=79.046,in=-168.926] (0.775579,2.51767);
			\draw[red,name intersections={of=lineA14 and lineB14}] (-0.668473,1.11711) to [out=77.1736,in=259.046] (intersection-1);
			\draw[green,name path=lineA15] (1.56607,1.48444) to [out=57.6523,in=-38.7063] (1.2717,3.24862);
			\draw[black,name path=lineB15] (1.07711,2.09723) to [out=19.5213,in=115.88] (2.73192,1.41857);
			\draw[red,name intersections={of=lineA15 and lineB15}] (intersection-1) to [out=-45.,in=79.0024] (1.97921,1.32026);
			\draw[red,name intersections={of=lineA15 and lineB15}] (1.00874,2.53652) to [out=-1.82887,in=135.] (intersection-1);
		\end{tikzpicture}
%{{Knot[9, 45]}, sPD[eY[12, 6, 2, 1, 5, 3], eY[7, 5, 10, 8, 4, 11], eY[3, 7, 11, 4, 6, 12], eY[9, 2, 8, 10, 1, 9]]}
		\\
		$t4_{13}\;(9_{42})$&$t4_{14}\;(9_{44})$&$t4_{15}\;(9_{45})$\\	
		\begin{tikzpicture}[scale=0.75]
			
			\draw (0.22288,0.) to [out=180.,in=14.7268] (-0.215558,-0.0566585);
			\draw (0.58535,-0.859385) to [out=-134.262,in=-31.0111] (-0.347656,-0.979956);
			\draw (1.47628,1.19881) to [out=87.4493,in=-122.348] (1.56607,1.48444);
			\draw (1.2717,3.24862) to [out=141.294,in=47.9519] (0.40163,3.17826);
			\draw (0.643266,0.912251) to [out=130.517,in=-53.3438] (0.31434,1.32449);
			\draw (2.47017,0.585828) to [out=29.2217,in=-64.1201] (2.73192,1.41857);
			\draw (1.07711,2.09723) to [out=-160.479,in=-10.2757] (0.778678,2.0731);
			\draw (-1.42595,1.66131) to [out=-148.564,in=108.185] (-1.75063,0.778356);
			\draw[black] (-0.347656,-0.979956) to [out=148.989,in=-98.1421] (-0.795848,-0.209185);
			\draw[black] (-0.795848,-0.209185) to [out=81.8579,in=-165.273] (-0.215558,-0.0566585);
			\draw[green] (-0.795848,-0.209185) to [out=141.858,in=-117.553] (-0.82105,0.702187);
			\draw[black] (-0.795848,-0.209185) to [min distance=0.5cm,out=321.858,in=21.8579] (-0.795848,-0.209185);
			\draw[red] (-0.795848,-0.209185) to [out=201.858,in=-71.8153] (-1.75063,0.778356);
			\draw (-0.668473,1.11711) to [out=-102.826,in=62.4468] (-0.82105,0.702187);
			\draw (1.00874,2.53652) to [out=178.171,in=11.0745] (0.775579,2.51767);
			\draw (1.90907,1.0971) to [out=66.0991,in=-100.998] (1.97921,1.32026);
			\draw[green,name path=lineA13] (1.90907,1.0971) to [out=-113.901,in=0.] (0.22288,0.);
			\draw[black,name path=lineB13] (2.47017,0.585828) to [out=-150.778,in=-49.4827] (0.643266,0.912251);
			\draw[red,name intersections={of=lineA13 and lineB13}] (intersection-1) to [out=104.611,in=-92.5507] (1.47628,1.19881);
			\draw[red,name intersections={of=lineA13 and lineB13}] (0.58535,-0.859385) to [out=45.7379,in=284.611] (intersection-1);
			\draw[green,name path=lineA14] (1.56607,1.48444) to [out=57.6523,in=-38.7063] (1.2717,3.24862);
			\draw[black,name path=lineB14] (1.07711,2.09723) to [out=19.5213,in=115.88] (2.73192,1.41857);
			\draw[red,name intersections={of=lineA14 and lineB14}] (intersection-1) to [out=-45.,in=79.0024] (1.97921,1.32026);
			\draw[red,name intersections={of=lineA14 and lineB14}] (1.00874,2.53652) to [out=-1.82887,in=135.] (intersection-1);
			\draw[green,name path=lineA15] (-0.668473,1.11711) to [out=77.1736,in=-168.926] (0.775579,2.51767);
			\draw[red,name path=lineB15] (-1.42595,1.66131) to [out=31.4357,in=169.724] (0.778678,2.0731);
			\draw[black,name intersections={of=lineA15 and lineB15}] (intersection-1) to [out=291.255,in=126.656] (0.31434,1.32449);
			\draw[black,name intersections={of=lineA15 and lineB15}] (0.40163,3.17826) to [out=-132.048,in=471.255] (intersection-1);
		\end{tikzpicture}
%{{Knot[9, 46]}, sPD[eY[12, 6, 2, 1, 5, 3], eY[3, 7, 11, 4, 6, 12], eX[10, 5, 7, 11, 4, 8], eY[9, 2, 8, 10, 1, 9]]}		
		&
		\begin{tikzpicture}
			
			\draw (0.473007,0.798059) to [out=138.314,in=39.3003] (-0.439375,0.817057);
			\draw (0.169166,0.) to [out=180.,in=-2.38579] (-0.169019,0.00704202);
			\draw (-0.849486,-1.39119) to [out=107.575,in=-70.0388] (-0.958318,-1.07091);
			\draw[black] (-1.51854,-1.92183) to [out=-30.7384,in=-183.082] (0.0585199,-2.28564);
			\draw[black] (0.0585199,-2.28564) to [out=-3.08185,in=-155.425] (0.604172,-2.03611);
			\draw[green] (0.0585199,-2.28564) to [out=116.918,in=-72.4245] (-0.849486,-1.39119);
			\draw[black] (0.0585199,-2.28564) to [min distance=0.5cm,out=296.918,in=236.918] (0.0585199,-2.28564);
			\draw[red] (0.0585199,-2.28564) to [out=56.9182,in=-104.199] (-0.192786,-1.37183);
			\draw (-0.192786,-1.37183) to [out=75.8011,in=-95.2867] (-0.143161,-1.08281);
			\draw (0.349012,-0.63189) to [out=-148.226,in=22.8622] (0.0884702,-0.76647);
			\draw[black] (0.169166,0.) to [out=0.,in=-110.843] (0.921086,0.39903);
			\draw[black] (0.921086,0.39903) to [out=69.157,in=-41.6861] (0.473007,0.798059);
			\draw[green] (0.921086,0.39903) to [out=9.15695,in=83.0007] (1.22294,-1.19106);
			\draw[black] (0.921086,0.39903) to [min distance=0.5cm,out=189.157,in=129.157] (0.921086,0.39903);
			\draw[red] (0.921086,0.39903) to [out=-50.843,in=31.7743] (0.349012,-0.63189);
			\draw (1.22294,-1.19106) to [out=-96.9993,in=24.5748] (0.604172,-2.03611);
			\draw (-1.51854,-1.92183) to [out=149.262,in=-111.725] (-1.81216,-1.05777);
			\draw (-0.228445,-0.652979) to [out=117.732,in=-30.1818] (-0.330658,-0.546299);
			\draw[black] (0.0884702,-0.76647) to [out=-157.138,in=-306.212] (-0.132633,-0.969035);
			\draw[black] (-0.132633,-0.969035) to [out=-126.212,in=84.7133] (-0.143161,-1.08281);
			\draw[green] (-0.132633,-0.969035) to [out=173.788,in=-10.1562] (-0.347051,-0.81496);
			\draw[black] (-0.132633,-0.969035) to [min distance=0.5cm,out=353.788,in=293.788] (-0.132633,-0.969035);
			\draw[red] (-0.132633,-0.969035) to [out=113.788,in=-62.2683] (-0.228445,-0.652979);
			\draw (-0.347051,-0.81496) to [out=169.844,in=-42.2427] (-0.479615,-0.749732);
			\draw[green,name path=lineA13] (-1.81216,-1.05777) to [out=68.2751,in=149.818] (-0.330658,-0.546299);
			\draw[black,name path=lineB13] (-0.439375,0.817057) to [out=-140.7,in=137.757] (-0.479615,-0.749732);
			\draw[red,name intersections={of=lineA13 and lineB13}] (intersection-1) to [out=225.,in=109.961] (-0.958318,-1.07091);
			\draw[red,name intersections={of=lineA13 and lineB13}] (-0.169019,0.00704202) to [out=177.614,in=45.] (intersection-1);
		\end{tikzpicture}
%{{Knot[9, 48]}, sPD[eX[7, 2, 6, 8, 1, 7], eX[3, 9, 4, 4, 8, 5], eX[11, 6, 10, 12, 5, 11], eY[9, 1, 2, 10, 12, 3]]}
		&
		\begin{tikzpicture}[scale=0.75]
			
			\draw (0.22288,0.) to [out=180.,in=14.7268] (-0.215558,-0.0566585);
			\draw (0.58535,-0.859385) to [out=-134.262,in=-31.0111] (-0.347656,-0.979956);
			\draw (1.56607,1.48444) to [out=-122.348,in=87.4493] (1.47628,1.19881);
			\draw (1.2717,3.24862) to [out=141.294,in=47.9519] (0.40163,3.17826);
			\draw (0.643266,0.912251) to [out=130.517,in=-53.3438] (0.31434,1.32449);
			\draw (2.73192,1.41857) to [out=-64.1201,in=29.2217] (2.47017,0.585828);
			\draw (1.07711,2.09723) to [out=-160.479,in=-10.2757] (0.778678,2.0731);
			\draw (-1.75063,0.778356) to [out=108.185,in=-148.564] (-1.42595,1.66131);
			\draw[black] (-0.347656,-0.979956) to [out=148.989,in=-98.1421] (-0.795848,-0.209185);
			\draw[black] (-0.795848,-0.209185) to [out=81.8579,in=-165.273] (-0.215558,-0.0566585);
			\draw[green] (-0.795848,-0.209185) to [out=141.858,in=-117.553] (-0.82105,0.702187);
			\draw[black] (-0.795848,-0.209185) to [min distance=0.5cm,out=321.858,in=21.8579] (-0.795848,-0.209185);
			\draw[red] (-0.795848,-0.209185) to [out=201.858,in=-71.8153] (-1.75063,0.778356);
			\draw (-0.82105,0.702187) to [out=62.4468,in=-102.826] (-0.668473,1.11711);
			\draw (1.00874,2.53652) to [out=178.171,in=11.0745] (0.775579,2.51767);
			\draw (1.97921,1.32026) to [out=-100.998,in=66.0991] (1.90907,1.0971);
			\draw[green,name path=lineA13] (2.73192,1.41857) to [out=115.88,in=19.5213] (1.07711,2.09723);
			\draw[black,name path=lineB13] (1.97921,1.32026) to [out=79.0024,in=-1.82887] (1.00874,2.53652);
			\draw[red,name intersections={of=lineA13 and lineB13}] (intersection-1) to [out=49.2619,in=-38.7063] (1.2717,3.24862);
			\draw[red,name intersections={of=lineA13 and lineB13}] (1.56607,1.48444) to [out=57.6523,in=229.262] (intersection-1);
			\draw[green,name path=lineA14] (0.58535,-0.859385) to [out=45.7379,in=-92.5507] (1.47628,1.19881);
			\draw[black,name path=lineB14] (0.22288,0.) to [out=0.,in=-113.901] (1.90907,1.0971);
			\draw[red,name intersections={of=lineA14 and lineB14}] (intersection-1) to [out=313.725,in=-150.778] (2.47017,0.585828);
			\draw[red,name intersections={of=lineA14 and lineB14}] (0.643266,0.912251) to [out=-49.4827,in=493.725] (intersection-1);
			\draw[green,name path=lineA15] (0.40163,3.17826) to [out=-132.048,in=126.656] (0.31434,1.32449);
			\draw[black,name path=lineB15] (0.775579,2.51767) to [out=-168.926,in=77.1736] (-0.668473,1.11711);
			\draw[red,name intersections={of=lineA15 and lineB15}] (intersection-1) to [out=158.865,in=31.4357] (-1.42595,1.66131);
			\draw[red,name intersections={of=lineA15 and lineB15}] (0.778678,2.0731) to [out=169.724,in=338.865] (intersection-1);
		\end{tikzpicture}
%{{Knot[10, 132]}, sPD[eY[6, 12, 3, 7, 11, 4], eY[2, 1, 5, 3, 12, 6], eY[9, 2, 8, 10, 1, 9], eY[4, 11, 7, 5, 10, 8]]}
		\\		
		$t4_{16}\;(9_{46})$&$t4_{17}\;(9_{48})$&$t4_{18}\;(10_{132})$\\
				\begin{tikzpicture}[scale=0.75]
					
					\draw (0.562417,-0.847823) to [out=-135.048,in=-32.5839] (-0.367762,-0.948614);
					\draw (0.21165,0.) to [out=180.,in=12.3685] (-0.206738,-0.045335);
					\draw (-2.30205,1.02767) to [out=-44.472,in=123.159] (-2.03525,0.702209);
					\draw (-3.14631,0.6684) to [out=-89.4244,in=168.112] (-2.55315,-0.0551709);
					\draw (-0.687897,0.678716) to [out=54.8426,in=-99.3147] (-0.562053,0.986535);
					\draw (-2.30913,2.71616) to [out=44.9524,in=147.416] (-1.37895,2.81695);
					\draw[black] (-3.14631,0.6684) to [out=90.5756,in=-156.948] (-2.73021,1.448);
					\draw[black] (-2.73021,1.448) to [out=23.0518,in=135.528] (-2.30205,1.02767);
					\draw[green] (-2.73021,1.448) to [out=143.052,in=-135.048] (-2.30913,2.71616);
					\draw[black] (-2.73021,1.448) to [min distance=0.5cm,out=323.052,in=263.052] (-2.73021,1.448);
					\draw[red] (-2.73021,1.448) to [out=83.0518,in=-180.] (-1.95836,1.86834);
					\draw (-1.95836,1.86834) to [out=0.00000000117566,in=-167.632] (-1.53997,1.91367);
					\draw (0.555339,0.840673) to [out=135.528,in=-56.8405] (0.288541,1.16613);
					\draw[black] (0.21165,0.) to [out=0.,in=-247.524] (0.987033,-0.423911);
					\draw[black] (0.987033,-0.423911) to [out=-67.5238,in=44.9524] (0.562417,-0.847823);
					\draw[green] (0.987033,-0.423911) to [out=52.4762,in=-44.472] (0.555339,0.840673);
					\draw[black] (0.987033,-0.423911) to [min distance=0.5cm,out=232.476,in=172.476] (0.987033,-0.423911);
					\draw[red] (0.987033,-0.423911) to [out=-7.5238,in=-89.4244] (1.3996,1.19994);
					\draw (1.3996,1.19994) to [out=90.5756,in=-11.8881] (0.806437,1.92351);
					\draw (-1.18466,0.881805) to [out=80.6853,in=-125.157] (-1.05881,1.18962);
					\draw[green,name path=lineA13] (-2.55315,-0.0551709) to [out=-11.8881,in=-125.157] (-0.687897,0.678716);
					\draw[black,name path=lineB13] (-2.03525,0.702209) to [out=-56.8405,in=-167.632] (-0.206738,-0.045335);
					\draw[red,name intersections={of=lineA13 and lineB13}] (intersection-1) to [out=269.001,in=147.416] (-0.367762,-0.948614);
					\draw[red,name intersections={of=lineA13 and lineB13}] (-1.18466,0.881805) to [out=-99.3147,in=449.001] (intersection-1);
					\draw[green,name path=lineA14] (0.806437,1.92351) to [out=168.112,in=54.8426] (-1.05881,1.18962);
					\draw[black,name path=lineB14] (0.288541,1.16613) to [out=123.159,in=12.3685] (-1.53997,1.91367);
					\draw[red,name intersections={of=lineA14 and lineB14}] (intersection-1) to [out=89.0011,in=-32.5839] (-1.37895,2.81695);
					\draw[red,name intersections={of=lineA14 and lineB14}] (-0.562053,0.986535) to [out=80.6853,in=269.001] (intersection-1);
				\end{tikzpicture}
%{{Knot[10, 136]}, sPD[eX[9, 2, 10, 10, 1, 11], eX[6, 4, 7, 7, 3, 8], eY[4, 3, 12, 5, 2, 1], eY[11, 9, 5, 12, 8, 6]]}
		&
	\begin{tikzpicture}[scale=0.75]
		
		\draw (0.562417,-0.847823) to [out=-135.048,in=-32.5839] (-0.367762,-0.948614);
		\draw (0.21165,0.) to [out=180.,in=12.3685] (-0.206738,-0.045335);
		\draw (-2.30205,1.02767) to [out=-44.472,in=123.159] (-2.03525,0.702209);
		\draw (-3.14631,0.6684) to [out=-89.4244,in=168.112] (-2.55315,-0.0551709);
		\draw (-0.562053,0.986535) to [out=-99.3147,in=54.8426] (-0.687897,0.678716);
		\draw (-2.30913,2.71616) to [out=44.9524,in=147.416] (-1.37895,2.81695);
		\draw[black] (-3.14631,0.6684) to [out=90.5756,in=-156.948] (-2.73021,1.448);
		\draw[black] (-2.73021,1.448) to [out=23.0518,in=135.528] (-2.30205,1.02767);
		\draw[green] (-2.73021,1.448) to [out=83.0518,in=-180.] (-1.95836,1.86834);
		\draw[black] (-2.73021,1.448) to [min distance=0.5cm,out=263.052,in=-36.9482] (-2.73021,1.448);
		\draw[red] (-2.73021,1.448) to [out=143.052,in=-135.048] (-2.30913,2.71616);
		\draw (-1.95836,1.86834) to [out=0.00000000117569,in=-167.632] (-1.53997,1.91367);
		\draw (0.555339,0.840673) to [out=135.528,in=-56.8405] (0.288541,1.16613);
		\draw[black] (0.21165,0.) to [out=0.,in=-247.524] (0.987033,-0.423911);
		\draw[black] (0.987033,-0.423911) to [out=-67.5238,in=44.9524] (0.562417,-0.847823);
		\draw[green] (0.987033,-0.423911) to [out=52.4762,in=-44.472] (0.555339,0.840673);
		\draw[black] (0.987033,-0.423911) to [min distance=0.5cm,out=232.476,in=172.476] (0.987033,-0.423911);
		\draw[red] (0.987033,-0.423911) to [out=-7.5238,in=-89.4244] (1.3996,1.19994);
		\draw (1.3996,1.19994) to [out=90.5756,in=-11.8881] (0.806437,1.92351);
		\draw (-1.05881,1.18962) to [out=-125.157,in=80.6853] (-1.18466,0.881805);
		\draw[green,name path=lineA13] (-0.562053,0.986535) to [out=80.6853,in=-32.5839] (-1.37895,2.81695);
		\draw[black,name path=lineB13] (-1.05881,1.18962) to [out=54.8426,in=168.112] (0.806437,1.92351);
		\draw[red,name intersections={of=lineA13 and lineB13}] (intersection-1) to [out=0.,in=123.159] (0.288541,1.16613);
		\draw[red,name intersections={of=lineA13 and lineB13}] (-1.53997,1.91367) to [out=12.3685,in=180.] (intersection-1);
		\draw[green,name path=lineA14] (-0.206738,-0.045335) to [out=-167.632,in=-56.8405] (-2.03525,0.702209);
		\draw[black,name path=lineB14] (-0.367762,-0.948614) to [out=147.416,in=-99.3147] (-1.18466,0.881805);
		\draw[red,name intersections={of=lineA14 and lineB14}] (intersection-1) to [out=45.2878,in=-125.157] (-0.687897,0.678716);
		\draw[red,name intersections={of=lineA14 and lineB14}] (-2.55315,-0.0551709) to [out=-11.8881,in=225.288] (intersection-1);
	\end{tikzpicture}
%{{Knot[10, 137]}, sPD[eX[9, 2, 10, 10, 1, 11], eY[7, 4, 6, 8, 3, 7], eY[5, 12, 8, 6, 11, 9], eY[2, 1, 4, 3, 12, 5]]}	
		&
		\begin{tikzpicture}
			
			\draw (1.14846,-1.18645) to [out=-98.6183,in=-6.5239] (0.462434,-1.71151);
			\draw (0.128279,0.) to [out=180.,in=1.27978] (-0.128247,-0.00286507);
			\draw (-0.63255,0.13205) to [out=148.765,in=-75.6901] (-0.716405,0.245217);
			\draw (0.291365,0.603993) to [out=149.78,in=-31.8227] (0.00661547,0.775234);
			\draw (0.486862,-0.85558) to [out=-134.522,in=29.3797] (0.31587,-0.98645);
			\draw (-0.571998,-0.219569) to [out=-129.223,in=85.5115] (-0.635884,-0.378844);
			\draw (-0.359204,0.259864) to [out=81.3555,in=-58.4271] (-0.384706,0.385614);
			\draw (-1.48627,-0.643636) to [out=129.079,in=-118.233] (-1.58067,0.350747);
			\draw (0.260753,-0.548077) to [out=-152.824,in=47.6815] (0.078106,-0.687867);
			\draw (0.950579,1.13901) to [out=108.346,in=9.61117] (0.170151,1.60834);
			\draw (-0.512056,0.23882) to [out=114.323,in=-66.8393] (-0.541031,0.304698);
			\draw (-0.352077,-0.276559) to [out=-79.833,in=72.1782] (-0.362526,-0.432748);
			\draw[green,name path=lineA13] (0.291365,0.603993) to [out=-30.2204,in=45.4781] (0.486862,-0.85558);
			\draw[black,name path=lineB13] (0.950579,1.13901) to [out=-71.6543,in=27.1763] (0.260753,-0.548077);
			\draw[red,name intersections={of=lineA13 and lineB13}] (intersection-1) to [out=166.912,in=0.] (0.128279,0.);
			\draw[red,name intersections={of=lineA13 and lineB13}] (1.14846,-1.18645) to [out=81.3817,in=346.912] (intersection-1);
			\draw[green,name path=lineA14] (-0.128247,-0.00286507) to [out=-178.72,in=-31.2347] (-0.63255,0.13205);
			\draw[black,name path=lineB14] (-0.352077,-0.276559) to [out=100.167,in=-65.6772] (-0.512056,0.23882);
			\draw[red,name intersections={of=lineA14 and lineB14}] (intersection-1) to [out=34.4661,in=-98.6445] (-0.359204,0.259864);
			\draw[red,name intersections={of=lineA14 and lineB14}] (-0.571998,-0.219569) to [out=50.7769,in=214.466] (intersection-1);
			\draw[green,name path=lineA15] (-0.362526,-0.432748) to [out=-107.822,in=173.476] (0.462434,-1.71151);
			\draw[black,name path=lineB15] (0.078106,-0.687867) to [out=-132.318,in=-50.9206] (-1.48627,-0.643636);
			\draw[red,name intersections={of=lineA15 and lineB15}] (intersection-1) to [out=137.326,in=-94.4885] (-0.635884,-0.378844);
			\draw[red,name intersections={of=lineA15 and lineB15}] (0.31587,-0.98645) to [out=-150.62,in=317.326] (intersection-1);
			\draw[green,name path=lineA16] (-0.384706,0.385614) to [out=121.573,in=61.767] (-1.58067,0.350747);
			\draw[black,name path=lineB16] (-0.541031,0.304698) to [out=113.161,in=-170.389] (0.170151,1.60834);
			\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=26.7203,in=148.177] (0.00661547,0.775234);
			\draw[red,name intersections={of=lineA16 and lineB16}] (-0.716405,0.245217) to [out=104.31,in=206.72] (intersection-1);
		\end{tikzpicture}
%{{Knot[10, 140]}, sPD[eY[4, 10, 1, 5, 9, 2], eY[2, 12, 6, 3, 11, 7], eY[12, 9, 5, 1, 8, 6], eY[7, 11, 3, 8, 10, 4]]}
		\\
		$t4_{19}\;(10_{136})$&$t4_{20}\;(10_{137})$&$t4_{21}\;(10_{140})$\\
				\begin{tikzpicture}[scale=0.75]
					
					\draw (0.22288,0.) to [out=180.,in=-14.7268] (-0.215558,0.0566585);
					\draw (0.58535,0.859385) to [out=134.262,in=31.0111] (-0.347656,0.979956);
					\draw (-1.89198,-1.03757) to [out=42.9255,in=-107.278] (-1.73254,-0.784142);
					\draw (-2.05575,-2.81862) to [out=-53.4331,in=-146.775] (-1.19638,-2.97176);
					\draw (-0.854038,-0.718758) to [out=-64.2095,in=111.929] (-0.640711,-1.20107);
					\draw (-3.00278,-0.677486) to [out=101.153,in=-165.505] (-2.53794,0.0613588);
					\draw (-1.57487,-1.75452) to [out=4.79452,in=154.998] (-1.2801,-1.80705);
					\draw (1.49526,-1.19782) to [out=-86.5421,in=16.7089] (0.956779,-1.96923);
					\draw[black] (0.58535,0.859385) to [out=-45.7379,in=-292.869] (0.82288,0.);
					\draw[black] (0.82288,0.) to [out=-112.869,in=0.] (0.22288,0.);
					\draw[green] (0.82288,0.) to [out=7.13106,in=93.4579] (1.49526,-1.19782);
					\draw[black] (0.82288,0.) to [min distance=0.5cm,out=187.131,in=127.131] (0.82288,0.);
					\draw[red] (0.82288,0.) to [out=-52.8689,in=47.72] (0.615575,-0.887839);
					\draw (0.615575,-0.887839) to [out=-132.28,in=62.4468] (0.362533,-1.25034);
					\draw (-1.62042,-2.19676) to [out=-16.5557,in=176.348] (-1.39012,-2.2378);
					\draw (-2.24982,-0.773751) to [out=64.2756,in=-128.628] (-2.12525,-0.575751);
					\draw[green,name path=lineA13] (-1.19638,-2.97176) to [out=33.2251,in=-68.0706] (-0.640711,-1.20107);
					\draw[black,name path=lineB13] (-1.39012,-2.2378) to [out=-3.65231,in=-117.553] (0.362533,-1.25034);
					\draw[red,name intersections={of=lineA13 and lineB13}] (intersection-1) to [out=324.139,in=-163.291] (0.956779,-1.96923);
					\draw[red,name intersections={of=lineA13 and lineB13}] (-1.2801,-1.80705) to [out=-25.0025,in=504.139] (intersection-1);
					\draw[green,name path=lineA14] (-3.00278,-0.677486) to [out=-78.8469,in=-175.205] (-1.57487,-1.75452);
					\draw[black,name path=lineB14] (-2.24982,-0.773751) to [out=-115.724,in=163.444] (-1.62042,-2.19676);
					\draw[red,name intersections={of=lineA14 and lineB14}] (intersection-1) to [out=214.535,in=126.567] (-2.05575,-2.81862);
					\draw[red,name intersections={of=lineA14 and lineB14}] (-1.89198,-1.03757) to [out=-137.075,in=394.535] (intersection-1);
					\draw[green,name path=lineA15] (-0.347656,0.979956) to [out=-148.989,in=72.7225] (-1.73254,-0.784142);
					\draw[black,name path=lineB15] (-0.215558,0.0566585) to [out=165.273,in=51.3723] (-2.12525,-0.575751);
					\draw[red,name intersections={of=lineA15 and lineB15}] (intersection-1) to [out=118.998,in=14.4949] (-2.53794,0.0613588);
					\draw[red,name intersections={of=lineA15 and lineB15}] (-0.854038,-0.718758) to [out=115.791,in=298.998] (intersection-1);
				\end{tikzpicture}
%{{Knot[11, NonAlternating, 38]}, sPD[eX[8, 2, 9, 9, 1, 10], eY[6, 12, 3, 7, 11, 4], eY[2, 1, 5, 3, 12, 6], eY[4, 11, 7, 5, 10, 8]]}	
			&
		\begin{tikzpicture}
			
			\draw (1.14846,-1.18645) to [out=-98.6183,in=-6.5239] (0.462434,-1.71151);
			\draw (0.128279,0.) to [out=180.,in=1.27978] (-0.128247,-0.00286507);
			\draw (-0.716405,0.245217) to [out=-75.6901,in=148.765] (-0.63255,0.13205);
			\draw (0.291365,0.603993) to [out=149.78,in=-31.8227] (0.00661547,0.775234);
			\draw (0.486862,-0.85558) to [out=-134.522,in=29.3797] (0.31587,-0.98645);
			\draw (-0.571998,-0.219569) to [out=-129.223,in=85.5115] (-0.635884,-0.378844);
			\draw (-0.384706,0.385614) to [out=-58.4271,in=81.3555] (-0.359204,0.259864);
			\draw (-1.58067,0.350747) to [out=-118.233,in=129.079] (-1.48627,-0.643636);
			\draw (0.260753,-0.548077) to [out=-152.824,in=47.6815] (0.078106,-0.687867);
			\draw (0.950579,1.13901) to [out=108.346,in=9.61117] (0.170151,1.60834);
			\draw (-0.541031,0.304698) to [out=-66.8393,in=114.323] (-0.512056,0.23882);
			\draw (-0.352077,-0.276559) to [out=-79.833,in=72.1782] (-0.362526,-0.432748);
			\draw[green,name path=lineA13] (0.291365,0.603993) to [out=-30.2204,in=45.4781] (0.486862,-0.85558);
			\draw[red,name path=lineB13] (0.950579,1.13901) to [out=-71.6543,in=27.1763] (0.260753,-0.548077);
			\draw[black,name intersections={of=lineA13 and lineB13}] (intersection-1) to [out=166.912,in=0.] (0.128279,0.);
			\draw[black,name intersections={of=lineA13 and lineB13}] (1.14846,-1.18645) to [out=81.3817,in=346.912] (intersection-1);
			\draw[green,name path=lineA14] (0.170151,1.60834) to [out=-170.389,in=113.161] (-0.541031,0.304698);
			\draw[red,name path=lineB14] (0.00661547,0.775234) to [out=148.177,in=104.31] (-0.716405,0.245217);
			\draw[black,name intersections={of=lineA14 and lineB14}] (intersection-1) to [out=130.669,in=61.767] (-1.58067,0.350747);
			\draw[black,name intersections={of=lineA14 and lineB14}] (-0.384706,0.385614) to [out=121.573,in=310.669] (intersection-1);
			\draw[green,name path=lineA15] (-0.128247,-0.00286507) to [out=-178.72,in=-31.2347] (-0.63255,0.13205);
			\draw[red,name path=lineB15] (-0.352077,-0.276559) to [out=100.167,in=-65.6772] (-0.512056,0.23882);
			\draw[black,name intersections={of=lineA15 and lineB15}] (intersection-1) to [out=34.4661,in=-98.6445] (-0.359204,0.259864);
			\draw[black,name intersections={of=lineA15 and lineB15}] (-0.571998,-0.219569) to [out=50.7769,in=214.466] (intersection-1);
			\draw[green,name path=lineA16] (-1.48627,-0.643636) to [out=-50.9206,in=-132.318] (0.078106,-0.687867);
			\draw[red,name path=lineB16] (-0.635884,-0.378844) to [out=-94.4885,in=-150.62] (0.31587,-0.98645);
			\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=246.596,in=173.476] (0.462434,-1.71151);
			\draw[black,name intersections={of=lineA16 and lineB16}] (-0.362526,-0.432748) to [out=-107.822,in=426.596] (intersection-1);
		\end{tikzpicture}
%{{Knot[11, NonAlternating, 139]}, sPD[eX[4, 2, 9, 5, 1, 10], eX[10, 8, 3, 11, 7, 4], eX[2, 7, 11, 3, 6, 12], eX[8, 1, 5, 9, 12, 6]]}	
			&
			\begin{tikzpicture}
				
				\draw (1.14846,-1.18645) to [out=-98.6183,in=-6.5239] (0.462434,-1.71151);
				\draw (0.128279,0.) to [out=180.,in=1.27978] (-0.128247,-0.00286507);
				\draw (-0.716405,0.245217) to [out=-75.6901,in=148.765] (-0.63255,0.13205);
				\draw (0.291365,0.603993) to [out=149.78,in=-31.8227] (0.00661547,0.775234);
				\draw (0.486862,-0.85558) to [out=-134.522,in=29.3797] (0.31587,-0.98645);
				\draw (-0.571998,-0.219569) to [out=-129.223,in=85.5115] (-0.635884,-0.378844);
				\draw (-0.384706,0.385614) to [out=-58.4271,in=81.3555] (-0.359204,0.259864);
				\draw (-1.58067,0.350747) to [out=-118.233,in=129.079] (-1.48627,-0.643636);
				\draw (0.260753,-0.548077) to [out=-152.824,in=47.6815] (0.078106,-0.687867);
				\draw (0.950579,1.13901) to [out=108.346,in=9.61117] (0.170151,1.60834);
				\draw (-0.541031,0.304698) to [out=-66.8393,in=114.323] (-0.512056,0.23882);
				\draw (-0.352077,-0.276559) to [out=-79.833,in=72.1782] (-0.362526,-0.432748);
				\draw[green,name path=lineA13] (0.291365,0.603993) to [out=-30.2204,in=45.4781] (0.486862,-0.85558);
				\draw[red,name path=lineB13] (0.950579,1.13901) to [out=-71.6543,in=27.1763] (0.260753,-0.548077);
				\draw[black,name intersections={of=lineA13 and lineB13}] (intersection-1) to [out=166.912,in=0.] (0.128279,0.);
				\draw[black,name intersections={of=lineA13 and lineB13}] (1.14846,-1.18645) to [out=81.3817,in=346.912] (intersection-1);
				\draw[green,name path=lineA14] (0.170151,1.60834) to [out=-170.389,in=113.161] (-0.541031,0.304698);
				\draw[black,name path=lineB14] (0.00661547,0.775234) to [out=148.177,in=104.31] (-0.716405,0.245217);
				\draw[red,name intersections={of=lineA14 and lineB14}] (intersection-1) to [out=130.669,in=61.767] (-1.58067,0.350747);
				\draw[red,name intersections={of=lineA14 and lineB14}] (-0.384706,0.385614) to [out=121.573,in=310.669] (intersection-1);
				\draw[green,name path=lineA15] (-0.571998,-0.219569) to [out=50.7769,in=-98.6445] (-0.359204,0.259864);
				\draw[black,name path=lineB15] (-0.63255,0.13205) to [out=-31.2347,in=-178.72] (-0.128247,-0.00286507);
				\draw[red,name intersections={of=lineA15 and lineB15}] (intersection-1) to [out=295.06,in=100.167] (-0.352077,-0.276559);
				\draw[red,name intersections={of=lineA15 and lineB15}] (-0.512056,0.23882) to [out=-65.6772,in=475.06] (intersection-1);
				\draw[green,name path=lineA16] (-1.48627,-0.643636) to [out=-50.9206,in=-132.318] (0.078106,-0.687867);
				\draw[red,name path=lineB16] (-0.635884,-0.378844) to [out=-94.4885,in=-150.62] (0.31587,-0.98645);
				\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=246.596,in=173.476] (0.462434,-1.71151);
				\draw[black,name intersections={of=lineA16 and lineB16}] (-0.362526,-0.432748) to [out=-107.822,in=426.596] (intersection-1);
			\end{tikzpicture}
%{{Knot[12, NonAlternating, 462], Mirror[Knot[12, NonAlternating, 462]]}, sPD[eX[4, 2, 9, 5, 1, 10], eY[10, 4, 7, 11, 3, 8], eY[6, 3, 11, 7, 2, 12], eX[8, 1, 5, 9, 12, 6]]}
			\\	
		$t4_{22}\;(11n_{38})$&$t4_{23}\;(11n_{139})$&$t4_{24}\;(12n_{462})$\\
\begin{tikzpicture}[scale=0.75]
	
	\draw (0.227386,0.) to [out=180.,in=-15.6451] (-0.218962,0.061321);
	\draw (0.594476,0.863864) to [out=133.955,in=30.4] (-0.339487,0.992175);
	\draw (-2.04892,-0.795082) to [out=17.3877,in=-116.953] (-1.91841,-0.684724);
	\draw (-2.26926,-1.01413) to [out=-107.726,in=26.6141] (-2.38039,-1.14398);
	\draw (-2.42039,-2.29247) to [out=-30.6035,in=-172.668] (-1.30887,-2.52136);
	\draw (1.53374,-1.19528) to [out=-84.9155,in=18.6393] (1.01838,-1.98468);
	\draw[black] (0.594476,0.863864) to [out=-46.0451,in=-293.023] (0.827386,0.);
	\draw[black] (0.827386,0.) to [out=-113.023,in=0.] (0.227386,0.);
	\draw[green] (0.827386,0.) to [out=6.97744,in=95.0845] (1.53374,-1.19528);
	\draw[black] (0.827386,0.) to [min distance=0.5cm,out=186.977,in=126.977] (0.827386,0.);
	\draw[red] (0.827386,0.) to [out=-53.0226,in=49.0393] (0.640737,-0.906192);
	\draw (0.640737,-0.906192) to [out=-130.961,in=64.6844] (0.394445,-1.28345);
	\draw[black] (1.01838,-1.98468) to [out=-161.361,in=-347.014] (-0.713773,-2.44478);
	\draw[black] (-0.713773,-2.44478) to [out=-167.014,in=7.33197] (-1.30887,-2.52136);
	\draw[green] (-0.713773,-2.44478) to [out=132.986,in=-62.7247] (-0.668598,-1.30164);
	\draw[black] (-0.713773,-2.44478) to [min distance=0.5cm,out=312.986,in=252.986] (-0.713773,-2.44478);
	\draw[red] (-0.713773,-2.44478) to [out=72.9856,in=-115.316] (0.394445,-1.28345);
	\draw (-0.668598,-1.30164) to [out=117.275,in=-68.2359] (-0.92956,-0.729528);
	\draw (-3.25151,-0.498635) to [out=80.322,in=-170.661] (-2.5586,0.190196);
	\draw[black] (-2.42039,-2.29247) to [out=149.396,in=-91.9947] (-2.91681,-1.41277);
	\draw[black] (-2.91681,-1.41277) to [out=88.0053,in=-153.386] (-2.38039,-1.14398);
	\draw[green] (-2.91681,-1.41277) to [out=208.005,in=-99.678] (-3.25151,-0.498635);
	\draw[black] (-2.91681,-1.41277) to [min distance=0.5cm,out=388.005,in=328.005] (-2.91681,-1.41277);
	\draw[red] (-2.91681,-1.41277) to [out=148.005,in=-140.684] (-2.52485,-0.921237);
	\draw (-2.3901,-0.865206) to [out=-174.159,in=39.3162] (-2.52485,-0.921237);
	\draw[black] (-2.26926,-1.01413) to [out=72.2737,in=-135.169] (-2.13244,-0.821237);
	\draw[black] (-2.13244,-0.821237) to [out=44.8307,in=-162.612] (-2.04892,-0.795082);
	\draw[green] (-2.13244,-0.821237) to [out=164.831,in=5.841] (-2.3901,-0.865206);
	\draw[black] (-2.13244,-0.821237) to [min distance=0.5cm,out=344.831,in=284.831] (-2.13244,-0.821237);
	\draw[red] (-2.13244,-0.821237) to [out=104.831,in=-96.1796] (-2.19712,-0.673364);
	\draw (-2.19712,-0.673364) to [out=83.8204,in=-129.655] (-2.14029,-0.53895);
	\draw[green,name path=lineA16] (-0.339487,0.992175) to [out=-149.6,in=63.0474] (-1.91841,-0.684724);
	\draw[red,name path=lineB16] (-0.218962,0.061321) to [out=164.355,in=50.3452] (-2.14029,-0.53895);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=113.701,in=9.33938] (-2.5586,0.190196);
	\draw[black,name intersections={of=lineA16 and lineB16}] (-0.92956,-0.729528) to [out=111.764,in=293.701] (intersection-1);
\end{tikzpicture}
%{knotc7s3, sPD[eX[6, 2, 7, 7, 1, 8], eX[13, 4, 14, 14, 3, 15], eX[11, 5, 12, 12, 4, 13], eX[9, 6, 8, 10, 5, 9], eX[2, 11, 15, 3, 10, 1]]}
&
\begin{tikzpicture}[scale=0.75]
	
	\draw (0.601161,0.867102) to [out=133.732,in=29.9577] (-0.333445,1.00104);
	\draw[black] (1.56204,-1.19279) to [out=96.2836,in=-16.8506] (1.04515,-0.459729);
	\draw[black] (1.04515,-0.459729) to [out=163.149,in=50.0153] (0.6596,-0.919459);
	\draw[green] (1.04515,-0.459729) to [out=403.149,in=-46.2683] (0.601161,0.867102);
	\draw[black] (1.04515,-0.459729) to [min distance=0.5cm,out=583.149,in=283.149] (1.04515,-0.459729);
	\draw[red] (1.04515,-0.459729) to [out=463.149,in=0.] (0.2307,0.);
	\draw (0.2307,0.) to [out=180.,in=-16.3106] (-0.221415,0.0647909);
	\draw (-0.686867,-1.38137) to [out=121.318,in=-71.3029] (-0.988441,-0.734867);
	\draw (-1.19495,-3.98771) to [out=-12.8767,in=-107.689] (-0.427735,-3.54979);
	\draw (-2.80275,-2.60306) to [out=111.406,in=-26.1089] (-3.08274,-2.29909);
	\draw[black] (-3.37183,-0.866382) to [out=-131.076,in=-290.51] (-4.15972,-2.37099);
	\draw[black] (-4.15972,-2.37099) to [out=-110.51,in=90.0546] (-4.15915,-2.97099);
	\draw[green] (-4.15972,-2.37099) to [out=309.49,in=128.117] (-3.41957,-2.7151);
	\draw[black] (-4.15972,-2.37099) to [min distance=0.5cm,out=489.49,in=189.49] (-4.15972,-2.37099);
	\draw[red] (-4.15972,-2.37099) to [out=369.49,in=153.891] (-3.08274,-2.29909);
	\draw (-3.24497,-2.90465) to [out=137.18,in=-51.8832] (-3.41957,-2.7151);
	\draw (-1.27885,-3.20962) to [out=25.1855,in=-145.751] (-1.05504,-3.08187);
	\draw (0.418722,-1.30751) to [out=66.3259,in=-129.985] (0.6596,-0.919459);
	\draw (1.0641,-1.99497) to [out=20.0576,in=-83.7164] (1.56204,-1.19279);
	\draw (-1.60894,-2.78824) to [out=50.9598,in=-171.525] (-1.25002,-2.58337);
	\draw (-3.56064,-3.62076) to [out=175.243,in=-89.9454] (-4.15915,-2.97099);
	\draw (-3.37183,-0.866382) to [out=48.9244,in=-153.047] (-2.44277,-0.142115);
	\draw[black] (-0.988441,-0.734867) to [out=108.697,in=-133.807] (-0.797267,0.233298);
	\draw[black] (-0.797267,0.233298) to [out=46.1932,in=163.689] (-0.221415,0.0647909);
	\draw[green] (-0.797267,0.233298) to [out=106.193,in=-150.042] (-0.333445,1.00104);
	\draw[black] (-0.797267,0.233298) to [min distance=0.5cm,out=286.193,in=-13.8068] (-0.797267,0.233298);
	\draw[red] (-0.797267,0.233298) to [out=166.193,in=26.9535] (-2.44277,-0.142115);
	\draw[green,name path=lineA16] (-3.24497,-2.90465) to [out=-42.8197,in=-154.815] (-1.27885,-3.20962);
	\draw[black,name path=lineB16] (-2.80275,-2.60306) to [out=-68.594,in=167.123] (-1.19495,-3.98771);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=248.296,in=-4.75748] (-3.56064,-3.62076);
	\draw[red,name intersections={of=lineA16 and lineB16}] (-1.60894,-2.78824) to [out=-129.04,in=428.296] (intersection-1);
	\draw[green,name path=lineA17] (1.0641,-1.99497) to [out=-159.942,in=8.47465] (-1.25002,-2.58337);
	\draw[black,name path=lineB17] (-0.427735,-3.54979) to [out=72.3112,in=-58.6818] (-0.686867,-1.38137);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=22.3225+15,in=-113.674] (0.418722,-1.30751);
	\draw[red,name intersections={of=lineA17 and lineB17}] (-1.05504,-3.08187) to [out=34.249,in=202.322+15] (intersection-1);
\end{tikzpicture}
%{knotc7s5, sPD[eY[8, 6, 12, 9, 5, 13], eY[11, 5, 9, 12, 4, 10], eY[7, 14, 6, 8, 13, 7], eY[1, 11, 2, 2, 10, 3], eY[15, 4, 14, 1, 3, 15]]}
&
\begin{tikzpicture}[scale=0.75]
	
	\draw (0.227386,0.) to [out=180.,in=15.6451] (-0.218962,-0.061321);
	\draw (0.594476,-0.863864) to [out=-133.955,in=-30.4] (-0.339487,-0.992175);
	\draw (1.75859,1.31817) to [out=-146.967,in=78.6924] (1.66268,1.17671);
	\draw (1.9117,1.58852) to [out=87.9188,in=-137.741] (1.98369,1.74354);
	\draw (1.71249,2.86026) to [out=165.042,in=22.9771] (0.580421,2.78091);
	\draw (-1.79925,0.73738) to [out=110.73,in=-145.716] (-1.51587,1.63652);
	\draw[black] (-0.339487,-0.992175) to [out=149.6,in=-97.3775] (-0.796732,-0.223128);
	\draw[black] (-0.796732,-0.223128) to [out=82.6225,in=-164.355] (-0.218962,-0.061321);
	\draw[green] (-0.796732,-0.223128) to [out=142.623,in=-115.316] (-0.861378,0.699825);
	\draw[black] (-0.796732,-0.223128) to [min distance=0.5cm,out=322.623,in=22.6225] (-0.796732,-0.223128);
	\draw[red] (-0.796732,-0.223128) to [out=202.623,in=-69.2704] (-1.79925,0.73738);
	\draw (-0.861378,0.699825) to [out=64.6844,in=-99.6705] (-0.72595,1.12953);
	\draw[black] (-1.51587,1.63652) to [out=34.2844,in=-151.369] (0.0280245,2.5467);
	\draw[black] (0.0280245,2.5467) to [out=28.6307,in=-157.023] (0.580421,2.78091);
	\draw[green] (0.0280245,2.5467) to [out=268.631,in=80.3295] (-0.72595,1.12953);
	\draw[black] (0.0280245,2.5467) to [min distance=0.5cm,out=448.631,in=148.631] (0.0280245,2.5467);
	\draw[red] (0.0280245,2.5467) to [out=328.631,in=132.92] (0.292805,1.43372);
	\draw (0.698383,0.953181) to [out=127.409,in=-47.0796] (0.292805,1.43372);
	\draw (2.99657,1.35702) to [out=-84.0329,in=24.9845] (2.51509,0.506847);
	\draw[black] (1.71249,2.86026) to [out=-14.9584,in=-256.35] (2.42776,2.14703);
	\draw[black] (2.42776,2.14703) to [out=-76.3496,in=42.2592] (1.98369,1.74354);
	\draw[green] (2.42776,2.14703) to [out=43.6504,in=95.9671] (2.99657,1.35702);
	\draw[black] (2.42776,2.14703) to [min distance=0.5cm,out=223.65,in=163.65] (2.42776,2.14703);
	\draw[red] (2.42776,2.14703) to [out=-16.3496,in=54.9613] (2.18287,1.568);
	\draw (2.06822,1.47771) to [out=21.4861,in=-125.039] (2.18287,1.568);
	\draw[black] (1.9117,1.58852) to [out=-92.0812,in=-299.524] (1.83197,1.36588);
	\draw[black] (1.83197,1.36588) to [out=-119.524,in=33.0328] (1.75859,1.31817);
	\draw[green] (1.83197,1.36588) to [out=0.475801,in=-158.514] (2.06822,1.47771);
	\draw[black] (1.83197,1.36588) to [min distance=0.5cm,out=180.476,in=120.476] (1.83197,1.36588);
	\draw[red] (1.83197,1.36588) to [out=-59.5242,in=99.4655] (1.93413,1.24093);
	\draw (1.93413,1.24093) to [out=-80.5345,in=65.9903] (1.91566,1.09617);
	\draw[green,name path=lineA16] (1.91566,1.09617) to [out=-114.01,in=0.] (0.227386,0.);
	\draw[black,name path=lineB16] (2.51509,0.506847) to [out=-155.016,in=-52.5908] (0.698383,0.953181);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=102.492,in=-101.308] (1.66268,1.17671);
	\draw[red,name intersections={of=lineA16 and lineB16}] (0.594476,-0.863864) to [out=46.0451,in=282.492] (intersection-1);
\end{tikzpicture}
%{{knotc8s4, sPD[eX[13, 4, 14, 14, 3, 15], eX[11, 5, 12, 12, 4, 13], eY[15, 11, 2, 1, 10, 3], eY[7, 2, 6, 8, 1, 7], eY[8, 6, 9, 9, 5, 10]]}
\\
		$t5_{1}\;(7_3)$&$t5_{2}\;(7_5)$&$t5_{3}\;(8_4)$\\
\begin{tikzpicture}[scale=0.75]
	
	\draw (0.601161,0.867102) to [out=133.732,in=29.9577] (-0.333445,1.00104);
	\draw[black] (1.56204,-1.19279) to [out=96.2836,in=-16.8506] (1.04515,-0.459729);
	\draw[black] (1.04515,-0.459729) to [out=163.149,in=50.0153] (0.6596,-0.919459);
	\draw[green] (1.04515,-0.459729) to [out=403.149,in=-46.2683] (0.601161,0.867102);
	\draw[black] (1.04515,-0.459729) to [min distance=0.5cm,out=583.149,in=283.149] (1.04515,-0.459729);
	\draw[red] (1.04515,-0.459729) to [out=463.149,in=0.] (0.2307,0.);
	\draw (0.2307,0.) to [out=180.,in=-16.3106] (-0.221415,0.0647909);
	\draw (-0.686867,-1.38137) to [out=121.318,in=-71.3029] (-0.988441,-0.734867);
	\draw (-1.19495,-3.98771) to [out=-12.8767,in=-107.689] (-0.427735,-3.54979);
	\draw (-3.08274,-2.29909) to [out=-26.1089,in=111.406] (-2.80275,-2.60306);
	\draw[black] (-3.37183,-0.866382) to [out=-131.076,in=-290.51] (-4.15972,-2.37099);
	\draw[black] (-4.15972,-2.37099) to [out=-110.51,in=90.0546] (-4.15915,-2.97099);
	\draw[green] (-4.15972,-2.37099) to [out=9.48952,in=153.891] (-3.08274,-2.29909);
	\draw[black] (-4.15972,-2.37099) to [min distance=0.5cm,out=189.49,in=129.49] (-4.15972,-2.37099);
	\draw[red] (-4.15972,-2.37099) to [out=-50.5105,in=128.117] (-3.41957,-2.7151);
	\draw (-3.41957,-2.7151) to [out=-51.8832,in=137.18] (-3.24497,-2.90465);
	\draw (-1.27885,-3.20962) to [out=25.1855,in=-145.751] (-1.05504,-3.08187);
	\draw (0.418722,-1.30751) to [out=66.3259,in=-129.985] (0.6596,-0.919459);
	\draw (1.0641,-1.99497) to [out=20.0576,in=-83.7164] (1.56204,-1.19279);
	\draw (-1.60894,-2.78824) to [out=50.9598,in=-171.525] (-1.25002,-2.58337);
	\draw (-4.15915,-2.97099) to [out=-89.9454,in=175.243] (-3.56064,-3.62076);
	\draw (-3.37183,-0.866382) to [out=48.9244,in=-153.047] (-2.44277,-0.142115);
	\draw[black] (-0.988441,-0.734867) to [out=108.697,in=-133.807] (-0.797267,0.233298);
	\draw[black] (-0.797267,0.233298) to [out=46.1932,in=163.689] (-0.221415,0.0647909);
	\draw[green] (-0.797267,0.233298) to [out=106.193,in=-150.042] (-0.333445,1.00104);
	\draw[black] (-0.797267,0.233298) to [min distance=0.5cm,out=286.193,in=-13.8068] (-0.797267,0.233298);
	\draw[red] (-0.797267,0.233298) to [out=166.193,in=26.9535] (-2.44277,-0.142115);
	\draw[green,name path=lineA16] (1.0641,-1.99497) to [out=-159.942,in=8.47465] (-1.25002,-2.58337);
	\draw[black,name path=lineB16] (-0.427735,-3.54979) to [out=72.3112,in=-58.6818] (-0.686867,-1.38137);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=22.3225,in=-113.674] (0.418722,-1.30751);
	\draw[red,name intersections={of=lineA16 and lineB16}] (-1.05504,-3.08187) to [out=34.249,in=202.322] (intersection-1);
	\draw[green,name path=lineA17] (-3.24497,-2.90465) to [out=-42.8197,in=-154.815] (-1.27885,-3.20962);
	\draw[black,name path=lineB17] (-2.80275,-2.60306) to [out=-68.594,in=167.123] (-1.19495,-3.98771);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=248.296,in=-4.75748] (-3.56064,-3.62076);
	\draw[red,name intersections={of=lineA17 and lineB17}] (-1.60894,-2.78824) to [out=-129.04,in=428.296] (intersection-1);
\end{tikzpicture}
%{knotc8s6, sPD[eX[6, 14, 7, 7, 13, 8], eY[8, 6, 12, 9, 5, 13], eY[11, 5, 9, 12, 4, 10], eY[1, 11, 2, 2, 10, 3], eY[15, 4, 14, 1, 3, 15]]}
&
\begin{tikzpicture}[scale=0.75]
	
	\draw (0.601161,0.867102) to [out=133.732,in=29.9577] (-0.333445,1.00104);
	\draw[black] (1.56204,-1.19279) to [out=96.2836,in=-16.8506] (1.04515,-0.459729);
	\draw[black] (1.04515,-0.459729) to [out=163.149,in=50.0153] (0.6596,-0.919459);
	\draw[green] (1.04515,-0.459729) to [out=403.149,in=-46.2683] (0.601161,0.867102);
	\draw[black] (1.04515,-0.459729) to [min distance=0.5cm,out=583.149,in=283.149] (1.04515,-0.459729);
	\draw[red] (1.04515,-0.459729) to [out=463.149,in=0.] (0.2307,0.);
	\draw (0.2307,0.) to [out=180.,in=-16.3106] (-0.221415,0.0647909);
	\draw (-0.686867,-1.38137) to [out=121.318,in=-71.3029] (-0.988441,-0.734867);
	\draw (-0.427735,-3.54979) to [out=-107.689,in=-12.8767] (-1.19495,-3.98771);
	\draw (-3.08274,-2.29909) to [out=-26.1089,in=111.406] (-2.80275,-2.60306);
	\draw[black] (-3.37183,-0.866382) to [out=-131.076,in=-290.51] (-4.15972,-2.37099);
	\draw[black] (-4.15972,-2.37099) to [out=-110.51,in=90.0546] (-4.15915,-2.97099);
	\draw[green] (-4.15972,-2.37099) to [out=9.48952,in=153.891] (-3.08274,-2.29909);
	\draw[black] (-4.15972,-2.37099) to [min distance=0.5cm,out=189.49,in=129.49] (-4.15972,-2.37099);
	\draw[red] (-4.15972,-2.37099) to [out=-50.5105,in=128.117] (-3.41957,-2.7151);
	\draw (-3.41957,-2.7151) to [out=-51.8832,in=137.18] (-3.24497,-2.90465);
	\draw (-1.05504,-3.08187) to [out=-145.751,in=25.1855] (-1.27885,-3.20962);
	\draw (0.418722,-1.30751) to [out=66.3259,in=-129.985] (0.6596,-0.919459);
	\draw (1.0641,-1.99497) to [out=20.0576,in=-83.7164] (1.56204,-1.19279);
	\draw (-1.25002,-2.58337) to [out=-171.525,in=50.9598] (-1.60894,-2.78824);
	\draw (-4.15915,-2.97099) to [out=-89.9454,in=175.243] (-3.56064,-3.62076);
	\draw (-3.37183,-0.866382) to [out=48.9244,in=-153.047] (-2.44277,-0.142115);
	\draw[black] (-0.988441,-0.734867) to [out=108.697,in=-133.807] (-0.797267,0.233298);
	\draw[black] (-0.797267,0.233298) to [out=46.1932,in=163.689] (-0.221415,0.0647909);
	\draw[green] (-0.797267,0.233298) to [out=106.193,in=-150.042] (-0.333445,1.00104);
	\draw[black] (-0.797267,0.233298) to [min distance=0.5cm,out=286.193,in=-13.8068] (-0.797267,0.233298);
	\draw[red] (-0.797267,0.233298) to [out=166.193,in=26.9535] (-2.44277,-0.142115);
	\draw[green,name path=lineA16] (-1.60894,-2.78824) to [out=-129.04,in=-4.75748] (-3.56064,-3.62076);
	\draw[red,name path=lineB16] (-1.27885,-3.20962) to [out=-154.815,in=-42.8197] (-3.24497,-2.90465);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=100.214,in=-68.594] (-2.80275,-2.60306);
	\draw[black,name intersections={of=lineA16 and lineB16}] (-1.19495,-3.98771) to [out=167.123,in=280.214] (intersection-1);
	\draw[green,name path=lineA17] (-1.05504,-3.08187) to [out=34.249,in=-113.674] (0.418722,-1.30751);
	\draw[red,name path=lineB17] (-1.25002,-2.58337) to [out=8.47465,in=-159.942] (1.0641,-1.99497);
	\draw[black,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=286.5466,in=72.3112] (-0.427735,-3.54979);
	\draw[black,name intersections={of=lineA17 and lineB17}] (-0.686867,-1.38137) to [out=-58.6818,in=106.547] (intersection-1);
\end{tikzpicture}
%{knotc8s8, sPD[eX[6, 14, 7, 7, 13, 8], eX[9, 5, 11, 10, 4, 12], eX[12, 6, 8, 13, 5, 9], eY[1, 11, 2, 2, 10, 3], eY[15, 4, 14, 1, 3, 15]]}
&
\begin{tikzpicture}[scale=0.75]
	
	\draw (0.227386,0.) to [out=180.,in=-15.6451] (-0.218962,0.061321);
	\draw (0.594476,0.863864) to [out=133.955,in=30.4] (-0.339487,0.992175);
	\draw (-1.91841,-0.684724) to [out=-116.953,in=17.3877] (-2.04892,-0.795082);
	\draw (-2.26926,-1.01413) to [out=-107.726,in=26.6141] (-2.38039,-1.14398);
	\draw (-2.42039,-2.29247) to [out=-30.6035,in=-172.668] (-1.30887,-2.52136);
	\draw (1.53374,-1.19528) to [out=-84.9155,in=18.6393] (1.01838,-1.98468);
	\draw[black] (0.594476,0.863864) to [out=-46.0451,in=-293.023] (0.827386,0.);
	\draw[black] (0.827386,0.) to [out=-113.023,in=0.] (0.227386,0.);
	\draw[green] (0.827386,0.) to [out=6.97744,in=95.0845] (1.53374,-1.19528);
	\draw[black] (0.827386,0.) to [min distance=0.5cm,out=186.977,in=126.977] (0.827386,0.);
	\draw[red] (0.827386,0.) to [out=-53.0226,in=49.0393] (0.640737,-0.906192);
	\draw (0.640737,-0.906192) to [out=-130.961,in=64.6844] (0.394445,-1.28345);
	\draw[black] (1.01838,-1.98468) to [out=-161.361,in=-347.014] (-0.713773,-2.44478);
	\draw[black] (-0.713773,-2.44478) to [out=-167.014,in=7.33197] (-1.30887,-2.52136);
	\draw[green] (-0.713773,-2.44478) to [out=72.9856,in=-115.316] (0.394445,-1.28345);
	\draw[black] (-0.713773,-2.44478) to [min distance=0.5cm,out=252.986,in=-47.0144] (-0.713773,-2.44478);
	\draw[red] (-0.713773,-2.44478) to [out=132.986,in=-62.7247] (-0.668598,-1.30164);
	\draw (-0.92956,-0.729528) to [out=-68.2359,in=117.275] (-0.668598,-1.30164);
	\draw (-2.5586,0.190196) to [out=-170.661,in=80.322] (-3.25151,-0.498635);
	\draw[black] (-2.42039,-2.29247) to [out=149.396,in=-91.9947] (-2.91681,-1.41277);
	\draw[black] (-2.91681,-1.41277) to [out=88.0053,in=-153.386] (-2.38039,-1.14398);
	\draw[green] (-2.91681,-1.41277) to [out=148.005,in=-140.684] (-2.52485,-0.921237);
	\draw[black] (-2.91681,-1.41277) to [min distance=0.5cm,out=328.005,in=28.0053] (-2.91681,-1.41277);
	\draw[red] (-2.91681,-1.41277) to [out=208.005,in=-99.678] (-3.25151,-0.498635);
	\draw (-2.3901,-0.865206) to [out=-174.159,in=39.3162] (-2.52485,-0.921237);
	\draw[black] (-2.26926,-1.01413) to [out=72.2737,in=-135.169] (-2.13244,-0.821237);
	\draw[black] (-2.13244,-0.821237) to [out=44.8307,in=-162.612] (-2.04892,-0.795082);
	\draw[green] (-2.13244,-0.821237) to [out=104.831,in=-96.1796] (-2.19712,-0.673364);
	\draw[black] (-2.13244,-0.821237) to [min distance=0.5cm,out=284.831,in=-15.1693] (-2.13244,-0.821237);
	\draw[red] (-2.13244,-0.821237) to [out=164.831,in=5.841] (-2.3901,-0.865206);
	\draw (-2.14029,-0.53895) to [out=-129.655,in=83.8204] (-2.19712,-0.673364);
	\draw[green,name path=lineA16] (-2.14029,-0.53895) to [out=50.3452,in=164.355] (-0.218962,0.061321);
	\draw[black,name path=lineB16] (-2.5586,0.190196) to [out=9.33938,in=111.764] (-0.92956,-0.729528);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=266.847,in=63.0474] (-1.91841,-0.684724);
	\draw[red,name intersections={of=lineA16 and lineB16}] (-0.339487,0.992175) to [out=-149.6,in=446.847] (intersection-1);
\end{tikzpicture}
%{knotc8s11, sPD[eX[6, 2, 7, 7, 1, 8], eY[15, 11, 2, 1, 10, 3], eY[14, 4, 13, 15, 3, 14], eY[12, 5, 11, 13, 4, 12], eY[8, 6, 9, 9, 5, 10]]}
\\
		$t5_{4}\;(8_6)$&$t5_{5}\;(8_8)$&$t5_{6}\;(8_{11})$\\
		\begin{tikzpicture}[scale=0.75]
			
			\draw (0.227386,0.) to [out=180.,in=15.6451] (-0.218962,-0.061321);
			\draw (0.594476,-0.863864) to [out=-133.955,in=-30.4] (-0.339487,-0.992175);
			\draw (1.75859,1.31817) to [out=-146.967,in=78.6924] (1.66268,1.17671);
			\draw (1.9117,1.58852) to [out=87.9188,in=-137.741] (1.98369,1.74354);
			\draw (1.71249,2.86026) to [out=165.042,in=22.9771] (0.580421,2.78091);
			\draw (-1.79925,0.73738) to [out=110.73,in=-145.716] (-1.51587,1.63652);
			\draw[black] (-0.339487,-0.992175) to [out=149.6,in=-97.3775] (-0.796732,-0.223128);
			\draw[black] (-0.796732,-0.223128) to [out=82.6225,in=-164.355] (-0.218962,-0.061321);
			\draw[green] (-0.796732,-0.223128) to [out=142.623,in=-115.316] (-0.861378,0.699825);
			\draw[black] (-0.796732,-0.223128) to [min distance=0.5cm,out=322.623,in=22.6225] (-0.796732,-0.223128);
			\draw[red] (-0.796732,-0.223128) to [out=202.623,in=-69.2704] (-1.79925,0.73738);
			\draw (-0.861378,0.699825) to [out=64.6844,in=-99.6705] (-0.72595,1.12953);
			\draw[black] (-1.51587,1.63652) to [out=34.2844,in=-151.369] (0.0280245,2.5467);
			\draw[black] (0.0280245,2.5467) to [out=28.6307,in=-157.023] (0.580421,2.78091);
			\draw[green] (0.0280245,2.5467) to [out=268.631,in=80.3295] (-0.72595,1.12953);
			\draw[black] (0.0280245,2.5467) to [min distance=0.5cm,out=448.631,in=148.631] (0.0280245,2.5467);
			\draw[red] (0.0280245,2.5467) to [out=328.631,in=132.92] (0.292805,1.43372);
			\draw (0.698383,0.953181) to [out=127.409,in=-47.0796] (0.292805,1.43372);
			\draw (2.99657,1.35702) to [out=-84.0329,in=24.9845] (2.51509,0.506847);
			\draw[black] (1.71249,2.86026) to [out=-14.9584,in=-256.35] (2.42776,2.14703);
			\draw[black] (2.42776,2.14703) to [out=-76.3496,in=42.2592] (1.98369,1.74354);
			\draw[green] (2.42776,2.14703) to [out=43.6504,in=95.9671] (2.99657,1.35702);
			\draw[black] (2.42776,2.14703) to [min distance=0.5cm,out=223.65,in=163.65] (2.42776,2.14703);
			\draw[red] (2.42776,2.14703) to [out=-16.3496,in=54.9613] (2.18287,1.568);
			\draw (2.06822,1.47771) to [out=21.4861,in=-125.039] (2.18287,1.568);
			\draw[black] (1.9117,1.58852) to [out=-92.0812,in=-299.524] (1.83197,1.36588);
			\draw[black] (1.83197,1.36588) to [out=-119.524,in=33.0328] (1.75859,1.31817);
			\draw[green] (1.83197,1.36588) to [out=0.475801,in=-158.514] (2.06822,1.47771);
			\draw[black] (1.83197,1.36588) to [min distance=0.5cm,out=180.476,in=120.476] (1.83197,1.36588);
			\draw[red] (1.83197,1.36588) to [out=-59.5242,in=99.4655] (1.93413,1.24093);
			\draw (1.93413,1.24093) to [out=-80.5345,in=65.9903] (1.91566,1.09617);
			\draw[green,name path=lineA16] (0.594476,-0.863864) to [out=46.0451,in=-101.308] (1.66268,1.17671);
			\draw[red,name path=lineB16] (0.227386,0.) to [out=0.,in=-114.01] (1.91566,1.09617);
			\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=309.346,in=-155.016] (2.51509,0.506847);
			\draw[black,name intersections={of=lineA16 and lineB16}] (0.698383,0.953181) to [out=-52.5908,in=489.346] (intersection-1);
		\end{tikzpicture}
%{knotc8s13, sPD[eX[13, 4, 14, 14, 3, 15], eX[11, 5, 12, 12, 4, 13], eX[2, 11, 15, 3, 10, 1], eY[7, 2, 6, 8, 1, 7], eY[8, 6, 9, 9, 5, 10]]}
&
\begin{tikzpicture}[scale=0.75]
	
	\draw (0.601161,0.867102) to [out=133.732,in=29.9577] (-0.333445,1.00104);
	\draw[black] (1.56204,-1.19279) to [out=96.2836,in=-16.8506] (1.04515,-0.459729);
	\draw[black] (1.04515,-0.459729) to [out=163.149,in=50.0153] (0.6596,-0.919459);
	\draw[green] (1.04515,-0.459729) to [out=403.149,in=-46.2683] (0.601161,0.867102);
	\draw[black] (1.04515,-0.459729) to [min distance=0.5cm,out=583.149,in=283.149] (1.04515,-0.459729);
	\draw[red] (1.04515,-0.459729) to [out=463.149,in=0.] (0.2307,0.);
	\draw (0.2307,0.) to [out=180.,in=-16.3106] (-0.221415,0.0647909);
	\draw (-0.686867,-1.38137) to [out=121.318,in=-71.3029] (-0.988441,-0.734867);
	\draw (-1.19495,-3.98771) to [out=-12.8767,in=-107.689] (-0.427735,-3.54979);
	\draw (-3.08274,-2.29909) to [out=-26.1089,in=111.406] (-2.80275,-2.60306);
	\draw[black] (-3.37183,-0.866382) to [out=-131.076,in=-290.51] (-4.15972,-2.37099);
	\draw[black] (-4.15972,-2.37099) to [out=-110.51,in=90.0546] (-4.15915,-2.97099);
	\draw[green] (-4.15972,-2.37099) to [out=9.48952,in=153.891] (-3.08274,-2.29909);
	\draw[black] (-4.15972,-2.37099) to [min distance=0.5cm,out=189.49,in=129.49] (-4.15972,-2.37099);
	\draw[red] (-4.15972,-2.37099) to [out=-50.5105,in=128.117] (-3.41957,-2.7151);
	\draw (-3.41957,-2.7151) to [out=-51.8832,in=137.18] (-3.24497,-2.90465);
	\draw (-1.27885,-3.20962) to [out=25.1855,in=-145.751] (-1.05504,-3.08187);
	\draw (0.418722,-1.30751) to [out=66.3259,in=-129.985] (0.6596,-0.919459);
	\draw (1.0641,-1.99497) to [out=20.0576,in=-83.7164] (1.56204,-1.19279);
	\draw (-1.60894,-2.78824) to [out=50.9598,in=-171.525] (-1.25002,-2.58337);
	\draw (-4.15915,-2.97099) to [out=-89.9454,in=175.243] (-3.56064,-3.62076);
	\draw (-3.37183,-0.866382) to [out=48.9244,in=-153.047] (-2.44277,-0.142115);
	\draw[black] (-0.988441,-0.734867) to [out=108.697,in=-133.807] (-0.797267,0.233298);
	\draw[black] (-0.797267,0.233298) to [out=46.1932,in=163.689] (-0.221415,0.0647909);
	\draw[green] (-0.797267,0.233298) to [out=106.193,in=-150.042] (-0.333445,1.00104);
	\draw[black] (-0.797267,0.233298) to [min distance=0.5cm,out=286.193,in=-13.8068] (-0.797267,0.233298);
	\draw[red] (-0.797267,0.233298) to [out=166.193,in=26.9535] (-2.44277,-0.142115);
	\draw[green,name path=lineA16] (-1.05504,-3.08187) to [out=34.249,in=-113.674] (0.418722,-1.30751);
	\draw[black,name path=lineB16] (-1.25002,-2.58337) to [out=8.47465,in=-159.942] (1.0641,-1.99497);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=-90+16.5466,in=72.3112] (-0.427735,-3.54979);
	\draw[red,name intersections={of=lineA16 and lineB16}] (-0.686867,-1.38137) to [out=-58.6818,in=90+16.547] (intersection-1);
	\draw[green,name path=lineA17] (-3.24497,-2.90465) to [out=-42.8197,in=-154.815] (-1.27885,-3.20962);
	\draw[black,name path=lineB17] (-2.80275,-2.60306) to [out=-68.594,in=167.123] (-1.19495,-3.98771);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=248.296,in=-4.75748] (-3.56064,-3.62076);
	\draw[red,name intersections={of=lineA17 and lineB17}] (-1.60894,-2.78824) to [out=-129.04,in=428.296] (intersection-1);
\end{tikzpicture}
%{knotc8s14, sPD[eX[6, 14, 7, 7, 13, 8], eY[8, 6, 12, 9, 5, 13], eY[9, 12, 4, 10, 11, 5], eY[1, 11, 2, 2, 10, 3], eY[15, 4, 14, 1, 3, 15]]}
&
\begin{tikzpicture}[scale=0.75]
	
	\draw (0.232138,0.) to [out=180.,in=4.81292] (-0.23132,-0.019477);
	\draw (0.58701,-0.851914) to [out=-134.771,in=57.4757] (0.324859,-1.17974);
	\draw (1.43509,-1.2) to [out=-89.859,in=12.5637] (0.850936,-1.93051);
	\draw[black] (0.58701,-0.851914) to [out=45.2291,in=-67.3855] (0.832138,0.);
	\draw[black] (0.832138,0.) to [out=112.615,in=0.] (0.232138,0.);
	\draw[green] (0.832138,0.) to [out=352.615,in=90.141] (1.43509,-1.2);
	\draw[black] (0.832138,0.) to [min distance=0.5cm,out=532.615,in=232.615] (0.832138,0.);
	\draw[red] (0.832138,0.) to [out=412.615,in=-61.7851] (0.864803,1.05742);
	\draw (0.864803,1.05742) to [out=118.215,in=-15.5101] (0.00298476,1.74657);
	\draw (-0.889402,0.896841) to [out=-77.2952,in=97.8918] (-0.806475,0.440447);
	\draw (-1.24232,-0.104603) to [out=-175.187,in=0.00000000170751] (-1.70578,-0.12408);
	\draw (-1.7985,1.05566) to [out=-122.524,in=45.2291] (-2.06065,0.727834);
	\draw[black] (-0.889402,0.896841) to [out=102.705,in=-136.403] (-0.575165,1.90702);
	\draw[black] (-0.575165,1.90702) to [out=43.5973,in=164.49] (0.00298476,1.74657);
	\draw[green] (-0.575165,1.90702) to [out=103.597,in=12.5637] (-2.32458,1.80643);
	\draw[black] (-0.575165,1.90702) to [min distance=0.5cm,out=283.597,in=-16.4027] (-0.575165,1.90702);
	\draw[red] (-0.575165,1.90702) to [out=163.597,in=57.4757] (-1.7985,1.05566);
	\draw (-2.32458,1.80643) to [out=-167.436,in=90.141] (-2.90874,1.07592);
	\draw[black] (-2.06065,0.727834) to [out=-134.771,in=-247.385] (-2.30578,-0.12408);
	\draw[black] (-2.30578,-0.12408) to [out=-67.3855,in=-180.] (-1.70578,-0.12408);
	\draw[green] (-2.30578,-0.12408) to [out=172.615,in=-89.859] (-2.90874,1.07592);
	\draw[black] (-2.30578,-0.12408) to [min distance=0.5cm,out=352.615,in=52.6145] (-2.30578,-0.12408);
	\draw[red] (-2.30578,-0.12408) to [out=232.615,in=118.215] (-2.33845,-1.1815);
	\draw (-1.47663,-1.87065) to [out=164.49,in=-61.7851] (-2.33845,-1.1815);
	\draw[black] (0.850936,-1.93051) to [out=-167.436,in=-54.9803] (0.00226498,-1.68564);
	\draw[black] (0.00226498,-1.68564) to [out=125.02,in=-122.524] (0.324859,-1.17974);
	\draw[green] (0.00226498,-1.68564) to [out=185.02,in=-77.2952] (-0.584242,-1.02092);
	\draw[black] (0.00226498,-1.68564) to [min distance=0.5cm,out=365.02,in=65.0197] (0.00226498,-1.68564);
	\draw[red] (0.00226498,-1.68564) to [out=245.02,in=-15.5101] (-1.47663,-1.87065);
	\draw (-0.584242,-1.02092) to [out=102.705,in=-82.1082] (-0.667169,-0.564527);
	\draw[black] (-1.24232,-0.104603) to [out=4.81292,in=-128.648] (-0.771649,0.189203);
	\draw[black] (-0.771649,0.189203) to [out=51.3524,in=-82.1082] (-0.806475,0.440447);
	\draw[green] (-0.771649,0.189203) to [out=291.352,in=97.8918] (-0.667169,-0.564527);
	\draw[black] (-0.771649,0.189203) to [min distance=0.5cm,out=471.352,in=171.352] (-0.771649,0.189203);
	\draw[red] (-0.771649,0.189203) to [out=351.352,in=-175.187] (-0.23132,-0.019477);
\end{tikzpicture}
%{knotc8s15, sPD[eY[3, 2, 4, 4, 1, 5], eY[13, 3, 12, 14, 2, 13], eY[9, 6, 8, 10, 5, 9], eY[14, 7, 15, 15, 6, 1], eY[10, 8, 11, 11, 7, 12]]}
\\
		$t5_{7}\;(8_{13})$&$t5_{8}\;(8_{14})$&$t5_{9}\;(8_{15})$\\
	\begin{tikzpicture}[scale=0.75]
		
		\draw (0.227386,0.) to [out=180.,in=-15.6451] (-0.218962,0.061321);
		\draw (0.594476,0.863864) to [out=133.955,in=30.4] (-0.339487,0.992175);
		\draw (-1.91841,-0.684724) to [out=-116.953,in=17.3877] (-2.04892,-0.795082);
		\draw (-2.26926,-1.01413) to [out=-107.726,in=26.6141] (-2.38039,-1.14398);
		\draw (-2.42039,-2.29247) to [out=-30.6035,in=-172.668] (-1.30887,-2.52136);
		\draw (1.53374,-1.19528) to [out=-84.9155,in=18.6393] (1.01838,-1.98468);
		\draw[black] (0.594476,0.863864) to [out=-46.0451,in=-293.023] (0.827386,0.);
		\draw[black] (0.827386,0.) to [out=-113.023,in=0.] (0.227386,0.);
		\draw[green] (0.827386,0.) to [out=306.977,in=49.0393] (0.640737,-0.906192);
		\draw[black] (0.827386,0.) to [min distance=0.5cm,out=486.977,in=186.977] (0.827386,0.);
		\draw[red] (0.827386,0.) to [out=366.977,in=95.0845] (1.53374,-1.19528);
		\draw (0.640737,-0.906192) to [out=-130.961,in=64.6844] (0.394445,-1.28345);
		\draw[black] (1.01838,-1.98468) to [out=-161.361,in=-347.014] (-0.713773,-2.44478);
		\draw[black] (-0.713773,-2.44478) to [out=-167.014,in=7.33197] (-1.30887,-2.52136);
		\draw[green] (-0.713773,-2.44478) to [out=72.9856,in=-115.316] (0.394445,-1.28345);
		\draw[black] (-0.713773,-2.44478) to [min distance=0.5cm,out=252.986,in=-47.0144] (-0.713773,-2.44478);
		\draw[red] (-0.713773,-2.44478) to [out=132.986,in=-62.7247] (-0.668598,-1.30164);
		\draw (-0.92956,-0.729528) to [out=-68.2359,in=117.275] (-0.668598,-1.30164);
		\draw (-2.5586,0.190196) to [out=-170.661,in=80.322] (-3.25151,-0.498635);
		\draw[black] (-2.42039,-2.29247) to [out=149.396,in=-91.9947] (-2.91681,-1.41277);
		\draw[black] (-2.91681,-1.41277) to [out=88.0053,in=-153.386] (-2.38039,-1.14398);
		\draw[green] (-2.91681,-1.41277) to [out=148.005,in=-140.684] (-2.52485,-0.921237);
		\draw[black] (-2.91681,-1.41277) to [min distance=0.5cm,out=328.005,in=28.0053] (-2.91681,-1.41277);
		\draw[red] (-2.91681,-1.41277) to [out=208.005,in=-99.678] (-3.25151,-0.498635);
		\draw (-2.3901,-0.865206) to [out=-174.159,in=39.3162] (-2.52485,-0.921237);
		\draw[black] (-2.26926,-1.01413) to [out=72.2737,in=-135.169] (-2.13244,-0.821237);
		\draw[black] (-2.13244,-0.821237) to [out=44.8307,in=-162.612] (-2.04892,-0.795082);
		\draw[green] (-2.13244,-0.821237) to [out=104.831,in=-96.1796] (-2.19712,-0.673364);
		\draw[black] (-2.13244,-0.821237) to [min distance=0.5cm,out=284.831,in=-15.1693] (-2.13244,-0.821237);
		\draw[red] (-2.13244,-0.821237) to [out=164.831,in=5.841] (-2.3901,-0.865206);
		\draw (-2.14029,-0.53895) to [out=-129.655,in=83.8204] (-2.19712,-0.673364);
		\draw[green,name path=lineA16] (-0.92956,-0.729528) to [out=111.764,in=9.33938] (-2.5586,0.190196);
		\draw[black,name path=lineB16] (-1.91841,-0.684724) to [out=63.0474,in=-149.6] (-0.339487,0.992175);
		\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=36.1934,in=164.355] (-0.218962,0.061321);
		\draw[red,name intersections={of=lineA16 and lineB16}] (-2.14029,-0.53895) to [out=50.3452,in=216.193] (intersection-1);
	\end{tikzpicture}
%{knotc9s2, sPD[eY[7, 2, 6, 8, 1, 7], eY[10, 3, 15, 11, 2, 1], eY[14, 4, 13, 15, 3, 14], eY[12, 5, 11, 13, 4, 12], eY[8, 6, 9, 9, 5, 10]]}	
&
\begin{tikzpicture}
	
	\draw (0.458264,-0.840632) to [out=-135.531,in=-24.4405] (-0.516146,-1.0127);
	\draw[black] (1.09001,1.17879) to [out=-79.2123,in=-323.] (0.77901,0.27042);
	\draw[black] (0.77901,0.27042) to [out=-143.,in=-26.7886] (0.243405,0.540839);
	\draw[green] (0.77901,0.27042) to [out=-23.0004,in=44.4693] (0.458264,-0.840632);
	\draw[black] (0.77901,0.27042) to [min distance=0.5cm,out=157.,in=96.9996] (0.77901,0.27042);
	\draw[red] (0.77901,0.27042) to [out=-83.0004,in=0.] (0.114616,0.);
	\draw (0.114616,0.) to [out=180.,in=-8.48453] (-0.113362,0.0169107);
	\draw[black] (-0.29323,0.199357) to [out=-82.3308,in=-310.594] (-0.351949,0.0389552);
	\draw[black] (-0.351949,0.0389552) to [out=-130.594,in=1.14242] (-0.432052,0.0373578);
	\draw[green] (-0.351949,0.0389552) to [out=-10.5942,in=171.515] (-0.113362,0.0169107);
	\draw[black] (-0.351949,0.0389552) to [min distance=0.5cm,out=169.406,in=109.406] (-0.351949,0.0389552);
	\draw[red] (-0.351949,0.0389552) to [out=-70.5942,in=57.293] (-0.358429,-0.0942788);
	\draw (-0.459493,-0.170487) to [out=16.7439,in=-122.707] (-0.358429,-0.0942788);
	\draw (-0.779929,0.596355) to [out=-161.408,in=55.9124] (-0.936064,0.477617);
	\draw (-0.0499213,0.642335) to [out=-11.3843,in=153.211] (0.243405,0.540839);
	\draw (1.09001,1.17879) to [out=100.788,in=-22.1565] (0.422015,1.99447);
	\draw (-1.57712,1.63963) to [out=-137.713,in=103.244] (-1.88353,0.651883);
	\draw (-0.53168,0.0131467) to [out=26.1756,in=-178.858] (-0.432052,0.0373578);
	\draw (-0.323569,0.351233) to [out=-75.0752,in=97.6692] (-0.29323,0.199357);
	\draw (-0.622558,1.03762) to [out=122.151,in=-89.7182] (-0.68347,1.24705);
	\draw[black] (-1.57712,1.63963) to [out=42.2866,in=-169.935] (-0.133679,2.22075);
	\draw[black] (-0.133679,2.22075) to [out=10.0651,in=157.844] (0.422015,1.99447);
	\draw[green] (-0.133679,2.22075) to [out=-49.9349,in=107.831] (-0.321921,1.30468);
	\draw[black] (-0.133679,2.22075) to [min distance=0.5cm,out=130.065,in=70.0651] (-0.133679,2.22075);
	\draw[red] (-0.133679,2.22075) to [out=-109.935,in=90.2818] (-0.68347,1.24705);
	\draw (-0.31797,1.08137) to [out=74.1964,in=-72.169] (-0.321921,1.30468);
	\draw (-0.623703,0.397243) to [out=-122.356,in=42.0055] (-0.716918,0.286841);
	\draw[green,name path=lineA16] (-0.323569,0.351233) to [out=104.925,in=-57.8489] (-0.622558,1.03762);
	\draw[red,name path=lineB16] (-0.623703,0.397243) to [out=57.644,in=-105.804] (-0.31797,1.08137);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=27.0133,in=168.616] (-0.0499213,0.642335);
	\draw[black,name intersections={of=lineA16 and lineB16}] (-0.779929,0.596355) to [out=18.5925,in=207.013] (intersection-1);
	\draw[green,name path=lineA17] (-0.459493,-0.170487) to [out=-163.256,in=-124.088] (-0.936064,0.477617);
	\draw[red,name path=lineB17] (-0.516146,-1.0127) to [out=155.559,in=-137.995] (-0.716918,0.286841);
	\draw[black,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=15.7359,in=-153.824] (-0.53168,0.0131467);
	\draw[black,name intersections={of=lineA17 and lineB17}] (-1.88353,0.651883) to [out=-76.756,in=195.736] (intersection-1);
\end{tikzpicture}
%{knotc9s5, sPD[eX[11, 7, 14, 12, 6, 15], eX[1, 8, 2, 2, 7, 3], eX[13, 9, 12, 14, 8, 13], eX[5, 10, 15, 6, 9, 1], eX[3, 11, 4, 4, 10, 5]]}
&
\begin{tikzpicture}[scale=0.75]
	
	\draw (0.601161,-0.867102) to [out=-133.732,in=-29.9577] (-0.333445,-1.00104);
	\draw[black] (-1.83416,0.706094) to [out=-67.4058,in=-180.54] (-1.1322,0.147702);
	\draw[black] (-1.1322,0.147702) to [out=-0.53995,in=-113.674] (-0.891278,0.697208);
	\draw[green] (-1.1322,0.147702) to [out=239.46,in=150.042] (-0.333445,-1.00104);
	\draw[black] (-1.1322,0.147702) to [min distance=0.5cm,out=419.46,in=119.46] (-1.1322,0.147702);
	\draw[red] (-1.1322,0.147702) to [out=299.46,in=-163.689] (-0.221415,-0.0647909);
	\draw (0.2307,0.) to [out=180.,in=16.3106] (-0.221415,-0.0647909);
	\draw (0.271272,1.51868) to [out=-42.3712,in=125.008] (0.742276,0.98289);
	\draw (-0.58642,3.52705) to [out=88.6218,in=-176.566] (0.0269338,4.16281);
	\draw (1.95889,3.28543) to [out=-52.2834,in=170.202] (2.31298,3.07233);
	\draw[black] (2.9928,1.77847) to [out=65.2351,in=-94.1998] (3.32642,3.4438);
	\draw[black] (3.32642,3.4438) to [out=85.8002,in=-73.6348] (3.15737,4.0195);
	\draw[green] (3.32642,3.4438) to [out=145.8,in=-35.5725] (2.51942,3.56619);
	\draw[black] (3.32642,3.4438) to [min distance=0.5cm,out=325.8,in=25.8002] (3.32642,3.4438);
	\draw[red] (3.32642,3.4438) to [out=205.8,in=-9.79823] (2.31298,3.07233);
	\draw (2.29862,3.69908) to [out=-26.5091,in=144.427] (2.51942,3.56619);
	\draw (0.147049,3.25414) to [out=50.5596,in=-138.504] (0.325979,3.43961);
	\draw (-0.769077,1.13729) to [out=-97.3635,in=66.3259] (-0.891278,0.697208);
	\draw (-1.58155,1.61583) to [out=-143.632,in=112.594] (-1.83416,0.706094);
	\draw (0.474181,2.83046) to [out=24.7853,in=-112.73] (0.761121,3.12788);
	\draw (2.40047,4.47502) to [out=11.5532,in=106.365] (3.15737,4.0195);
	\draw (2.30454,0.822435) to [out=43.2641,in=-114.765] (2.9928,1.77847);
	\draw[black] (0.742276,0.98289) to [out=-54.9923,in=-297.496] (0.8307,0.);
	\draw[black] (0.8307,0.) to [out=-117.496,in=0.] (0.2307,0.);
	\draw[green] (0.8307,0.) to [out=2.50386,in=-136.736] (2.30454,0.822435);
	\draw[black] (0.8307,0.) to [min distance=0.5cm,out=182.504,in=122.504] (0.8307,0.);
	\draw[red] (0.8307,0.) to [out=-57.4961,in=46.2683] (0.601161,-0.867102);
	\draw[green,name path=lineA16] (0.271272,1.51868) to [out=137.629,in=-91.3782] (-0.58642,3.52705);
	\draw[red,name path=lineB16] (-0.769077,1.13729) to [out=82.6365,in=-129.44] (0.147049,3.25414);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=355.629,in=-155.215] (0.474181,2.83046);
	\draw[black,name intersections={of=lineA16 and lineB16}] (-1.58155,1.61583) to [out=36.3682,in=535.629] (intersection-1);
	\draw[green,name path=lineA17] (2.29862,3.69908) to [out=153.491,in=41.4961] (0.325979,3.43961);
	\draw[black,name path=lineB17] (1.95889,3.28543) to [out=127.717,in=3.43391] (0.0269338,4.16281);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=84.6064,in=-168.447] (2.40047,4.47502);
	\draw[red,name intersections={of=lineA17 and lineB17}] (0.761121,3.12788) to [out=67.2704,in=264.606] (intersection-1);
\end{tikzpicture}
%{knotc9s8, sPD[eX[4, 12, 9, 5, 11, 10], eX[14, 4, 15, 15, 3, 1], eY[8, 6, 12, 9, 5, 13], eY[7, 14, 6, 8, 13, 7], eY[1, 11, 2, 2, 10, 3]]}
\\
		$t5_{10}\;(9_2)$&$t5_{11}\;(9_5)$&$t5_{12}\;(9_8)$\\
		\begin{tikzpicture}[scale=0.75]
			
			\draw (0.227386,0.) to [out=180.,in=15.6451] (-0.218962,-0.061321);
			\draw (0.594476,-0.863864) to [out=-133.955,in=-30.4] (-0.339487,-0.992175);
			\draw (1.66268,1.17671) to [out=78.6924,in=-146.967] (1.75859,1.31817);
			\draw (1.9117,1.58852) to [out=87.9188,in=-137.741] (1.98369,1.74354);
			\draw (1.71249,2.86026) to [out=165.042,in=22.9771] (0.580421,2.78091);
			\draw (-1.79925,0.73738) to [out=110.73,in=-145.716] (-1.51587,1.63652);
			\draw[black] (-0.339487,-0.992175) to [out=149.6,in=-97.3775] (-0.796732,-0.223128);
			\draw[black] (-0.796732,-0.223128) to [out=82.6225,in=-164.355] (-0.218962,-0.061321);
			\draw[green] (-0.796732,-0.223128) to [out=142.623,in=-115.316] (-0.861378,0.699825);
			\draw[black] (-0.796732,-0.223128) to [min distance=0.5cm,out=322.623,in=22.6225] (-0.796732,-0.223128);
			\draw[red] (-0.796732,-0.223128) to [out=202.623,in=-69.2704] (-1.79925,0.73738);
			\draw (-0.861378,0.699825) to [out=64.6844,in=-99.6705] (-0.72595,1.12953);
			\draw[black] (-1.51587,1.63652) to [out=34.2844,in=-151.369] (0.0280245,2.5467);
			\draw[black] (0.0280245,2.5467) to [out=28.6307,in=-157.023] (0.580421,2.78091);
			\draw[green] (0.0280245,2.5467) to [out=268.631,in=80.3295] (-0.72595,1.12953);
			\draw[black] (0.0280245,2.5467) to [min distance=0.5cm,out=448.631,in=148.631] (0.0280245,2.5467);
			\draw[red] (0.0280245,2.5467) to [out=328.631,in=132.92] (0.292805,1.43372);
			\draw (0.698383,0.953181) to [out=127.409,in=-47.0796] (0.292805,1.43372);
			\draw (2.51509,0.506847) to [out=24.9845,in=-84.0329] (2.99657,1.35702);
			\draw[black] (1.71249,2.86026) to [out=-14.9584,in=-256.35] (2.42776,2.14703);
			\draw[black] (2.42776,2.14703) to [out=-76.3496,in=42.2592] (1.98369,1.74354);
			\draw[green] (2.42776,2.14703) to [out=343.65,in=54.9613] (2.18287,1.568);
			\draw[black] (2.42776,2.14703) to [min distance=0.5cm,out=523.65,in=223.65] (2.42776,2.14703);
			\draw[red] (2.42776,2.14703) to [out=403.65,in=95.9671] (2.99657,1.35702);
			\draw (2.06822,1.47771) to [out=21.4861,in=-125.039] (2.18287,1.568);
			\draw[black] (1.9117,1.58852) to [out=-92.0812,in=-299.524] (1.83197,1.36588);
			\draw[black] (1.83197,1.36588) to [out=-119.524,in=33.0328] (1.75859,1.31817);
			\draw[green] (1.83197,1.36588) to [out=300.476,in=99.4655] (1.93413,1.24093);
			\draw[black] (1.83197,1.36588) to [min distance=0.5cm,out=480.476,in=180.476] (1.83197,1.36588);
			\draw[red] (1.83197,1.36588) to [out=360.476,in=-158.514] (2.06822,1.47771);
			\draw (1.91566,1.09617) to [out=65.9903,in=-80.5345] (1.93413,1.24093);
			\draw[green,name path=lineA16] (0.594476,-0.863864) to [out=46.0451,in=-101.308] (1.66268,1.17671);
			\draw[red,name path=lineB16] (0.227386,0.) to [out=0.,in=-114.01] (1.91566,1.09617);
			\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=309.346,in=-155.016] (2.51509,0.506847);
			\draw[black,name intersections={of=lineA16 and lineB16}] (0.698383,0.953181) to [out=-52.5908,in=489.346] (intersection-1);
		\end{tikzpicture}
%{knotc9s12, sPD[eX[2, 11, 15, 3, 10, 1], eY[7, 2, 6, 8, 1, 7], eY[14, 4, 13, 15, 3, 14], eY[12, 5, 11, 13, 4, 12], eY[8, 6, 9, 9, 5, 10]]}
&
\begin{tikzpicture}[scale=0.75]
	
	\draw (0.227386,0.) to [out=180.,in=-15.6451] (-0.218962,0.061321);
	\draw (0.594476,0.863864) to [out=133.955,in=30.4] (-0.339487,0.992175);
	\draw (-2.04892,-0.795082) to [out=17.3877,in=-116.953] (-1.91841,-0.684724);
	\draw (-2.26926,-1.01413) to [out=-107.726,in=26.6141] (-2.38039,-1.14398);
	\draw (-2.42039,-2.29247) to [out=-30.6035,in=-172.668] (-1.30887,-2.52136);
	\draw (1.53374,-1.19528) to [out=-84.9155,in=18.6393] (1.01838,-1.98468);
	\draw[black] (0.594476,0.863864) to [out=-46.0451,in=-293.023] (0.827386,0.);
	\draw[black] (0.827386,0.) to [out=-113.023,in=0.] (0.227386,0.);
	\draw[green] (0.827386,0.) to [out=6.97744,in=95.0845] (1.53374,-1.19528);
	\draw[black] (0.827386,0.) to [min distance=0.5cm,out=186.977,in=126.977] (0.827386,0.);
	\draw[red] (0.827386,0.) to [out=-53.0226,in=49.0393] (0.640737,-0.906192);
	\draw (0.640737,-0.906192) to [out=-130.961,in=64.6844] (0.394445,-1.28345);
	\draw[black] (1.01838,-1.98468) to [out=-161.361,in=-347.014] (-0.713773,-2.44478);
	\draw[black] (-0.713773,-2.44478) to [out=-167.014,in=7.33197] (-1.30887,-2.52136);
	\draw[green] (-0.713773,-2.44478) to [out=72.9856,in=-115.316] (0.394445,-1.28345);
	\draw[black] (-0.713773,-2.44478) to [min distance=0.5cm,out=252.986,in=-47.0144] (-0.713773,-2.44478);
	\draw[red] (-0.713773,-2.44478) to [out=132.986,in=-62.7247] (-0.668598,-1.30164);
	\draw (-0.92956,-0.729528) to [out=-68.2359,in=117.275] (-0.668598,-1.30164);
	\draw (-3.25151,-0.498635) to [out=80.322,in=-170.661] (-2.5586,0.190196);
	\draw[black] (-2.42039,-2.29247) to [out=149.396,in=-91.9947] (-2.91681,-1.41277);
	\draw[black] (-2.91681,-1.41277) to [out=88.0053,in=-153.386] (-2.38039,-1.14398);
	\draw[green] (-2.91681,-1.41277) to [out=208.005,in=-99.678] (-3.25151,-0.498635);
	\draw[black] (-2.91681,-1.41277) to [min distance=0.5cm,out=388.005,in=328.005] (-2.91681,-1.41277);
	\draw[red] (-2.91681,-1.41277) to [out=148.005,in=-140.684] (-2.52485,-0.921237);
	\draw (-2.3901,-0.865206) to [out=-174.159,in=39.3162] (-2.52485,-0.921237);
	\draw[black] (-2.26926,-1.01413) to [out=72.2737,in=-135.169] (-2.13244,-0.821237);
	\draw[black] (-2.13244,-0.821237) to [out=44.8307,in=-162.612] (-2.04892,-0.795082);
	\draw[green] (-2.13244,-0.821237) to [out=164.831,in=5.841] (-2.3901,-0.865206);
	\draw[black] (-2.13244,-0.821237) to [min distance=0.5cm,out=344.831,in=284.831] (-2.13244,-0.821237);
	\draw[red] (-2.13244,-0.821237) to [out=104.831,in=-96.1796] (-2.19712,-0.673364);
	\draw (-2.19712,-0.673364) to [out=83.8204,in=-129.655] (-2.14029,-0.53895);
	\draw[green,name path=lineA16] (-2.14029,-0.53895) to [out=50.3452,in=164.355] (-0.218962,0.061321);
	\draw[black,name path=lineB16] (-2.5586,0.190196) to [out=9.33938,in=111.764] (-0.92956,-0.729528);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=266.847,in=63.0474] (-1.91841,-0.684724);
	\draw[red,name intersections={of=lineA16 and lineB16}] (-0.339487,0.992175) to [out=-149.6,in=446.847] (intersection-1);
\end{tikzpicture}
%{knotc9s14, sPD[eX[6, 2, 7, 7, 1, 8], eX[13, 4, 14, 14, 3, 15], eX[11, 5, 12, 12, 4, 13], eY[15, 11, 2, 1, 10, 3], eY[8, 6, 9, 9, 5, 10]]}
&
\begin{tikzpicture}[scale=0.75]
	
	\draw (0.601161,0.867102) to [out=133.732,in=29.9577] (-0.333445,1.00104);
	\draw[black] (1.56204,-1.19279) to [out=96.2836,in=-16.8506] (1.04515,-0.459729);
	\draw[black] (1.04515,-0.459729) to [out=163.149,in=50.0153] (0.6596,-0.919459);
	\draw[green] (1.04515,-0.459729) to [out=103.149,in=0.] (0.2307,0.);
	\draw[black] (1.04515,-0.459729) to [min distance=0.5cm,out=283.149,in=223.149] (1.04515,-0.459729);
	\draw[red] (1.04515,-0.459729) to [out=43.1494,in=-46.2683] (0.601161,0.867102);
	\draw (0.2307,0.) to [out=180.,in=-16.3106] (-0.221415,0.0647909);
	\draw (-0.686867,-1.38137) to [out=121.318,in=-71.3029] (-0.988441,-0.734867);
	\draw (-0.427735,-3.54979) to [out=-107.689,in=-12.8767] (-1.19495,-3.98771);
	\draw (-3.08274,-2.29909) to [out=-26.1089,in=111.406] (-2.80275,-2.60306);
	\draw[black] (-3.37183,-0.866382) to [out=-131.076,in=-290.51] (-4.15972,-2.37099);
	\draw[black] (-4.15972,-2.37099) to [out=-110.51,in=90.0546] (-4.15915,-2.97099);
	\draw[green] (-4.15972,-2.37099) to [out=9.48952,in=153.891] (-3.08274,-2.29909);
	\draw[black] (-4.15972,-2.37099) to [min distance=0.5cm,out=189.49,in=129.49] (-4.15972,-2.37099);
	\draw[red] (-4.15972,-2.37099) to [out=-50.5105,in=128.117] (-3.41957,-2.7151);
	\draw (-3.41957,-2.7151) to [out=-51.8832,in=137.18] (-3.24497,-2.90465);
	\draw (-1.05504,-3.08187) to [out=-145.751,in=25.1855] (-1.27885,-3.20962);
	\draw (0.418722,-1.30751) to [out=66.3259,in=-129.985] (0.6596,-0.919459);
	\draw (1.0641,-1.99497) to [out=20.0576,in=-83.7164] (1.56204,-1.19279);
	\draw (-1.25002,-2.58337) to [out=-171.525,in=50.9598] (-1.60894,-2.78824);
	\draw (-4.15915,-2.97099) to [out=-89.9454,in=175.243] (-3.56064,-3.62076);
	\draw (-3.37183,-0.866382) to [out=48.9244,in=-153.047] (-2.44277,-0.142115);
	\draw[black] (-0.988441,-0.734867) to [out=108.697,in=-133.807] (-0.797267,0.233298);
	\draw[black] (-0.797267,0.233298) to [out=46.1932,in=163.689] (-0.221415,0.0647909);
	\draw[green] (-0.797267,0.233298) to [out=166.193,in=26.9535] (-2.44277,-0.142115);
	\draw[black] (-0.797267,0.233298) to [min distance=0.5cm,out=346.193,in=286.193] (-0.797267,0.233298);
	\draw[red] (-0.797267,0.233298) to [out=106.193,in=-150.042] (-0.333445,1.00104);
	\draw[green,name path=lineA16] (-3.24497,-2.90465) to [out=-42.8197,in=-154.815] (-1.27885,-3.20962);
	\draw[black,name path=lineB16] (-2.80275,-2.60306) to [out=-68.594,in=167.123] (-1.19495,-3.98771);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=248.296,in=-4.75748] (-3.56064,-3.62076);
	\draw[red,name intersections={of=lineA16 and lineB16}] (-1.60894,-2.78824) to [out=-129.04,in=428.296] (intersection-1);
	\draw[green,name path=lineA17] (-0.686867,-1.38137) to [out=-58.6818,in=72.3112] (-0.427735,-3.54979);
	\draw[red,name path=lineB17] (0.418722,-1.30751) to [out=-113.674,in=34.249] (-1.05504,-3.08187);
	\draw[black,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=159.319,in=8.47465] (-1.25002,-2.58337);
	\draw[black,name intersections={of=lineA17 and lineB17}] (1.0641,-1.99497) to [out=-159.942,in=339.319] (intersection-1);
\end{tikzpicture}
%{knotc9s15, sPD[eX[6, 14, 7, 7, 13, 8], eX[4, 12, 9, 5, 11, 10], eX[2, 11, 1, 3, 10, 2], eX[14, 4, 15, 15, 3, 1], eY[8, 6, 12, 9, 5, 13]]}
\\
		$t5_{13}\;(9_{12})$&$t5_{14}\;(9_{14})$&$t5_{15}\;(9_{15})$\\
\begin{tikzpicture}[scale=0.75]
	
	\draw (0.601161,0.867102) to [out=133.732,in=29.9577] (-0.333445,1.00104);
	\draw[black] (1.56204,-1.19279) to [out=96.2836,in=-16.8506] (1.04515,-0.459729);
	\draw[black] (1.04515,-0.459729) to [out=163.149,in=50.0153] (0.6596,-0.919459);
	\draw[green] (1.04515,-0.459729) to [out=103.149,in=0.] (0.2307,0.);
	\draw[black] (1.04515,-0.459729) to [min distance=0.5cm,out=283.149,in=223.149] (1.04515,-0.459729);
	\draw[red] (1.04515,-0.459729) to [out=43.1494,in=-46.2683] (0.601161,0.867102);
	\draw (0.2307,0.) to [out=180.,in=-16.3106] (-0.221415,0.0647909);
	\draw (-0.686867,-1.38137) to [out=121.318,in=-71.3029] (-0.988441,-0.734867);
	\draw (-1.19495,-3.98771) to [out=-12.8767,in=-107.689] (-0.427735,-3.54979);
	\draw (-3.08274,-2.29909) to [out=-26.1089,in=111.406] (-2.80275,-2.60306);
	\draw[black] (-3.37183,-0.866382) to [out=-131.076,in=-290.51] (-4.15972,-2.37099);
	\draw[black] (-4.15972,-2.37099) to [out=-110.51,in=90.0546] (-4.15915,-2.97099);
	\draw[green] (-4.15972,-2.37099) to [out=9.48952,in=153.891] (-3.08274,-2.29909);
	\draw[black] (-4.15972,-2.37099) to [min distance=0.5cm,out=189.49,in=129.49] (-4.15972,-2.37099);
	\draw[red] (-4.15972,-2.37099) to [out=-50.5105,in=128.117] (-3.41957,-2.7151);
	\draw (-3.41957,-2.7151) to [out=-51.8832,in=137.18] (-3.24497,-2.90465);
	\draw (-1.27885,-3.20962) to [out=25.1855,in=-145.751] (-1.05504,-3.08187);
	\draw (0.6596,-0.919459) to [out=-129.985,in=66.3259] (0.418722,-1.30751);
	\draw (1.56204,-1.19279) to [out=-83.7164,in=20.0576] (1.0641,-1.99497);
	\draw (-1.60894,-2.78824) to [out=50.9598,in=-171.525] (-1.25002,-2.58337);
	\draw (-4.15915,-2.97099) to [out=-89.9454,in=175.243] (-3.56064,-3.62076);
	\draw (-3.37183,-0.866382) to [out=48.9244,in=-153.047] (-2.44277,-0.142115);
	\draw[black] (-0.988441,-0.734867) to [out=108.697,in=-133.807] (-0.797267,0.233298);
	\draw[black] (-0.797267,0.233298) to [out=46.1932,in=163.689] (-0.221415,0.0647909);
	\draw[green] (-0.797267,0.233298) to [out=106.193,in=-150.042] (-0.333445,1.00104);
	\draw[black] (-0.797267,0.233298) to [min distance=0.5cm,out=286.193,in=-13.8068] (-0.797267,0.233298);
	\draw[red] (-0.797267,0.233298) to [out=166.193,in=26.9535] (-2.44277,-0.142115);
	\draw[green,name path=lineA16] (-3.24497,-2.90465) to [out=-42.8197,in=-154.815] (-1.27885,-3.20962);
	\draw[black,name path=lineB16] (-2.80275,-2.60306) to [out=-68.594,in=167.123] (-1.19495,-3.98771);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=248.296,in=-4.75748] (-3.56064,-3.62076);
	\draw[red,name intersections={of=lineA16 and lineB16}] (-1.60894,-2.78824) to [out=-129.04,in=428.296] (intersection-1);
	\draw[green,name path=lineA17] (1.0641,-1.99497) to [out=-159.942,in=8.47465] (-1.25002,-2.58337);
	\draw[black,name path=lineB17] (-0.427735,-3.54979) to [out=72.3112,in=-58.6818] (-0.686867,-1.38137);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=22.3225,in=-113.674] (0.418722,-1.30751);
	\draw[red,name intersections={of=lineA17 and lineB17}] (-1.05504,-3.08187) to [out=34.249,in=202.322] (intersection-1);
\end{tikzpicture}
%{knotc9s19, sPD[eX[6, 14, 7, 7, 13, 8], eX[2, 11, 1, 3, 10, 2], eY[8, 6, 12, 9, 5, 13], eY[11, 5, 9, 12, 4, 10], eY[15, 4, 14, 1, 3, 15]]}		
&
\begin{tikzpicture}[scale=0.75]
	
	\draw (0.227386,0.) to [out=180.,in=-15.6451] (-0.218962,0.061321);
	\draw (0.594476,0.863864) to [out=133.955,in=30.4] (-0.339487,0.992175);
	\draw (-2.04892,-0.795082) to [out=17.3877,in=-116.953] (-1.91841,-0.684724);
	\draw (-2.26926,-1.01413) to [out=-107.726,in=26.6141] (-2.38039,-1.14398);
	\draw (-2.42039,-2.29247) to [out=-30.6035,in=-172.668] (-1.30887,-2.52136);
	\draw (1.53374,-1.19528) to [out=-84.9155,in=18.6393] (1.01838,-1.98468);
	\draw[black] (0.594476,0.863864) to [out=-46.0451,in=-293.023] (0.827386,0.);
	\draw[black] (0.827386,0.) to [out=-113.023,in=0.] (0.227386,0.);
	\draw[green] (0.827386,0.) to [out=6.97744,in=95.0845] (1.53374,-1.19528);
	\draw[black] (0.827386,0.) to [min distance=0.5cm,out=186.977,in=126.977] (0.827386,0.);
	\draw[red] (0.827386,0.) to [out=-53.0226,in=49.0393] (0.640737,-0.906192);
	\draw (0.640737,-0.906192) to [out=-130.961,in=64.6844] (0.394445,-1.28345);
	\draw[black] (1.01838,-1.98468) to [out=-161.361,in=-347.014] (-0.713773,-2.44478);
	\draw[black] (-0.713773,-2.44478) to [out=-167.014,in=7.33197] (-1.30887,-2.52136);
	\draw[green] (-0.713773,-2.44478) to [out=72.9856,in=-115.316] (0.394445,-1.28345);
	\draw[black] (-0.713773,-2.44478) to [min distance=0.5cm,out=252.986,in=-47.0144] (-0.713773,-2.44478);
	\draw[red] (-0.713773,-2.44478) to [out=132.986,in=-62.7247] (-0.668598,-1.30164);
	\draw (-0.92956,-0.729528) to [out=-68.2359,in=117.275] (-0.668598,-1.30164);
	\draw (-3.25151,-0.498635) to [out=80.322,in=-170.661] (-2.5586,0.190196);
	\draw[black] (-2.42039,-2.29247) to [out=149.396,in=-91.9947] (-2.91681,-1.41277);
	\draw[black] (-2.91681,-1.41277) to [out=88.0053,in=-153.386] (-2.38039,-1.14398);
	\draw[green] (-2.91681,-1.41277) to [out=208.005,in=-99.678] (-3.25151,-0.498635);
	\draw[black] (-2.91681,-1.41277) to [min distance=0.5cm,out=388.005,in=328.005] (-2.91681,-1.41277);
	\draw[red] (-2.91681,-1.41277) to [out=148.005,in=-140.684] (-2.52485,-0.921237);
	\draw (-2.3901,-0.865206) to [out=-174.159,in=39.3162] (-2.52485,-0.921237);
	\draw[black] (-2.26926,-1.01413) to [out=72.2737,in=-135.169] (-2.13244,-0.821237);
	\draw[black] (-2.13244,-0.821237) to [out=44.8307,in=-162.612] (-2.04892,-0.795082);
	\draw[green] (-2.13244,-0.821237) to [out=164.831,in=5.841] (-2.3901,-0.865206);
	\draw[black] (-2.13244,-0.821237) to [min distance=0.5cm,out=344.831,in=284.831] (-2.13244,-0.821237);
	\draw[red] (-2.13244,-0.821237) to [out=104.831,in=-96.1796] (-2.19712,-0.673364);
	\draw (-2.19712,-0.673364) to [out=83.8204,in=-129.655] (-2.14029,-0.53895);
	\draw[green,name path=lineA16] (-0.339487,0.992175) to [out=-149.6,in=63.0474] (-1.91841,-0.684724);
	\draw[red,name path=lineB16] (-0.218962,0.061321) to [out=164.355,in=50.3452] (-2.14029,-0.53895);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=113.701,in=9.33938] (-2.5586,0.190196);
	\draw[black,name intersections={of=lineA16 and lineB16}] (-0.92956,-0.729528) to [out=111.764,in=293.701] (intersection-1);
\end{tikzpicture}
%{knotc9s21, sPD[eX[6, 2, 7, 7, 1, 8], eX[13, 4, 14, 14, 3, 15], eX[11, 5, 12, 12, 4, 13], eX[2, 11, 15, 3, 10, 1], eY[8, 6, 9, 9, 5, 10]]}
&
\begin{tikzpicture}[scale=0.75]
	
	\draw (-1.75163,1.04742) to [out=114.417,in=-140.183] (-1.5388,1.97796);
	\draw (0.0563973,0.) to [out=180.,in=2.0643] (-0.0563607,-0.00203149);
	\draw (0.90513,-0.277239) to [out=-36.1793,in=109.633] (1.05928,-0.483849);
	\draw[black] (2.14696,-0.628437) to [out=-124.778,in=-332.717] (0.862525,-1.60721);
	\draw[black] (0.862525,-1.60721) to [out=-152.717,in=-0.656465] (0.262565,-1.60033);
	\draw[green] (0.862525,-1.60721) to [out=87.283,in=-70.3666] (1.05928,-0.483849);
	\draw[black] (0.862525,-1.60721) to [min distance=0.5cm,out=267.283,in=-32.717] (0.862525,-1.60721);
	\draw[red] (0.862525,-1.60721) to [out=147.283,in=-50.5708] (0.700337,-0.687191);
	\draw (0.599799,-0.463819) to [out=-80.9647,in=129.429] (0.700337,-0.687191);
	\draw (0.130581,0.253332) to [out=147.357,in=16.0868] (-0.10257,0.287255);
	\draw (-0.643458,-1.07739) to [out=-59.3293,in=179.344] (0.262565,-1.60033);
	\draw (2.32829,0.442409) to [out=-74.4444,in=55.2224] (2.14696,-0.628437);
	\draw[black] (1.15678,0.751095) to [out=44.9211,in=-74.0235] (1.42178,1.7331);
	\draw[black] (1.42178,1.7331) to [out=105.977,in=-12.968] (0.837085,1.86774);
	\draw[green] (1.42178,1.7331) to [out=345.977,in=105.556] (2.32829,0.442409);
	\draw[black] (1.42178,1.7331) to [min distance=0.5cm,out=525.977,in=225.977] (1.42178,1.7331);
	\draw[red] (1.42178,1.7331) to [out=405.977,in=-60.9311] (1.42345,2.6473);
	\draw (1.42345,2.6473) to [out=119.069,in=13.6686] (0.548922,3.02993);
	\draw (0.837085,1.86774) to [out=167.032,in=-34.2944] (0.374292,2.07023);
	\draw (0.81673,0.368877) to [out=51.7609,in=-135.079] (1.15678,0.751095);
	\draw (0.119858,-0.235756) to [out=-149.868,in=-10.7604] (-0.0766823,-0.269301);
	\draw (-0.776198,1.05483) to [out=66.4539,in=-92.2197] (-0.663569,1.54727);
	\draw[black] (0.374292,2.07023) to [out=145.706,in=-100.313] (-0.0340847,2.88815);
	\draw[black] (-0.0340847,2.88815) to [out=79.6871,in=-166.331] (0.548922,3.02993);
	\draw[green] (-0.0340847,2.88815) to [out=139.687,in=39.8172] (-1.5388,1.97796);
	\draw[black] (-0.0340847,2.88815) to [min distance=0.5cm,out=319.687,in=19.6871] (-0.0340847,2.88815);
	\draw[red] (-0.0340847,2.88815) to [out=199.687,in=87.7803] (-0.663569,1.54727);
	\draw[green,name path=lineA16] (0.599799,-0.463819) to [out=99.0353,in=-32.6434] (0.130581,0.253332);
	\draw[black,name path=lineB16] (0.119858,-0.235756) to [out=30.1315,in=-128.239] (0.81673,0.368877);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=358.744,in=143.821] (0.90513,-0.277239);
	\draw[red,name intersections={of=lineA16 and lineB16}] (0.0563973,0.) to [out=0.,in=538.744] (intersection-1);
	\draw[green,name path=lineA17] (-1.75163,1.04742) to [out=-65.583,in=-177.936] (-0.0563607,-0.00203149);
	\draw[red,name path=lineB17] (-0.776198,1.05483) to [out=-113.546,in=169.24] (-0.0766823,-0.269301);
	\draw[black,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=214.259,in=120.671] (-0.643458,-1.07739);
	\draw[black,name intersections={of=lineA17 and lineB17}] (-0.10257,0.287255) to [out=-163.913,in=394.259] (intersection-1);
\end{tikzpicture}
%{knotc9s25, sPD[eY[5, 13, 2, 6, 12, 3], eX[1, 7, 13, 2, 6, 14], eY[8, 12, 9, 9, 11, 10], eY[15, 11, 14, 1, 10, 15], eY[3, 8, 4, 4, 7, 5]]}
\\
		$t5_{16}\;(9_{19})$&$t5_{17}\;(9_{21})$&$t5_{18}\;(9_{25})$\\
	\begin{tikzpicture}[scale=0.75]
		
		\draw (-0.741305,-2.96411) to [out=-79.1459,in=-173.114] (-0.0326479,-3.48144);
		\draw (1.68768,-1.12889) to [out=-70.1766,in=65.9884] (1.647,-2.24141);
		\draw (0.0807371,0.) to [out=180.,in=31.3955] (-0.0689165,-0.0420594);
		\draw[black] (-0.415714,0.0311008) to [out=-55.2203,in=-266.718] (-0.334367,-0.276226);
		\draw[black] (-0.334367,-0.276226) to [out=-86.7181,in=61.7841] (-0.391939,-0.383524);
		\draw[green] (-0.334367,-0.276226) to [out=333.282,in=159.229] (-0.0490896,-0.255294);
		\draw[black] (-0.334367,-0.276226) to [min distance=0.5cm,out=513.282,in=213.282] (-0.334367,-0.276226);
		\draw[red] (-0.334367,-0.276226) to [out=393.282,in=-148.604] (-0.0689165,-0.0420594);
		\draw (0.110679,-0.266389) to [out=-167.174,in=-20.7711] (-0.0490896,-0.255294);
		\draw (0.878946,1.13074) to [out=109.562,in=10.3232] (0.0877635,1.58858);
		\draw[black] (-0.0703843,0.745337) to [out=148.432,in=-317.852] (-0.831069,0.833644);
		\draw[black] (-0.831069,0.833644) to [out=-137.852,in=115.864] (-0.569326,0.293745);
		\draw[green] (-0.831069,0.833644) to [out=102.148,in=-169.677] (0.0877635,1.58858);
		\draw[black] (-0.831069,0.833644) to [min distance=0.5cm,out=282.148,in=-17.8518] (-0.831069,0.833644);
		\draw[red] (-0.831069,0.833644) to [out=162.148,in=63.7048] (-1.62441,0.297714);
		\draw (-1.58256,-0.755327) to [out=120.846,in=-116.295] (-1.62441,0.297714);
		\draw (0.169662,-2.16947) to [out=-18.6574,in=126.398] (0.446635,-2.37167);
		\draw[black] (1.647,-2.24141) to [out=-114.012,in=-323.563] (0.563024,-3.40951);
		\draw[black] (0.563024,-3.40951) to [out=-143.563,in=6.88602] (-0.0326479,-3.48144);
		\draw[green] (0.563024,-3.40951) to [out=96.4372,in=-53.6024] (0.446635,-2.37167);
		\draw[black] (0.563024,-3.40951) to [min distance=0.5cm,out=276.437,in=-23.5628] (0.563024,-3.40951);
		\draw[red] (0.563024,-3.40951) to [out=156.437,in=-30.4911] (0.124646,-2.72868);
		\draw (-0.0722692,-2.58493) to [out=-41.7688,in=149.509] (0.124646,-2.72868);
		\draw (-0.525055,-0.670037) to [out=68.3758,in=-118.216] (-0.391939,-0.383524);
		\draw (-0.415714,0.0311008) to [out=124.78,in=-64.1359] (-0.569326,0.293745);
		\draw (0.226629,0.573459) to [out=151.453,in=-31.5676] (-0.0703843,0.745337);
		\draw (0.0619611,-1.1686) to [out=30.941,in=-134.021] (0.446828,-0.862899);
		\draw[green,name path=lineA16] (-0.0722692,-2.58493) to [out=138.231,in=-111.624] (-0.525055,-0.670037);
		\draw[black,name path=lineB16] (-0.741305,-2.96411) to [out=100.854,in=-149.059] (0.0619611,-1.1686);
		\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=354.615,in=161.343] (0.169662,-2.16947);
		\draw[red,name intersections={of=lineA16 and lineB16}] (-1.58256,-0.755327) to [out=-59.1536,in=534.615] (intersection-1);
		\draw[green,name path=lineA17] (1.68768,-1.12889) to [out=109.823,in=0.] (0.0807371,0.);
		\draw[black,name path=lineB17] (0.446828,-0.862899) to [out=45.9788,in=-28.5472] (0.226629,0.573459);
		\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=22.9894,in=-70.4381] (0.878946,1.13074);
		\draw[red,name intersections={of=lineA17 and lineB17}] (0.110679,-0.266389) to [out=12.826,in=202.989] (intersection-1);
	\end{tikzpicture}
%{knotc9s35, sPD[eY[11, 1, 8, 12, 15, 9], eY[2, 15, 5, 3, 14, 6], eY[9, 2, 10, 10, 1, 11], eY[4, 13, 3, 5, 12, 4], eY[6, 14, 7, 7, 13, 8]]}	
		&
	\begin{tikzpicture}[scale=0.75]
		
		\draw (2.59578,-1.60989) to [out=67.4591,in=-35.9102] (2.33983,-0.703821);
		\draw (0.167905,0.) to [out=180.,in=-32.5638] (-0.141509,0.0903728);
		\draw (-2.35081,0.666209) to [out=-176.654,in=79.9772] (-3.05422,0.0403418);
		\draw (-1.78735,-2.5276) to [out=-163.336,in=-59.9663] (-2.66245,-2.18022);
		\draw (0.176161,-1.30169) to [out=47.2925,in=-132.431] (0.558264,-0.88571);
		\draw (0.757777,1.03332) to [out=120.56,in=26.8762] (-0.0824787,1.27874);
		\draw (-0.849087,-1.00224) to [out=100.144,in=-80.1328] (-0.947223,-0.445991);
		\draw (1.07042,-3.27051) to [out=-152.597,in=-49.2281] (0.145913,-3.09226);
		\draw (0.997483,-2.33836) to [out=161.545,in=-3.37093] (0.560178,-2.25404);
		\draw (-1.68533,-1.59818) to [out=150.807,in=-14.1091] (-2.09926,-1.43387);
		\draw[black] (-2.66245,-2.18022) to [out=120.034,in=-79.9946] (-3.15864,-0.550501);
		\draw[black] (-3.15864,-0.550501) to [out=100.005,in=-100.023] (-3.05422,0.0403418);
		\draw[green] (-3.15864,-0.550501) to [out=340.005,in=165.891] (-2.09926,-1.43387);
		\draw[black] (-3.15864,-0.550501) to [min distance=0.5cm,out=520.005,in=220.005] (-3.15864,-0.550501);
		\draw[red] (-3.15864,-0.550501) to [out=400.005,in=-145.88] (-2.26963,-0.468231);
		\draw (-1.93691,-0.172187) to [out=-130.796,in=34.12] (-2.26963,-0.468231);
		\draw (0.257579,0.455167) to [out=157.709,in=-10.2731] (0.0279021,0.52225);
		\draw (1.66081,-1.61622) to [out=113.316,in=-81.7675] (1.53973,-1.18763);
		\draw[black] (0.997483,-2.33836) to [out=-18.4547,in=-265.526] (1.6031,-2.99437);
		\draw[black] (1.6031,-2.99437) to [out=-85.526,in=27.4026] (1.07042,-3.27051);
		\draw[green] (1.6031,-2.99437) to [out=34.474,in=-66.6837] (1.66081,-1.61622);
		\draw[black] (1.6031,-2.99437) to [min distance=0.5cm,out=214.474,in=154.474] (1.6031,-2.99437);
		\draw[red] (1.6031,-2.99437) to [out=-25.526,in=-112.541] (2.59578,-1.60989);
		\draw[green,name path=lineA16] (-1.93691,-0.172187) to [out=49.2037,in=169.727] (0.0279021,0.52225);
		\draw[black,name path=lineB16] (-2.35081,0.666209) to [out=3.34649,in=147.436] (-0.141509,0.0903728);
		\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=266.537,in=99.8672] (-0.947223,-0.445991);
		\draw[red,name intersections={of=lineA16 and lineB16}] (-0.0824787,1.27874) to [out=-153.124,in=446.537] (intersection-1);
		\draw[green,name path=lineA17] (0.560178,-2.25404) to [out=176.629,in=-29.1928] (-1.68533,-1.59818);
		\draw[black,name path=lineB17] (0.145913,-3.09226) to [out=130.772,in=-79.8563] (-0.849087,-1.00224);
		\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=50.7895,in=-132.707] (0.176161,-1.30169);
		\draw[red,name intersections={of=lineA17 and lineB17}] (-1.78735,-2.5276) to [out=16.6644,in=230.79] (intersection-1);
		\draw[green,name path=lineA18] (2.33983,-0.703821) to [out=144.09,in=0.] (0.167905,0.);
		\draw[red,name path=lineB18] (1.53973,-1.18763) to [out=98.2325,in=-22.2907] (0.257579,0.455167);
		\draw[black,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=49.1163,in=-59.44] (0.757777,1.03332);
		\draw[black,name intersections={of=lineA18 and lineB18}] (0.558264,-0.88571) to [out=47.5691,in=229.116] (intersection-1);
	\end{tikzpicture}
%{knotc9s37, sPD[eX[14, 9, 15, 15, 8, 1], eY[9, 8, 4, 10, 7, 5], eX[1, 6, 13, 2, 5, 14], eY[12, 3, 6, 13, 2, 7], eY[10, 4, 11, 11, 3, 12]]}	
		&
	\begin{tikzpicture}[scale=0.75]
		
		\draw (0.684882,0.997134) to [out=123.804,in=-7.24468] (-0.244141,1.57137);
		\draw (0.152507,0.) to [out=180.,in=31.8925] (-0.129485,-0.0805735);
		\draw (-1.42632,-0.777251) to [out=1.18682,in=-150.082] (-1.17776,-0.708075);
		\draw (-2.51687,1.20443) to [out=-154.412,in=103.886] (-2.91404,0.362827);
		\draw[black] (-0.244141,1.57137) to [out=172.755,in=-307.352] (-1.20455,1.16853);
		\draw[black] (-1.20455,1.16853) to [out=-127.352,in=112.541] (-0.974544,0.614369);
		\draw[green] (-1.20455,1.16853) to [out=172.648,in=69.7946] (-1.84903,0.596541);
		\draw[black] (-1.20455,1.16853) to [min distance=0.5cm,out=352.648,in=292.648] (-1.20455,1.16853);
		\draw[red] (-1.20455,1.16853) to [out=112.648,in=25.5875] (-2.51687,1.20443);
		\draw (-1.84903,0.596541) to [out=-110.205,in=59.6785] (-2.02024,0.233741);
		\draw (-1.3678,-1.79042) to [out=133.002,in=-36.8816] (-1.66621,-1.5223);
		\draw[black] (-0.554719,-1.46803) to [out=-89.7443,in=-209.851] (-0.0299667,-2.36764);
		\draw[black] (-0.0299667,-2.36764) to [out=-29.8514,in=-149.958] (0.489431,-2.06726);
		\draw[green] (-0.0299667,-2.36764) to [out=270.149,in=-2.79067] (-1.74794,-2.60959);
		\draw[black] (-0.0299667,-2.36764) to [min distance=0.5cm,out=450.149,in=390.149] (-0.0299667,-2.36764);
		\draw[red] (-0.0299667,-2.36764) to [out=210.149,in=-46.9977] (-1.3678,-1.79042);
		\draw (-1.74794,-2.60959) to [out=177.209,in=-81.0887] (-2.44017,-1.98762);
		\draw (-1.5104,-0.360161) to [out=21.61,in=172.879] (-1.25446,-0.327625);
		\draw (0.246246,-0.464958) to [out=-157.203,in=-9.09563] (-0.0449375,-0.49994);
		\draw[black] (0.152507,0.) to [out=0.,in=-118.098] (1.01869,0.498567);
		\draw[black] (1.01869,0.498567) to [out=61.902,in=-56.1959] (0.684882,0.997134);
		\draw[green] (1.01869,0.498567) to [out=1.90203,in=78.9928] (1.12339,-1.17792);
		\draw[black] (1.01869,0.498567) to [min distance=0.5cm,out=181.902,in=121.902] (1.01869,0.498567);
		\draw[red] (1.01869,0.498567) to [out=-58.098,in=22.7969] (0.246246,-0.464958);
		\draw (1.12339,-1.17792) to [out=-101.007,in=30.0415] (0.489431,-2.06726);
		\draw (-0.554719,-1.46803) to [out=90.2557,in=-83.6826] (-0.580985,-1.01061);
		\draw (-0.974544,0.614369) to [out=-67.4588,in=106.479] (-0.821524,0.182501);
		\draw[green,name path=lineA16] (-2.02024,0.233741) to [out=-120.322,in=143.118] (-1.66621,-1.5223);
		\draw[red,name path=lineB16] (-1.5104,-0.360161) to [out=-158.39,in=98.9113] (-2.44017,-1.98762);
		\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=172.364,in=-76.1145] (-2.91404,0.362827);
		\draw[black,name intersections={of=lineA16 and lineB16}] (-1.42632,-0.777251) to [out=-178.813,in=352.364] (intersection-1);
		\draw[green,name path=lineA17] (-1.25446,-0.327625) to [out=-7.12068,in=170.904] (-0.0449375,-0.49994);
		\draw[black,name path=lineB17] (-0.821524,0.182501) to [out=-73.5205,in=96.3174] (-0.580985,-1.01061);
		\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=45+142.769,in=29.9175] (-1.17776,-0.708075);
		\draw[red,name intersections={of=lineA17 and lineB17}] (-0.129485,-0.0805735) to [out=-148.108,in=45+322.769] (intersection-1);
	\end{tikzpicture}
%{knotc9s39, sPD[eX[12, 2, 11, 13, 1, 12], eX[5, 1, 4, 6, 15, 5], eX[8, 14, 7, 9, 13, 8], eX[6, 4, 9, 7, 3, 10], eY[10, 15, 2, 11, 14, 3]]}	
		\\
		$t5_{19}\;(9_{35})$&$t5_{20}\;(9_{37})$&$t5_{21}\;(9_{39})$\\
	\begin{tikzpicture}
		
		\draw (0.374468,-1.71825) to [out=-4.8483,in=-100.655] (1.08326,-1.17931);
		\draw (0.105139,0.) to [out=180.,in=14.6403] (-0.101726,-0.0265739);
		\draw[black] (-0.419434,0.10915) to [out=-60.9042,in=-274.12] (-0.379436,-0.168687);
		\draw[black] (-0.379436,-0.168687) to [out=-94.1201,in=52.664] (-0.445706,-0.255565);
		\draw[green] (-0.379436,-0.168687) to [out=325.88,in=122.468] (-0.195849,-0.266185);
		\draw[black] (-0.379436,-0.168687) to [min distance=0.5cm,out=505.88,in=205.88] (-0.379436,-0.168687);
		\draw[red] (-0.379436,-0.168687) to [out=385.88,in=-165.36] (-0.101726,-0.0265739);
		\draw (-0.195849,-0.266185) to [out=-57.5319,in=120.129] (-0.138212,-0.360988);
		\draw[black] (-0.177312,-0.515036) to [out=31.3872,in=-209.784] (-0.0833376,-0.512714);
		\draw[black] (-0.0833376,-0.512714) to [out=-29.7838,in=89.0453] (-0.0842637,-0.56829);
		\draw[green] (-0.0833376,-0.512714) to [out=390.216,in=-165.038] (0.0249877,-0.428436);
		\draw[black] (-0.0833376,-0.512714) to [min distance=0.2cm,out=-15+570.216,in=-15+270.216] (-0.0833376,-0.512714);
		\draw[red] (-0.0833376,-0.512714) to [out=450.216,in=-59.8711] (-0.138212,-0.360988);
		\draw (0.168571,-0.384984) to [out=-161.287,in=14.9619] (0.0249877,-0.428436);
		\draw (0.177635,1.6385) to [out=7.73826,in=107.223] (0.949827,1.14619);
		\draw[black] (-1.55722,0.408218) to [out=62.9468,in=-182.132] (-0.779031,0.923758);
		\draw[black] (-0.779031,0.923758) to [out=-2.13196,in=112.789] (-0.546626,0.370597);
		\draw[green] (-0.779031,0.923758) to [out=117.868,in=-172.262] (0.177635,1.6385);
		\draw[black] (-0.779031,0.923758) to [min distance=0.5cm,out=297.868,in=237.868] (-0.779031,0.923758);
		\draw[red] (-0.779031,0.923758) to [out=57.868,in=145.622] (-0.0210379,0.799344);
		\draw (-0.0210379,0.799344) to [out=-34.3778,in=149.339] (0.272898,0.611946);
		\draw (0.173146,-0.945117) to [out=34.0393,in=-139.543] (0.392069,-0.778655);
		\draw (-0.538635,-0.450583) to [out=76.3787,in=-127.336] (-0.445706,-0.255565);
		\draw (-0.546626,0.370597) to [out=-67.2107,in=119.096] (-0.419434,0.10915);
		\draw (-1.55722,0.408218) to [out=-117.053,in=124.089] (-1.49382,-0.623032);
		\draw (-0.111509,-0.649214) to [out=53.7406,in=-90.9547] (-0.0842637,-0.56829);
		\draw (-0.231889,-0.571524) to [out=60.5854,in=-148.613] (-0.177312,-0.515036);
		\draw[green,name path=lineA16] (1.08326,-1.17931) to [out=79.3447,in=0.] (0.105139,0.);
		\draw[red,name path=lineB16] (0.392069,-0.778655) to [out=40.4571,in=-30.6609] (0.272898,0.611946);
		\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=20.2286,in=-72.7769] (0.949827,1.14619);
		\draw[black,name intersections={of=lineA16 and lineB16}] (0.168571,-0.384984) to [out=18.7125,in=200.229] (intersection-1);
		\draw[green,name path=lineA17] (-1.49382,-0.623032) to [out=-55.9108,in=-126.259] (-0.111509,-0.649214);
		\draw[black,name path=lineB17] (-0.538635,-0.450583) to [out=-103.621,in=-145.961] (0.173146,-0.945117);
		\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=245.06,in=175.152] (0.374468,-1.71825);
		\draw[red,name intersections={of=lineA17 and lineB17}] (-0.231889,-0.571524) to [out=-119.415,in=425.06] (intersection-1);
	\end{tikzpicture}
%{knotc9s41, sPD[eX[7, 13, 8, 8, 12, 9], eY[13, 11, 15, 14, 10, 1], eX[1, 7, 9, 2, 6, 10], eY[3, 12, 2, 4, 11, 3], eY[5, 15, 4, 6, 14, 5]]}	
&
\begin{tikzpicture}
	
	\draw (-1.51032,-1.40279) to [out=141.681,in=-118.451] (-1.69522,-0.503228);
	\draw (0.051738,0.) to [out=180.,in=-26.1588] (-0.0464387,0.0228092);
	\draw[black] (0.190189,-0.150881) to [out=85.0801,in=-133.652] (0.278229,0.0100364);
	\draw[black] (0.278229,0.0100364) to [out=46.3484,in=-172.383] (0.35328,0.0200727);
	\draw[green] (0.278229,0.0100364) to [out=166.348,in=0.] (0.051738,0.);
	\draw[black] (0.278229,0.0100364) to [min distance=0.3cm,out=346.348,in=286.348] (0.278229,0.0100364);
	\draw[red] (0.278229,0.0100364) to [out=106.348,in=-57.4293] (0.121651,0.127622);
	\draw (0.121651,0.127622) to [out=122.571,in=-16.9708] (0.0242148,0.201581);
	\draw (-0.760931,-0.962315) to [out=99.2112,in=-75.9815] (-0.832848,-0.61242);
	\draw[black] (-1.51032,-1.40279) to [out=-38.3193,in=-192.653] (0.0157478,-2.01173);
	\draw[black] (0.0157478,-2.01173) to [out=-12.6527,in=-166.986] (0.600337,-1.87662);
	\draw[green] (0.0157478,-2.01173) to [out=107.347,in=-80.7888] (-0.760931,-0.962315);
	\draw[black] (0.0157478,-2.01173) to [min distance=0.5cm,out=287.347,in=227.347] (0.0157478,-2.01173);
	\draw[red] (0.0157478,-2.01173) to [out=47.3473,in=-115.119] (-0.0594475,-1.06032);
	\draw (-0.0594475,-1.06032) to [out=64.8813,in=-108.485] (0.0568654,-0.769549);
	\draw[black] (0.384235,-0.517545) to [out=-176.338,in=-47.5583] (0.154793,-0.41043);
	\draw[black] (0.154793,-0.41043) to [out=132.442,in=-98.7787] (0.17379,-0.287415);
	\draw[green] (0.154793,-0.41043) to [out=252.442,in=71.515] (0.0568654,-0.769549);
	\draw[black] (0.154793,-0.41043) to [min distance=0.5cm,out=432.442,in=372.442] (0.154793,-0.41043);
	\draw[red] (0.154793,-0.41043) to [out=192.442,in=-28.7825] (-0.0823949,-0.413581);
	\draw (-0.0823949,-0.413581) to [out=151.218,in=-44.0247] (-0.260681,-0.28212);
	\draw (0.939186,0.83454) to [out=133.413,in=23.5277] (-0.0232893,1.03087);
	\draw[black] (1.37792,-1.17339) to [out=71.2373,in=-44.0162] (1.20274,-0.249539);
	\draw[black] (1.20274,-0.249539) to [out=135.984,in=20.7304] (0.641587,-0.461922);
	\draw[green] (1.20274,-0.249539) to [out=75.9838,in=-3.13125] (0.565686,0.0283913);
	\draw[black] (1.20274,-0.249539) to [min distance=0.5cm,out=255.984,in=195.984] (1.20274,-0.249539);
	\draw[red] (1.20274,-0.249539) to [out=15.9838,in=-46.5866] (0.939186,0.83454);
	\draw (0.565686,0.0283913) to [out=176.869,in=7.61677] (0.35328,0.0200727);
	\draw (0.17379,-0.287415) to [out=81.2213,in=-94.9199] (0.190189,-0.150881);
	\draw (0.641587,-0.461922) to [out=-159.27,in=3.66197] (0.384235,-0.517545);
	\draw (0.600337,-1.87662) to [out=13.0139,in=-108.763] (1.37792,-1.17339);
	\draw[green,name path=lineA16] (0.0242148,0.201581) to [out=163.029,in=104.018] (-0.832848,-0.61242);
	\draw[red,name path=lineB16] (-0.0464387,0.0228092) to [out=153.841,in=61.549] (-1.69522,-0.503228);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=128.93,in=-156.472] (-0.0232893,1.03087);
	\draw[black,name intersections={of=lineA16 and lineB16}] (-0.260681,-0.28212) to [out=135.975,in=308.93] (intersection-1);
\end{tikzpicture}
%{knotc9s49, sPD[eX[5, 1, 6, 6, 15, 7], eX[11, 15, 10, 12, 14, 11], eX[7, 14, 8, 8, 13, 9], eX[2, 13, 3, 3, 12, 4], eX[4, 10, 1, 5, 9, 2]]}
&
\begin{tikzpicture}[scale=0.75]
	
	\draw (0.227386,0.) to [out=180.,in=-15.6451] (-0.218962,0.061321);
	\draw (0.594476,0.863864) to [out=133.955,in=30.4] (-0.339487,0.992175);
	\draw (-1.91841,-0.684724) to [out=-116.953,in=17.3877] (-2.04892,-0.795082);
	\draw (-2.26926,-1.01413) to [out=-107.726,in=26.6141] (-2.38039,-1.14398);
	\draw (-2.42039,-2.29247) to [out=-30.6035,in=-172.668] (-1.30887,-2.52136);
	\draw (1.53374,-1.19528) to [out=-84.9155,in=18.6393] (1.01838,-1.98468);
	\draw[black] (0.594476,0.863864) to [out=-46.0451,in=-293.023] (0.827386,0.);
	\draw[black] (0.827386,0.) to [out=-113.023,in=0.] (0.227386,0.);
	\draw[green] (0.827386,0.) to [out=6.97744,in=95.0845] (1.53374,-1.19528);
	\draw[black] (0.827386,0.) to [min distance=0.5cm,out=186.977,in=126.977] (0.827386,0.);
	\draw[red] (0.827386,0.) to [out=-53.0226,in=49.0393] (0.640737,-0.906192);
	\draw (0.640737,-0.906192) to [out=-130.961,in=64.6844] (0.394445,-1.28345);
	\draw[black] (1.01838,-1.98468) to [out=-161.361,in=-347.014] (-0.713773,-2.44478);
	\draw[black] (-0.713773,-2.44478) to [out=-167.014,in=7.33197] (-1.30887,-2.52136);
	\draw[green] (-0.713773,-2.44478) to [out=72.9856,in=-115.316] (0.394445,-1.28345);
	\draw[black] (-0.713773,-2.44478) to [min distance=0.5cm,out=252.986,in=-47.0144] (-0.713773,-2.44478);
	\draw[red] (-0.713773,-2.44478) to [out=132.986,in=-62.7247] (-0.668598,-1.30164);
	\draw (-0.92956,-0.729528) to [out=-68.2359,in=117.275] (-0.668598,-1.30164);
	\draw (-2.5586,0.190196) to [out=-170.661,in=80.322] (-3.25151,-0.498635);
	\draw[black] (-2.42039,-2.29247) to [out=149.396,in=-91.9947] (-2.91681,-1.41277);
	\draw[black] (-2.91681,-1.41277) to [out=88.0053,in=-153.386] (-2.38039,-1.14398);
	\draw[green] (-2.91681,-1.41277) to [out=148.005,in=-140.684] (-2.52485,-0.921237);
	\draw[black] (-2.91681,-1.41277) to [min distance=0.5cm,out=328.005,in=28.0053] (-2.91681,-1.41277);
	\draw[red] (-2.91681,-1.41277) to [out=208.005,in=-99.678] (-3.25151,-0.498635);
	\draw (-2.3901,-0.865206) to [out=-174.159,in=39.3162] (-2.52485,-0.921237);
	\draw[black] (-2.26926,-1.01413) to [out=72.2737,in=-135.169] (-2.13244,-0.821237);
	\draw[black] (-2.13244,-0.821237) to [out=44.8307,in=-162.612] (-2.04892,-0.795082);
	\draw[green] (-2.13244,-0.821237) to [out=104.831,in=-96.1796] (-2.19712,-0.673364);
	\draw[black] (-2.13244,-0.821237) to [min distance=0.5cm,out=284.831,in=-15.1693] (-2.13244,-0.821237);
	\draw[red] (-2.13244,-0.821237) to [out=164.831,in=5.841] (-2.3901,-0.865206);
	\draw (-2.14029,-0.53895) to [out=-129.655,in=83.8204] (-2.19712,-0.673364);
	\draw[green,name path=lineA16] (-0.92956,-0.729528) to [out=111.764,in=9.33938] (-2.5586,0.190196);
	\draw[black,name path=lineB16] (-1.91841,-0.684724) to [out=63.0474,in=-149.6] (-0.339487,0.992175);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=36.1934,in=164.355] (-0.218962,0.061321);
	\draw[red,name intersections={of=lineA16 and lineB16}] (-2.14029,-0.53895) to [out=50.3452,in=216.193] (intersection-1);
\end{tikzpicture}
%{knotc10s1, sPD[eX[6, 2, 7, 7, 1, 8], eY[10, 3, 15, 11, 2, 1], eY[14, 4, 13, 15, 3, 14], eY[12, 5, 11, 13, 4, 12], eY[8, 6, 9, 9, 5, 10]]}
\\
		$t5_{22}\;(9_{41})$&$t5_{23}\;(9_{49})$&$t5_{24}\;(10_{1})$\\
		
		\begin{tikzpicture}
			
			\draw (0.186837,0.) to [out=180.,in=30.7186] (-0.160622,-0.0954405);
			\draw (0.303665,-0.516466) to [out=-154.508,in=-28.1513] (0.249213,-0.515203);
			\draw[black] (0.130704,-0.501585) to [out=15.0414,in=-138.383] (0.204569,-0.455159);
			\draw[black] (0.204569,-0.455159) to [out=41.6166,in=-111.808] (0.216485,-0.425381);
			\draw[green] (0.204569,-0.455159) to [out=281.617,in=151.849] (0.249213,-0.515203);
			\draw[black] (0.204569,-0.455159) to [min distance=0.5cm,out=461.617,in=161.617] (0.204569,-0.455159);
			\draw[red] (0.204569,-0.455159) to [out=341.617,in=-158.984] (0.252534,-0.461933);
			\draw (0.275553,-0.452822) to [out=-157.83,in=21.0158] (0.252534,-0.461933);
			\draw (-0.10141,1.70039) to [out=-13.9895,in=120.222] (0.782809,1.03689);
			\draw (-2.28526,1.35745) to [out=-148.162,in=-2.17812] (-2.60892,1.27175);
			\draw[black] (-3.22574,0.268113) to [out=119.029,in=-91.5349] (-3.48922,1.82564);
			\draw[black] (-3.48922,1.82564) to [out=88.4651,in=-122.099] (-3.17039,2.33392);
			\draw[green] (-3.48922,1.82564) to [out=28.4651,in=-159.388] (-2.68487,1.73981);
			\draw[black] (-3.48922,1.82564) to [min distance=0.5cm,out=208.465,in=148.465] (-3.48922,1.82564);
			\draw[red] (-3.48922,1.82564) to [out=-31.5349,in=177.822] (-2.60892,1.27175);
			\draw (-2.45089,1.80176) to [out=-170.952,in=20.6121] (-2.68487,1.73981);
			\draw (-0.937315,0.83632) to [out=-74.1123,in=77.2353] (-0.927109,0.461916);
			\draw (0.739893,-1.01067) to [out=-122.624,in=-26.6576] (-0.119802,-1.24682);
			\draw (0.252387,-0.391181) to [out=-160.975,in=68.1919] (0.216485,-0.425381);
			\draw (-0.00557813,-0.530044) to [out=8.54883,in=-164.959] (0.130704,-0.501585);
			\draw (-1.52767,0.819399) to [out=-102.604,in=105.727] (-1.51751,0.44665);
			\draw (-2.32298,2.55829) to [out=151.759,in=57.901] (-3.17039,2.33392);
			\draw (-3.22574,0.268113) to [out=-60.9709,in=165.459] (-2.35381,-0.407149);
			\draw[green,name path=lineA16] (-0.10141,1.70039) to [out=166.011,in=31.8385] (-2.28526,1.35745);
			\draw[red,name path=lineB16] (-0.937315,0.83632) to [out=105.888,in=9.04828] (-2.45089,1.80176);
			\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=68.8631,in=-28.2407] (-2.32298,2.55829);
			\draw[black,name intersections={of=lineA16 and lineB16}] (-1.52767,0.819399) to [out=77.396,in=248.863] (intersection-1);
			\draw[green,name path=lineA17] (-0.927109,0.461916) to [out=-102.765,in=153.342] (-0.119802,-1.24682);
			\draw[black,name path=lineB17] (-0.160622,-0.0954405) to [out=-149.281,in=-14.5405] (-2.35381,-0.407149);
			\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=29.267+90+15,in=-74.273] (-1.51751,0.44665);
			\draw[red,name intersections={of=lineA17 and lineB17}] (-0.00557813,-0.530044) to [out=-171.451,in=209.267+90+15] (intersection-1);
			\draw[green,name path=lineA18] (0.275553,-0.452822) to [out=22.1697,in=-59.7776] (0.782809,1.03689);
			\draw[black,name path=lineB18] (0.252387,-0.391181) to [out=19.0252,in=57.3762] (0.739893,-1.01067);
			\draw[red,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=339.624-15,in=25.4922] (0.303665,-0.516466);
			\draw[red,name intersections={of=lineA18 and lineB18}] (0.186837,0.) to [out=0.,in=519.624-15] (intersection-1);
		\end{tikzpicture}
%		{knotc10s3, sPD[eX[5, 14, 8, 6, 13, 9], eX[7, 15, 6, 8, 14, 7], eY[4, 11, 1, 5, 10, 2], eY[9, 1, 12, 10, 15, 13], eY[2, 12, 3, 3, 11, 4]]}
&
\begin{tikzpicture}
	
	\draw (0.227386,0.) to [out=180.,in=-15.6451] (-0.218962,0.061321);
	\draw (0.594476,0.863864) to [out=133.955,in=30.4] (-0.339487,0.992175);
	\draw (-1.91841,-0.684724) to [out=-116.953,in=17.3877] (-2.04892,-0.795082);
	\draw (-2.26926,-1.01413) to [out=-107.726,in=26.6141] (-2.38039,-1.14398);
	\draw (-2.42039,-2.29247) to [out=-30.6035,in=-172.668] (-1.30887,-2.52136);
	\draw (1.53374,-1.19528) to [out=-84.9155,in=18.6393] (1.01838,-1.98468);
	\draw[black] (0.594476,0.863864) to [out=-46.0451,in=-293.023] (0.827386,0.);
	\draw[black] (0.827386,0.) to [out=-113.023,in=0.] (0.227386,0.);
	\draw[green] (0.827386,0.) to [out=6.97744,in=95.0845] (1.53374,-1.19528);
	\draw[black] (0.827386,0.) to [min distance=0.5cm,out=186.977,in=126.977] (0.827386,0.);
	\draw[red] (0.827386,0.) to [out=-53.0226,in=49.0393] (0.640737,-0.906192);
	\draw (0.640737,-0.906192) to [out=-130.961,in=64.6844] (0.394445,-1.28345);
	\draw[black] (1.01838,-1.98468) to [out=-161.361,in=-347.014] (-0.713773,-2.44478);
	\draw[black] (-0.713773,-2.44478) to [out=-167.014,in=7.33197] (-1.30887,-2.52136);
	\draw[green] (-0.713773,-2.44478) to [out=72.9856,in=-115.316] (0.394445,-1.28345);
	\draw[black] (-0.713773,-2.44478) to [min distance=0.5cm,out=252.986,in=-47.0144] (-0.713773,-2.44478);
	\draw[red] (-0.713773,-2.44478) to [out=132.986,in=-62.7247] (-0.668598,-1.30164);
	\draw (-0.92956,-0.729528) to [out=-68.2359,in=117.275] (-0.668598,-1.30164);
	\draw (-2.5586,0.190196) to [out=-170.661,in=80.322] (-3.25151,-0.498635);
	\draw[black] (-2.42039,-2.29247) to [out=149.396,in=-91.9947] (-2.91681,-1.41277);
	\draw[black] (-2.91681,-1.41277) to [out=88.0053,in=-153.386] (-2.38039,-1.14398);
	\draw[green] (-2.91681,-1.41277) to [out=148.005,in=-140.684] (-2.52485,-0.921237);
	\draw[black] (-2.91681,-1.41277) to [min distance=0.5cm,out=328.005,in=28.0053] (-2.91681,-1.41277);
	\draw[red] (-2.91681,-1.41277) to [out=208.005,in=-99.678] (-3.25151,-0.498635);
	\draw (-2.3901,-0.865206) to [out=-174.159,in=39.3162] (-2.52485,-0.921237);
	\draw[black] (-2.26926,-1.01413) to [out=72.2737,in=-135.169] (-2.13244,-0.821237);
	\draw[black] (-2.13244,-0.821237) to [out=44.8307,in=-162.612] (-2.04892,-0.795082);
	\draw[green] (-2.13244,-0.821237) to [out=104.831,in=-96.1796] (-2.19712,-0.673364);
	\draw[black] (-2.13244,-0.821237) to [min distance=0.5cm,out=284.831,in=-15.1693] (-2.13244,-0.821237);
	\draw[red] (-2.13244,-0.821237) to [out=164.831,in=5.841] (-2.3901,-0.865206);
	\draw (-2.14029,-0.53895) to [out=-129.655,in=83.8204] (-2.19712,-0.673364);
	\draw[green,name path=lineA16] (-0.339487,0.992175) to [out=-149.6,in=63.0474] (-1.91841,-0.684724);
	\draw[red,name path=lineB16] (-0.218962,0.061321) to [out=164.355,in=50.3452] (-2.14029,-0.53895);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=113.701,in=9.33938] (-2.5586,0.190196);
	\draw[black,name intersections={of=lineA16 and lineB16}] (-0.92956,-0.729528) to [out=111.764,in=293.701] (intersection-1);
\end{tikzpicture}
%{knotc10s13, sPD[eX[6, 2, 7, 7, 1, 8], eX[2, 11, 15, 3, 10, 1], eY[14, 4, 13, 15, 3, 14], eY[12, 5, 11, 13, 4, 12], eY[8, 6, 9, 9, 5, 10]]}		
	&	
	\begin{tikzpicture}[scale=0.7]
		
		\draw (0.601161,-0.867102) to [out=-133.732,in=-29.9577] (-0.333445,-1.00104);
		\draw[black] (-1.83416,0.706094) to [out=-67.4058,in=-180.54] (-1.1322,0.147702);
		\draw[black] (-1.1322,0.147702) to [out=-0.53995,in=-113.674] (-0.891278,0.697208);
		\draw[green] (-1.1322,0.147702) to [out=239.46,in=150.042] (-0.333445,-1.00104);
		\draw[black] (-1.1322,0.147702) to [min distance=0.5cm,out=419.46,in=119.46] (-1.1322,0.147702);
		\draw[red] (-1.1322,0.147702) to [out=299.46,in=-163.689] (-0.221415,-0.0647909);
		\draw (0.2307,0.) to [out=180.,in=16.3106] (-0.221415,-0.0647909);
		\draw (0.271272,1.51868) to [out=-42.3712,in=125.008] (0.742276,0.98289);
		\draw (-0.58642,3.52705) to [out=88.6218,in=-176.566] (0.0269338,4.16281);
		\draw (2.31298,3.07233) to [out=170.202,in=-52.2834] (1.95889,3.28543);
		\draw[black] (2.9928,1.77847) to [out=65.2351,in=-94.1998] (3.32642,3.4438);
		\draw[black] (3.32642,3.4438) to [out=85.8002,in=-73.6348] (3.15737,4.0195);
		\draw[green] (3.32642,3.4438) to [out=205.8,in=-9.79823] (2.31298,3.07233);
		\draw[black] (3.32642,3.4438) to [min distance=0.5cm,out=385.8,in=325.8] (3.32642,3.4438);
		\draw[red] (3.32642,3.4438) to [out=145.8,in=-35.5725] (2.51942,3.56619);
		\draw (2.51942,3.56619) to [out=144.427,in=-26.5091] (2.29862,3.69908);
		\draw (0.147049,3.25414) to [out=50.5596,in=-138.504] (0.325979,3.43961);
		\draw (-0.769077,1.13729) to [out=-97.3635,in=66.3259] (-0.891278,0.697208);
		\draw (-1.58155,1.61583) to [out=-143.632,in=112.594] (-1.83416,0.706094);
		\draw (0.474181,2.83046) to [out=24.7853,in=-112.73] (0.761121,3.12788);
		\draw (3.15737,4.0195) to [out=106.365,in=11.5532] (2.40047,4.47502);
		\draw (2.9928,1.77847) to [out=-114.765,in=43.2641] (2.30454,0.822435);
		\draw[black] (0.742276,0.98289) to [out=-54.9923,in=-297.496] (0.8307,0.);
		\draw[black] (0.8307,0.) to [out=-117.496,in=0.] (0.2307,0.);
		\draw[green] (0.8307,0.) to [out=2.50386,in=-136.736] (2.30454,0.822435);
		\draw[black] (0.8307,0.) to [min distance=0.5cm,out=182.504,in=122.504] (0.8307,0.);
		\draw[red] (0.8307,0.) to [out=-57.4961,in=46.2683] (0.601161,-0.867102);
		\draw[green,name path=lineA16] (2.29862,3.69908) to [out=153.491,in=41.4961] (0.325979,3.43961);
		\draw[black,name path=lineB16] (1.95889,3.28543) to [out=127.717,in=3.43391] (0.0269338,4.16281);
		\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=84.6064,in=-168.447] (2.40047,4.47502);
		\draw[red,name intersections={of=lineA16 and lineB16}] (0.761121,3.12788) to [out=67.2704,in=264.606] (intersection-1);
		\draw[green,name path=lineA17] (0.271272,1.51868) to [out=137.629,in=-91.3782] (-0.58642,3.52705);
		\draw[red,name path=lineB17] (-0.769077,1.13729) to [out=82.6365,in=-129.44] (0.147049,3.25414);
		\draw[black,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=355.629,in=-155.215] (0.474181,2.83046);
		\draw[black,name intersections={of=lineA17 and lineB17}] (-1.58155,1.61583) to [out=36.3682,in=535.629] (intersection-1);
	\end{tikzpicture}
%	{knotc10s35, sPD[eX[6, 14, 7, 7, 13, 8], eX[4, 12, 9, 5, 11, 10], eX[14, 4, 15, 15, 3, 1], eY[8, 6, 12, 9, 5, 13], eY[1, 11, 2, 2, 10, 3]]}
	\\
	$t5_{25}\;(10_{3})$&$t5_{26}\;(10_{13})$&$t5_{27}\;(10_{35})$\\
	
	\begin{tikzpicture}[scale=0.75]
		
		\draw (-1.5388,1.97796) to [out=-140.183,in=114.417] (-1.75163,1.04742);
		\draw (0.0563973,0.) to [out=180.,in=2.0643] (-0.0563607,-0.00203149);
		\draw (0.90513,-0.277239) to [out=-36.1793,in=109.633] (1.05928,-0.483849);
		\draw[black] (2.14696,-0.628437) to [out=-124.778,in=-332.717] (0.862525,-1.60721);
		\draw[black] (0.862525,-1.60721) to [out=-152.717,in=-0.656465] (0.262565,-1.60033);
		\draw[green] (0.862525,-1.60721) to [out=87.283,in=-70.3666] (1.05928,-0.483849);
		\draw[black] (0.862525,-1.60721) to [min distance=0.5cm,out=267.283,in=-32.717] (0.862525,-1.60721);
		\draw[red] (0.862525,-1.60721) to [out=147.283,in=-50.5708] (0.700337,-0.687191);
		\draw (0.599799,-0.463819) to [out=-80.9647,in=129.429] (0.700337,-0.687191);
		\draw (0.130581,0.253332) to [out=147.357,in=16.0868] (-0.10257,0.287255);
		\draw (-0.643458,-1.07739) to [out=-59.3293,in=179.344] (0.262565,-1.60033);
		\draw (2.32829,0.442409) to [out=-74.4444,in=55.2224] (2.14696,-0.628437);
		\draw[black] (1.15678,0.751095) to [out=44.9211,in=-74.0235] (1.42178,1.7331);
		\draw[black] (1.42178,1.7331) to [out=105.977,in=-12.968] (0.837085,1.86774);
		\draw[green] (1.42178,1.7331) to [out=345.977,in=105.556] (2.32829,0.442409);
		\draw[black] (1.42178,1.7331) to [min distance=0.5cm,out=525.977,in=225.977] (1.42178,1.7331);
		\draw[red] (1.42178,1.7331) to [out=405.977,in=-60.9311] (1.42345,2.6473);
		\draw (0.548922,3.02993) to [out=13.6686,in=119.069] (1.42345,2.6473);
		\draw (0.374292,2.07023) to [out=-34.2944,in=167.032] (0.837085,1.86774);
		\draw (0.81673,0.368877) to [out=51.7609,in=-135.079] (1.15678,0.751095);
		\draw (0.119858,-0.235756) to [out=-149.868,in=-10.7604] (-0.0766823,-0.269301);
		\draw (-0.663569,1.54727) to [out=-92.2197,in=66.4539] (-0.776198,1.05483);
		\draw[black] (0.374292,2.07023) to [out=145.706,in=-100.313] (-0.0340847,2.88815);
		\draw[black] (-0.0340847,2.88815) to [out=79.6871,in=-166.331] (0.548922,3.02993);
		\draw[green] (-0.0340847,2.88815) to [out=199.687,in=87.7803] (-0.663569,1.54727);
		\draw[black] (-0.0340847,2.88815) to [min distance=0.5cm,out=379.687,in=319.687] (-0.0340847,2.88815);
		\draw[red] (-0.0340847,2.88815) to [out=139.687,in=39.8172] (-1.5388,1.97796);
		\draw[green,name path=lineA16] (-1.75163,1.04742) to [out=-65.583,in=-177.936] (-0.0563607,-0.00203149);
		\draw[red,name path=lineB16] (-0.776198,1.05483) to [out=-113.546,in=169.24] (-0.0766823,-0.269301);
		\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=214.259,in=120.671] (-0.643458,-1.07739);
		\draw[black,name intersections={of=lineA16 and lineB16}] (-0.10257,0.287255) to [out=-163.913,in=394.259] (intersection-1);
		\draw[green,name path=lineA17] (0.599799,-0.463819) to [out=99.0353,in=-32.6434] (0.130581,0.253332);
		\draw[black,name path=lineB17] (0.119858,-0.235756) to [out=30.1315,in=-128.239] (0.81673,0.368877);
		\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=358.744,in=143.821] (0.90513,-0.277239);
		\draw[red,name intersections={of=lineA17 and lineB17}] (0.0563973,0.) to [out=0.,in=538.744] (intersection-1);
	\end{tikzpicture}
%{knotc10s58, sPD[eX[14, 11, 15, 15, 10, 1], eY[5, 13, 2, 6, 12, 3], eX[1, 7, 13, 2, 6, 14], eY[8, 12, 9, 9, 11, 10], eY[3, 8, 4, 4, 7, 5]]}
	&
	\begin{tikzpicture}
		
		\draw (-1.53488,-0.964094) to [out=130.877,in=-106.964] (-1.75248,0.0634711);
		\draw (0.449127,-1.81521) to [out=2.6854,in=-96.863] (1.12016,-1.1914);
		\draw (0.0635588,0.) to [out=180.,in=18.9562] (-0.0601119,-0.0206468);
		\draw (-0.575548,0.0378746) to [out=148.089,in=-56.9047] (-0.747126,0.205943);
		\draw (-0.282044,0.558968) to [out=103.016,in=-28.2963] (-0.345756,0.642422);
		\draw (-0.325752,0.246435) to [out=-118.938,in=92.2748] (-0.343145,0.173038);
		\draw (0.0882551,-0.242201) to [out=-168.356,in=-23.0907] (-0.0675454,-0.226586);
		\draw (0.663677,1.0393) to [out=119.994,in=11.1373] (-0.224965,1.44305);
		\draw (-0.412509,0.406836) to [out=175.754,in=-40.1967] (-0.485766,0.436763);
		\draw (0.118929,0.360307) to [out=162.527,in=-0.898985] (-0.0750196,0.391672);
		\draw (0.101047,-1.02499) to [out=44.8598,in=-139.037] (0.357395,-0.786681);
		\draw[black] (0.449127,-1.81521) to [out=-177.315,in=-23.2189] (-1.14222,-1.41777);
		\draw[black] (-1.14222,-1.41777) to [out=156.781,in=-49.1232] (-1.53488,-0.964094);
		\draw[green] (-1.14222,-1.41777) to [out=96.7811,in=-101.415] (-0.512068,-0.695171);
		\draw[black] (-1.14222,-1.41777) to [min distance=0.5cm,out=276.781,in=216.781] (-1.14222,-1.41777);
		\draw[red] (-1.14222,-1.41777) to [out=36.7811,in=-135.14] (0.101047,-1.02499);
		\draw (-0.512068,-0.695171) to [out=78.5855,in=-109.326] (-0.426797,-0.384971);
		\draw (-0.215126,0.227818) to [out=-80.1669,in=67.8214] (-0.223325,0.152014);
		\draw (-0.376707,0.498925) to [out=141.757,in=-34.7116] (-0.415931,0.527925);
		\draw[green,name path=lineA16] (-0.415931,0.527925) to [out=145.288,in=73.0365] (-1.75248,0.0634711);
		\draw[black,name path=lineB16] (-0.485766,0.436763) to [out=139.803,in=-168.863] (-0.224965,1.44305);
		\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=106.42-45,in=151.704] (-0.345756,0.642422);
		\draw[red,name intersections={of=lineA16 and lineB16}] (-0.747126,0.205943) to [out=123.095,in=286.42-45] (intersection-1);
		\draw[green,name path=lineA17] (0.118929,0.360307) to [out=-17.473,in=40.9627] (0.357395,-0.786681);
		\draw[black,name path=lineB17] (0.663677,1.0393) to [out=-60.0065,in=11.6442] (0.0882551,-0.242201);
		\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=170.478,in=0.] (0.0635588,0.);
		\draw[red,name intersections={of=lineA17 and lineB17}] (1.12016,-1.1914) to [out=83.137,in=350.478] (intersection-1);
		\draw[green,name path=lineA18] (-0.215126,0.227818) to [out=99.8331,in=-38.2428] (-0.376707,0.498925);
		\draw[black,name path=lineB18] (-0.325752,0.246435) to [out=61.0621,in=-76.9844] (-0.282044,0.558968);
		\draw[red,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=11.4097,in=179.101] (-0.0750196,0.391672);
		\draw[red,name intersections={of=lineA18 and lineB18}] (-0.412509,0.406836) to [out=-4.24636,in=191.41] (intersection-1);
		\draw[green,name path=lineA19] (-0.343145,0.173038) to [out=-87.7252,in=156.909] (-0.0675454,-0.226586);
		\draw[red,name path=lineB19] (-0.223325,0.152014) to [out=-112.179,in=70.6737] (-0.426797,-0.384971);
		\draw[black,name intersections={of=lineA19 and lineB19}] (intersection-1) to [out=202.365,in=-31.9112] (-0.575548,0.0378746);
		\draw[black,name intersections={of=lineA19 and lineB19}] (-0.0601119,-0.0206468) to [out=-161.044,in=382.365] (intersection-1);
	\end{tikzpicture}
%{knotc10s129, sPD[eX[12, 2, 11, 13, 1, 12], eY[10, 8, 2, 11, 7, 3], eY[14, 6, 9, 15, 5, 10], eX[6, 4, 13, 7, 3, 14], eY[15, 9, 4, 1, 8, 5]]}
	&
	\begin{tikzpicture}
		
		\draw (-0.444984,1.28579) to [out=8.15204,in=130.395] (0.537784,0.913916);
		\draw (0.115445,0.) to [out=180.,in=33.4783] (-0.0962924,-0.063682);
		\draw (-0.73775,-0.676558) to [out=65.7433,in=-131.455] (-0.656655,-0.550994);
		\draw (-2.19666,0.0563261) to [out=-118.023,in=133.886] (-2.06262,-0.905757);
		\draw (-1.11582,0.0327334) to [out=-64.4775,in=77.1701] (-1.10493,-0.0651813);
		\draw (-1.30238,-0.572756) to [out=93.4227,in=-123.863] (-1.2655,-0.437192);
		\draw (-0.485658,-0.82995) to [out=51.618,in=-91.4939] (-0.41846,-0.6447);
		\draw (-0.760961,0.291137) to [out=-43.3994,in=118.059] (-0.58487,0.0602331);
		\draw (-1.39143,-0.0598299) to [out=-78.3935,in=147.721] (-1.3249,-0.15605);
		\draw (-0.944698,-0.26093) to [out=1.43512,in=178.568] (-0.783119,-0.260926);
		\draw (0.170461,-0.359181) to [out=-162.583,in=-14.577] (-0.0462107,-0.364551);
		\draw[black] (0.115445,0.) to [out=0.,in=-114.803] (0.926615,0.456958);
		\draw[black] (0.926615,0.456958) to [out=65.1974,in=-49.6052] (0.537784,0.913916);
		\draw[green] (0.926615,0.456958) to [out=305.197,in=17.4166] (0.170461,-0.359181);
		\draw[black] (0.926615,0.456958) to [min distance=0.5cm,out=485.197,in=185.197] (0.926615,0.456958);
		\draw[red] (0.926615,0.456958) to [out=365.197,in=65.332] (0.814614,-1.09049);
		\draw (-0.0341142,-1.6807) to [out=4.29741,in=-114.668] (0.814614,-1.09049);
		\draw (-1.08066,-0.580037) to [out=82.8156,in=-73.0571] (-1.09064,-0.4632);
		\draw (-1.24429,-0.0197154) to [out=-71.1068,in=111.037] (-1.22465,-0.073771);
		\draw[green,name path=lineA16] (-2.19666,0.0563261) to [out=61.9766,in=115.522] (-1.11582,0.0327334);
		\draw[black,name path=lineB16] (-0.444984,1.28579) to [out=-171.848,in=108.893] (-1.24429,-0.0197154);
		\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=151.837+45,in=101.606] (-1.39143,-0.0598299);
		\draw[red,name intersections={of=lineA16 and lineB16}] (-0.760961,0.291137) to [out=136.601,in=331.837+45] (intersection-1);
		\draw[green,name path=lineA17] (-1.30238,-0.572756) to [out=-86.5773,in=-128.382] (-0.485658,-0.82995);
		\draw[black,name path=lineB17] (-1.08066,-0.580037) to [out=-97.1844,in=-175.703] (-0.0341142,-1.6807);
		\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=247.217,in=-46.1136] (-2.06262,-0.905757);
		\draw[red,name intersections={of=lineA17 and lineB17}] (-0.73775,-0.676558) to [out=-114.257,in=427.217] (intersection-1);
		\draw[green,name path=lineA18] (-1.09064,-0.4632) to [out=106.943,in=-68.9626] (-1.22465,-0.073771);
		\draw[red,name path=lineB18] (-1.2655,-0.437192) to [out=56.1373,in=-102.83] (-1.10493,-0.0651813);
		\draw[black,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=26.7082,in=-178.565] (-0.944698,-0.26093);
		\draw[black,name intersections={of=lineA18 and lineB18}] (-1.3249,-0.15605) to [out=-32.2788,in=206.708] (intersection-1);
		\draw[green,name path=lineA19] (-0.41846,-0.6447) to [out=88.5061,in=-61.9413] (-0.58487,0.0602331);
		\draw[black,name path=lineB19] (-0.656655,-0.550994) to [out=48.5445,in=-146.522] (-0.0962924,-0.063682);
		\draw[red,name intersections={of=lineA19 and lineB19}] (intersection-1) to [out=34.9399-45,in=165.423] (-0.0462107,-0.364551);
		\draw[red,name intersections={of=lineA19 and lineB19}] (-0.783119,-0.260926) to [out=-1.43214,in=214.94-45] (intersection-1);
	\end{tikzpicture}
%{knotc10s130, sPD[eY[4, 1, 8, 5, 15, 9], eY[6, 14, 3, 7, 13, 4], eX[14, 10, 5, 15, 9, 6], eY[11, 2, 12, 12, 1, 13], eY[7, 3, 10, 8, 2, 11]]}
	\\
$t5_{28}\;(10_{58})$&$t5_{29}\;(10_{129})$&$t5_{30}\;(10_{130})$\\
\begin{tikzpicture}
	
	\draw (0.50427,-0.932592) to [out=-128.999,in=-19.8609] (-0.437624,-1.19505);
	\draw (0.0594336,0.) to [out=180.,in=55.8267] (-0.0333837,-0.0491719);
	\draw (-0.477782,-0.282143) to [out=24.8986,in=-163.99] (-0.224683,-0.187743);
	\draw (-2.57045,0.23477) to [out=-57.3284,in=135.542] (-2.42277,0.0530987);
	\draw (-2.11956,1.72752) to [out=23.7145,in=-169.156] (-1.89601,1.79706);
	\draw (0.311523,0.735843) to [out=142.179,in=-53.495] (-0.00356092,1.05825);
	\draw (0.0858679,-0.250487) to [out=-167.952,in=-37.6953] (-0.00454574,-0.229907);
	\draw[black] (-0.224683,-0.187743) to [out=16.0101,in=-144.082] (-0.0686624,-0.101135);
	\draw[black] (-0.0686624,-0.101135) to [out=35.9184,in=-124.173] (-0.0333837,-0.0491719);
	\draw[green] (-0.0686624,-0.101135) to [out=275.918,in=142.305] (-0.00454574,-0.229907);
	\draw[black] (-0.0686624,-0.101135) to [min distance=0.5cm,out=455.918,in=155.918] (-0.0686624,-0.101135);
	\draw[red] (-0.0686624,-0.101135) to [out=335.918,in=-172.234] (0.0205212,-0.136124);
	\draw (0.0665473,-0.130469) to [out=-173.758,in=7.76614] (0.0205212,-0.136124);
	\draw (1.13142,1.19315) to [out=96.1239,in=-7.44033] (0.472464,1.86742);
	\draw (-2.01923,1.2937) to [out=2.33054,in=-147.772] (-1.73256,1.38288);
	\draw (-3.30645,0.048152) to [out=-94.2158,in=172.43] (-2.75579,-0.629269);
	\draw (-1.17083,0.34562) to [out=70.7605,in=-104.374] (-1.01534,0.860384);
	\draw (-2.62918,2.29038) to [out=60.6019,in=153.956] (-1.79558,2.54968);
	\draw (-2.24673,0.540504) to [out=-35.9445,in=114.158] (-2.05736,0.307542);
	\draw[green,name path=lineA16] (-2.01923,1.2937) to [out=-177.669,in=85.7842] (-3.30645,0.048152);
	\draw[black,name path=lineB16] (-2.24673,0.540504) to [out=144.056,in=-119.398] (-2.62918,2.29038);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=45.,in=-156.286] (-2.11956,1.72752);
	\draw[red,name intersections={of=lineA16 and lineB16}] (-2.57045,0.23477) to [out=122.672,in=225.] (intersection-1);
	\draw[green,name path=lineA17] (0.0665473,-0.130469) to [out=6.24178,in=-83.8761] (1.13142,1.19315);
	\draw[black,name path=lineB17] (0.0594336,0.) to [out=0.,in=51.0013] (0.50427,-0.932592);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=318.062-45,in=12.0485] (0.0858679,-0.250487);
	\draw[red,name intersections={of=lineA17 and lineB17}] (0.311523,0.735843) to [out=-37.8214,in=498.062-45] (intersection-1);
	\draw[green,name path=lineA18] (-0.477782,-0.282143) to [out=-155.101,in=-44.4576] (-2.42277,0.0530987);
	\draw[black,name path=lineB18] (-0.437624,-1.19505) to [out=160.139,in=-65.8416] (-2.05736,0.307542);
	\draw[red,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=57.8407,in=-109.24] (-1.17083,0.34562);
	\draw[red,name intersections={of=lineA18 and lineB18}] (-2.75579,-0.629269) to [out=-7.57023,in=237.841] (intersection-1);
	\draw[green,name path=lineA19] (-1.01534,0.860384) to [out=75.6256,in=-26.0437] (-1.79558,2.54968);
	\draw[black,name path=lineB19] (-1.73256,1.38288) to [out=32.2276,in=172.56] (0.472464,1.86742);
	\draw[red,name intersections={of=lineA19 and lineB19}] (intersection-1) to [out=19.89-45,in=126.505] (-0.00356092,1.05825);
	\draw[red,name intersections={of=lineA19 and lineB19}] (-1.89601,1.79706) to [out=10.8437,in=199.89-45] (intersection-1);
\end{tikzpicture}
%{knotc10s131, sPD[eY[11, 15, 4, 12, 14, 5], eY[9, 2, 6, 10, 1, 7], eY[3, 1, 12, 4, 15, 13], eY[7, 3, 8, 8, 2, 9], eY[13, 11, 5, 14, 10, 6]]}
&
\begin{tikzpicture}
	
	\draw (1.28188,-1.19999) to [out=-89.7264,in=9.76865] (0.693446,-1.90178);
	\draw (0.0761509,0.) to [out=180.,in=7.2503] (-0.0755421,-0.00961056);
	\draw (-0.301389,-0.169354) to [out=92.0178,in=-130.338] (-0.285405,-0.12335);
	\draw (-0.0661011,-0.395479) to [out=0.257523,in=-162.336] (0.13273,-0.364126);
	\draw (0.704414,1.05504) to [out=118.454,in=22.3045] (-0.136563,1.35485);
	\draw (-0.390772,0.058431) to [out=-44.4927,in=160.719] (-0.323379,0.0165042);
	\draw (-0.178361,-0.200468) to [out=59.597,in=-75.8097] (-0.171155,-0.149881);
	\draw (-0.486323,-0.276355) to [out=148.089,in=-59.0784] (-0.630141,-0.130032);
	\draw (0.166459,0.456709) to [out=157.63,in=-16.8716] (-0.0984298,0.55114);
	\draw (0.475504,-0.893848) to [out=-131.852,in=51.894] (0.251386,-1.16114);
	\draw[black] (0.693446,-1.90178) to [out=-170.231,in=-17.7426] (-0.911535,-1.67925);
	\draw[black] (-0.911535,-1.67925) to [out=162.257,in=-45.2538] (-1.33392,-1.25311);
	\draw[green] (-0.911535,-1.67925) to [out=402.257,in=-128.106] (0.251386,-1.16114);
	\draw[black] (-0.911535,-1.67925) to [min distance=0.5cm,out=582.257,in=282.257] (-0.911535,-1.67925);
	\draw[red] (-0.911535,-1.67925) to [out=462.257,in=-95.1668] (-0.381089,-0.910262);
	\draw (-0.338557,-0.619253) to [out=-101.463,in=84.8332] (-0.381089,-0.910262);
	\draw (-0.238443,-0.175954) to [out=76.011,in=-103.394] (-0.232194,-0.150305);
	\draw (-0.292768,0.171496) to [out=-37.3439,in=107.206] (-0.240407,0.096524);
	\draw (-1.58646,-0.251507) to [out=-106.443,in=134.746] (-1.33392,-1.25311);
	\draw[green,name path=lineA16] (-0.338557,-0.619253) to [out=78.5367,in=-103.989] (-0.238443,-0.175954);
	\draw[black,name path=lineB16] (-0.486323,-0.276355) to [out=-31.9111,in=-120.403] (-0.178361,-0.200468);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=292.05,in=-179.742] (-0.0661011,-0.395479);
	\draw[red,name intersections={of=lineA16 and lineB16}] (-0.301389,-0.169354) to [out=-87.9822,in=472.05] (intersection-1);
	\draw[green,name path=lineA17] (0.13273,-0.364126) to [out=17.6642,in=-61.5463] (0.704414,1.05504);
	\draw[black,name path=lineB17] (0.0761509,0.) to [out=0.,in=90.2736] (1.28188,-1.19999);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=35.8025-90,in=48.1482] (0.475504,-0.893848);
	\draw[red,name intersections={of=lineA17 and lineB17}] (0.166459,0.456709) to [out=-22.3703,in=215.802-90] (intersection-1);
	\draw[green,name path=lineA18] (-0.630141,-0.130032) to [out=120.922,in=163.128] (-0.0984298,0.55114);
	\draw[black,name path=lineB18] (-1.58646,-0.251507) to [out=73.5568,in=142.656] (-0.292768,0.171496);
	\draw[red,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=298.343,in=135.507] (-0.390772,0.058431);
	\draw[red,name intersections={of=lineA18 and lineB18}] (-0.136563,1.35485) to [out=-157.696,in=478.343] (intersection-1);
	\draw[green,name path=lineA19] (-0.232194,-0.150305) to [out=76.6059,in=-72.7944] (-0.240407,0.096524);
	\draw[black,name path=lineB19] (-0.285405,-0.12335) to [out=49.6625,in=-172.75] (-0.0755421,-0.00961056);
	\draw[red,name intersections={of=lineA19 and lineB19}] (intersection-1) to [out=348.434,in=104.19] (-0.171155,-0.149881);
	\draw[red,name intersections={of=lineA19 and lineB19}] (-0.323379,0.0165042) to [out=-19.2805,in=528.434] (intersection-1);
\end{tikzpicture}
%{knotc10s133, sPD[eY[12, 8, 3, 13, 7, 4], eY[4, 2, 9, 5, 1, 10], eY[8, 15, 5, 9, 14, 6], eY[13, 3, 6, 14, 2, 7], eY[10, 1, 11, 11, 15, 12]]}
&
\begin{tikzpicture}[scale=0.75]
	
	\draw (1.46655,-2.0321) to [out=37.7529,in=-67.6473] (1.71277,-1.10983);
	\draw (0.0563973,0.) to [out=180.,in=-2.0643] (-0.0563607,0.00203149);
	\draw (-1.04117,0.521692) to [out=-72.4309,in=141.756] (-0.894557,0.309663);
	\draw[black] (-2.12293,0.705364) to [out=53.1581,in=-154.781] (-0.804072,1.63724);
	\draw[black] (-0.804072,1.63724) to [out=25.2187,in=177.279] (-0.204749,1.60875);
	\draw[green] (-0.804072,1.63724) to [out=265.219,in=107.569] (-1.04117,0.521692);
	\draw[black] (-0.804072,1.63724) to [min distance=0.5cm,out=445.219,in=145.219] (-0.804072,1.63724);
	\draw[red] (-0.804072,1.63724) to [out=325.219,in=127.365] (-0.675129,0.711972);
	\draw (-0.675129,0.711972) to [out=-52.6351,in=96.971] (-0.582702,0.485124);
	\draw (0.0921564,-0.290763) to [out=-165.978,in=-34.7077] (-0.139621,-0.248464);
	\draw (0.681849,1.05352) to [out=118.606,in=-2.72077] (-0.204749,1.60875);
	\draw (-2.34271,-0.358255) to [out=103.491,in=-126.842] (-2.12293,0.705364);
	\draw[black] (-1.18309,-0.708939) to [out=-137.143,in=-256.088] (-1.48329,-1.68076);
	\draw[black] (-1.48329,-1.68076) to [out=-76.0878,in=164.968] (-0.90382,-1.83638);
	\draw[green] (-1.48329,-1.68076) to [out=223.912,in=117.005] (-1.51788,-2.5943);
	\draw[black] (-1.48329,-1.68076) to [min distance=0.5cm,out=403.912,in=343.912] (-1.48329,-1.68076);
	\draw[red] (-1.48329,-1.68076) to [out=163.912,in=-76.5087] (-2.34271,-0.358255);
	\draw (-1.51788,-2.5943) to [out=-62.9954,in=-168.396] (-0.657708,-3.0082);
	\draw (-0.90382,-1.83638) to [out=-15.0323,in=143.641] (-0.448621,-2.05541);
	\draw (-1.18309,-0.708939) to [out=42.8568,in=-130.303] (-0.829487,-0.339218);
	\draw (0.0863331,0.266364) to [out=167.175,in=28.0672] (-0.111288,0.239921);
	\draw (0.607404,-1.57017) to [out=85.716,in=-115.61] (0.737698,-1.0821);
	\draw[black] (-0.448621,-2.05541) to [out=-36.3587,in=-282.377] (-0.0699717,-2.8875);
	\draw[black] (-0.0699717,-2.8875) to [out=-102.377,in=11.6043] (-0.657708,-3.0082);
	\draw[green] (-0.0699717,-2.8875) to [out=17.6228,in=-94.284] (0.607404,-1.57017);
	\draw[black] (-0.0699717,-2.8875) to [min distance=0.5cm,out=197.623,in=137.623] (-0.0699717,-2.8875);
	\draw[red] (-0.0699717,-2.8875) to [out=-42.3772,in=-142.247] (1.46655,-2.0321);
	\draw[green,name path=lineA16] (-0.0563607,0.00203149) to [out=177.936,in=-38.2436] (-0.894557,0.309663);
	\draw[black,name path=lineB16] (-0.139621,-0.248464) to [out=145.292,in=-83.029] (-0.582702,0.485124);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=53.5243,in=-151.933] (-0.111288,0.239921);
	\draw[red,name intersections={of=lineA16 and lineB16}] (-0.829487,-0.339218) to [out=49.6966,in=233.524] (intersection-1);
	\draw[green,name path=lineA17] (0.0863331,0.266364) to [out=-12.8247,in=64.3896] (0.737698,-1.0821);
	\draw[black,name path=lineB17] (0.681849,1.05352) to [out=-61.3936,in=14.0225] (0.0921564,-0.290763);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=181.498,in=0.] (0.0563973,0.);
	\draw[red,name intersections={of=lineA17 and lineB17}] (1.71277,-1.10983) to [out=112.353,in=361.498] (intersection-1);
\end{tikzpicture}
%{knotc10s135, sPD[eX[9, 12, 8, 10, 11, 9], eX[14, 11, 15, 15, 10, 1], eY[13, 7, 1, 14, 6, 2], eY[3, 8, 4, 4, 7, 5], eY[2, 6, 12, 3, 5, 13]]}

\\
$t5_{31}\;(10_{131})$&$t5_{32}\;(10_{133})$&$t5_{33}\;(10_{135})$\\
\begin{tikzpicture}[scale=0.85]
	
	\draw (0.599222,-0.866166) to [out=-133.796,in=-30.0856] (-0.335203,-0.998474);
	\draw[black] (-1.8241,0.71528) to [out=-67.9468,in=-181.049] (-1.12806,0.150562);
	\draw[black] (-1.12806,0.150562) to [out=-1.04865,in=-114.151] (-0.882574,0.698046);
	\draw[green] (-1.12806,0.150562) to [out=238.951,in=149.914] (-0.335203,-0.998474);
	\draw[black] (-1.12806,0.150562) to [min distance=0.5cm,out=418.951,in=118.951] (-1.12806,0.150562);
	\draw[red] (-1.12806,0.150562) to [out=298.951,in=-163.882] (-0.220707,-0.0637795);
	\draw (0.229737,0.) to [out=180.,in=16.1182] (-0.220707,-0.0637795);
	\draw (1.72351,1.62534) to [out=-114.151,in=81.9677] (1.59742,1.18823);
	\draw[black] (2.66503,1.60811) to [out=112.053,in=-49.0162] (1.69531,3.02108);
	\draw[black] (1.69531,3.02108) to [out=130.984,in=-30.0856] (1.17614,3.32186);
	\draw[green] (1.69531,3.02108) to [out=250.984,in=65.8495] (1.72351,1.62534);
	\draw[black] (1.69531,3.02108) to [min distance=0.5cm,out=430.984,in=370.984] (1.69531,3.02108);
	\draw[red] (1.69531,3.02108) to [out=190.984,in=16.1182] (1.06164,2.38717);
	\draw (1.06164,2.38717) to [out=-163.882,in=0.00000000275569] (0.6112,2.32339);
	\draw (-0.756479,1.13516) to [out=-98.0323,in=65.8495] (-0.882574,0.698046);
	\draw (-1.56252,1.62205) to [out=-144.236,in=112.053] (-1.8241,0.71528);
	\draw (0.306238,1.52407) to [out=-41.7665,in=97.9932] (0.392169,1.36323);
	\draw[black] (0.61607,1.10551) to [out=163.974,in=-319.016] (0.434618,1.06093);
	\draw[black] (0.434618,1.06093) to [out=-139.016,in=97.9932] (0.448768,0.96016);
	\draw[green] (0.434618,1.06093) to [out=100.984,in=-82.0068] (0.392169,1.36323);
	\draw[black] (0.434618,1.06093) to [min distance=0.3cm,out=280.984,in=-19.0162] (0.434618,1.06093);
	\draw[red] (0.434618,1.06093) to [out=160.984,in=-16.0256] (0.224867,1.21788);
	\draw (0.0776084,1.32544) to [out=-56.2658,in=163.974] (0.224867,1.21788);
	\draw (1.17614,3.32186) to [out=149.914,in=46.2037] (0.241716,3.18955);
	\draw (2.66503,1.60811) to [out=-67.9468,in=35.7639] (2.40346,0.701336);
	\draw (0.534699,0.799316) to [out=138.233,in=-82.0068] (0.448768,0.96016);
	\draw (0.763329,0.997948) to [out=123.734,in=-16.0256] (0.61607,1.10551);
	\draw[green,name path=lineA16] (0.6112,2.32339) to [out=-180.,in=81.9677] (-0.756479,1.13516);
	\draw[black,name path=lineB16] (0.306238,1.52407) to [out=138.233,in=35.7639] (-1.56252,1.62205);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=110.101,in=-133.796] (0.241716,3.18955);
	\draw[red,name intersections={of=lineA16 and lineB16}] (0.0776084,1.32544) to [out=123.734,in=290.101] (intersection-1);
	\draw[green,name path=lineA17] (2.40346,0.701336) to [out=-144.236,in=-41.7665] (0.534699,0.799316);
	\draw[black,name path=lineB17] (0.599222,-0.866166) to [out=46.2037,in=-56.2658] (0.763329,0.997948);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=135-90.,in=-98.0323] (1.59742,1.18823);
	\draw[red,name intersections={of=lineA17 and lineB17}] (0.229737,0.) to [out=0.,in=315.-90] (intersection-1);
\end{tikzpicture}
%{knotc10s144, sPD[eX[4, 13, 5, 5, 12, 6], eY[13, 1, 3, 14, 15, 4], eY[6, 9, 11, 7, 8, 12], eY[9, 15, 10, 10, 14, 11], eY[1, 8, 2, 2, 7, 3]]}
&
\begin{tikzpicture}
	
	\draw (0.642723,-1.02862) to [out=-120.999,in=-10.062] (-0.257059,-1.4381);
	\draw[black] (-0.435608,-0.569651) to [out=-146.702,in=-45.7068] (-1.09694,-0.735221);
	\draw[black] (-1.09694,-0.735221) to [out=134.293,in=-124.711] (-0.755273,-0.242001);
	\draw[green] (-1.09694,-0.735221) to [out=194.293,in=-73.7496] (-1.7744,-0.0763821);
	\draw[black] (-1.09694,-0.735221) to [min distance=0.5cm,out=374.293,in=74.2932] (-1.09694,-0.735221);
	\draw[red] (-1.09694,-0.735221) to [out=254.293,in=169.938] (-0.257059,-1.4381);
	\draw (-1.7744,-0.0763821) to [out=106.25,in=-130.927] (-1.54925,0.952976);
	\draw[black] (-0.519148,0.684703) to [out=101.732,in=-151.394] (-0.335337,1.43894);
	\draw[black] (-0.335337,1.43894) to [out=28.6059,in=135.48] (0.0924683,1.01825);
	\draw[green] (-0.335337,1.43894) to [out=88.6059,in=177.65] (0.435849,1.81043);
	\draw[black] (-0.335337,1.43894) to [min distance=0.5cm,out=268.606,in=-31.3941] (-0.335337,1.43894);
	\draw[red] (-0.335337,1.43894) to [out=148.606,in=49.0734] (-1.54925,0.952976);
	\draw (1.11048,1.19055) to [out=97.1936,in=-2.34992] (0.435849,1.81043);
	\draw (0.0607442,0.) to [out=180.,in=-17.2675] (-0.0580064,0.0180308);
	\draw (-0.570425,-0.0585678) to [out=-145.729,in=55.2887] (-0.755273,-0.242001);
	\draw (-0.435608,-0.569651) to [out=33.2978,in=-132.92] (-0.28692,-0.444049);
	\draw (0.108195,-0.334112) to [out=-163.834,in=-2.69246] (-0.0686493,-0.355002);
	\draw (0.350117,0.78151) to [out=139.363,in=-44.5198] (0.0924683,1.01825);
	\draw (-0.430904,0.373803) to [out=109.96,in=-78.2684] (-0.519148,0.684703);
	\draw (-0.201538,-0.1526) to [out=-62.8724,in=85.4772] (-0.188193,-0.21937);
	\draw[black] (-0.0686493,-0.355002) to [out=177.308,in=-337.806] (-0.242679,-0.396474);
	\draw[black] (-0.242679,-0.396474) to [out=-157.806,in=47.0801] (-0.28692,-0.444049);
	\draw[green] (-0.242679,-0.396474) to [out=82.1938,in=-94.5228] (-0.188193,-0.21937);
	\draw[black] (-0.242679,-0.396474) to [min distance=0.5cm,out=262.194,in=-37.8062] (-0.242679,-0.396474);
	\draw[red] (-0.242679,-0.396474) to [out=142.194,in=-49.5637] (-0.282714,-0.250003);
	\draw (-0.310255,-0.183368) to [out=-85.5239,in=130.436] (-0.282714,-0.250003);
	\draw (0.0843379,0.236787) to [out=168.62,in=23.8881] (-0.0696832,0.219909);
	\draw[green,name path=lineA16] (1.11048,1.19055) to [out=-82.8064,in=0.] (0.0607442,0.);
	\draw[black,name path=lineB16] (0.642723,-1.02862) to [out=59.0014,in=-11.3804] (0.0843379,0.236787);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=34.1499,in=-40.6365] (0.350117,0.78151);
	\draw[red,name intersections={of=lineA16 and lineB16}] (0.108195,-0.334112) to [out=16.1663,in=214.15] (intersection-1);
	\draw[green,name path=lineA17] (-0.310255,-0.183368) to [out=94.4761,in=-156.112] (-0.0696832,0.219909);
	\draw[black,name path=lineB17] (-0.570425,-0.0585678) to [out=34.2712,in=162.733] (-0.0580064,0.0180308);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=299.08,in=117.128] (-0.201538,-0.1526);
	\draw[red,name intersections={of=lineA17 and lineB17}] (-0.430904,0.373803) to [out=-70.0399,in=479.08] (intersection-1);
\end{tikzpicture}
%{knotc10s145, sPD[eY[5, 1, 9, 6, 15, 10], eY[14, 7, 11, 15, 6, 12], eY[2, 8, 1, 3, 7, 2], eY[12, 9, 13, 13, 8, 14], eY[4, 11, 3, 5, 10, 4]]}
&
\begin{tikzpicture}[scale=0.75]
	
	\draw (-2.35081,-0.666209) to [out=176.654,in=-79.9772] (-3.05422,-0.0403418);
	\draw (0.167905,0.) to [out=180.,in=32.5638] (-0.141509,-0.0903728);
	\draw (2.59578,1.60989) to [out=-67.4591,in=35.9102] (2.33983,0.703821);
	\draw (1.07042,3.27051) to [out=152.597,in=49.2281] (0.145913,3.09226);
	\draw (-0.849087,1.00224) to [out=-100.144,in=80.1328] (-0.947223,0.445991);
	\draw (0.757777,-1.03332) to [out=-120.56,in=-26.8762] (-0.0824787,-1.27874);
	\draw (0.176161,1.30169) to [out=-47.2925,in=132.431] (0.558264,0.88571);
	\draw (-1.78735,2.5276) to [out=163.336,in=59.9663] (-2.66245,2.18022);
	\draw (-1.68533,1.59818) to [out=-150.807,in=14.1091] (-2.09926,1.43387);
	\draw (0.997483,2.33836) to [out=-161.545,in=3.37093] (0.560178,2.25404);
	\draw[black] (1.07042,3.27051) to [out=-27.4026,in=-227.431] (2.36578,2.16406);
	\draw[black] (2.36578,2.16406) to [out=-47.4308,in=112.541] (2.59578,1.60989);
	\draw[green] (2.36578,2.16406) to [out=252.569,in=66.6837] (1.66081,1.61622);
	\draw[black] (2.36578,2.16406) to [min distance=0.5cm,out=432.569,in=372.569] (2.36578,2.16406);
	\draw[red] (2.36578,2.16406) to [out=192.569,in=18.4547] (0.997483,2.33836);
	\draw (1.66081,1.61622) to [out=-113.316,in=81.7675] (1.53973,1.18763);
	\draw (0.257579,-0.455167) to [out=-157.709,in=10.2731] (0.0279021,-0.52225);
	\draw (-1.93691,0.172187) to [out=130.796,in=-34.12] (-2.26963,0.468231);
	\draw[black] (-2.09926,1.43387) to [out=-165.891,in=-52.9623] (-2.96276,1.66078);
	\draw[black] (-2.96276,1.66078) to [out=127.038,in=-120.034] (-2.66245,2.18022);
	\draw[green] (-2.96276,1.66078) to [out=187.038,in=100.023] (-3.05422,-0.0403418);
	\draw[black] (-2.96276,1.66078) to [min distance=0.5cm,out=367.038,in=67.0377] (-2.96276,1.66078);
	\draw[red] (-2.96276,1.66078) to [out=247.038,in=145.88] (-2.26963,0.468231);
	\draw[green,name path=lineA16] (-0.947223,0.445991) to [out=-99.8672,in=153.124] (-0.0824787,-1.27874);
	\draw[black,name path=lineB16] (-0.141509,-0.0903728) to [out=-147.436,in=-3.34649] (-2.35081,-0.666209);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=21.251+45+90,in=-49.2037] (-1.93691,0.172187);
	\draw[red,name intersections={of=lineA16 and lineB16}] (0.0279021,-0.52225) to [out=-169.727,in=201.251+45+90] (intersection-1);
	\draw[green,name path=lineA17] (-1.68533,1.59818) to [out=29.1928,in=-176.629] (0.560178,2.25404);
	\draw[black,name path=lineB17] (-1.78735,2.5276) to [out=-16.6644,in=132.707] (0.176161,1.30169);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=263.353,in=79.8563] (-0.849087,1.00224);
	\draw[red,name intersections={of=lineA17 and lineB17}] (0.145913,3.09226) to [out=-130.772,in=443.353] (intersection-1);
	\draw[green,name path=lineA18] (1.53973,1.18763) to [out=-98.2325,in=22.2907] (0.257579,-0.455167);
	\draw[red,name path=lineB18] (2.33983,0.703821) to [out=-144.09,in=0.] (0.167905,0.);
	\draw[black,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=119.1,in=-47.5691] (0.558264,0.88571);
	\draw[black,name intersections={of=lineA18 and lineB18}] (0.757777,-1.03332) to [out=59.44,in=299.1] (intersection-1);
\end{tikzpicture}
%{knotc10s146, sPD[eX[11, 4, 10, 12, 3, 11], eY[9, 8, 4, 10, 7, 5], eX[12, 7, 2, 13, 6, 3], eY[5, 2, 13, 6, 1, 14], eY[15, 9, 14, 1, 8, 15]]}

\\
$t5_{34}\;(10_{144})$&$t5_{35}\;(10_{145})$&$t5_{36}\;(10_{146})$\\
\begin{tikzpicture}[scale=0.75]
	
	\draw (2.59578,-1.60989) to [out=67.4591,in=-35.9102] (2.33983,-0.703821);
	\draw (0.167905,0.) to [out=180.,in=-32.5638] (-0.141509,0.0903728);
	\draw (-3.05422,0.0403418) to [out=79.9772,in=-176.654] (-2.35081,0.666209);
	\draw (-2.66245,-2.18022) to [out=-59.9663,in=-163.336] (-1.78735,-2.5276);
	\draw (0.558264,-0.88571) to [out=-132.431,in=47.2925] (0.176161,-1.30169);
	\draw (0.757777,1.03332) to [out=120.56,in=26.8762] (-0.0824787,1.27874);
	\draw (-0.947223,-0.445991) to [out=-80.1328,in=100.144] (-0.849087,-1.00224);
	\draw (1.07042,-3.27051) to [out=-152.597,in=-49.2281] (0.145913,-3.09226);
	\draw (0.997483,-2.33836) to [out=161.545,in=-3.37093] (0.560178,-2.25404);
	\draw (-2.09926,-1.43387) to [out=-14.1091,in=150.807] (-1.68533,-1.59818);
	\draw[black] (-2.66245,-2.18022) to [out=120.034,in=-79.9946] (-3.15864,-0.550501);
	\draw[black] (-3.15864,-0.550501) to [out=100.005,in=-100.023] (-3.05422,0.0403418);
	\draw[green] (-3.15864,-0.550501) to [out=40.0054,in=-145.88] (-2.26963,-0.468231);
	\draw[black] (-3.15864,-0.550501) to [min distance=0.5cm,out=220.005,in=160.005] (-3.15864,-0.550501);
	\draw[red] (-3.15864,-0.550501) to [out=-19.9946,in=165.891] (-2.09926,-1.43387);
	\draw (-2.26963,-0.468231) to [out=34.12,in=-130.796] (-1.93691,-0.172187);
	\draw (0.257579,0.455167) to [out=157.709,in=-10.2731] (0.0279021,0.52225);
	\draw (1.66081,-1.61622) to [out=113.316,in=-81.7675] (1.53973,-1.18763);
	\draw[black] (0.997483,-2.33836) to [out=-18.4547,in=-265.526] (1.6031,-2.99437);
	\draw[black] (1.6031,-2.99437) to [out=-85.526,in=27.4026] (1.07042,-3.27051);
	\draw[green] (1.6031,-2.99437) to [out=34.474,in=-66.6837] (1.66081,-1.61622);
	\draw[black] (1.6031,-2.99437) to [min distance=0.5cm,out=214.474,in=154.474] (1.6031,-2.99437);
	\draw[red] (1.6031,-2.99437) to [out=-25.526,in=-112.541] (2.59578,-1.60989);
	\draw[green,name path=lineA16] (-1.78735,-2.5276) to [out=16.6644,in=-132.707] (0.176161,-1.30169);
	\draw[red,name path=lineB16] (-1.68533,-1.59818) to [out=-29.1928,in=176.629] (0.560178,-2.25404);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=279.05,in=130.772] (0.145913,-3.09226);
	\draw[black,name intersections={of=lineA16 and lineB16}] (-0.849087,-1.00224) to [out=-79.8563,in=459.05] (intersection-1);
	\draw[green,name path=lineA17] (-0.141509,0.0903728) to [out=147.436,in=3.34649] (-2.35081,0.666209);
	\draw[black,name path=lineB17] (-0.947223,-0.445991) to [out=99.8672,in=-153.124] (-0.0824787,1.27874);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=51.6068,in=169.727] (0.0279021,0.52225);
	\draw[red,name intersections={of=lineA17 and lineB17}] (-1.93691,-0.172187) to [out=49.2037,in=231.607] (intersection-1);
	\draw[green,name path=lineA18] (0.257579,0.455167) to [out=-22.2907,in=98.2325] (1.53973,-1.18763);
	\draw[black,name path=lineB18] (0.757777,1.03332) to [out=-59.44,in=47.5691] (0.558264,-0.88571);
	\draw[red,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=199.396,in=0.] (0.167905,0.);
	\draw[red,name intersections={of=lineA18 and lineB18}] (2.33983,-0.703821) to [out=144.09,in=379.396] (intersection-1);
\end{tikzpicture}
%{knotc10s147, sPD[eX[11, 4, 10, 12, 3, 11], eX[14, 9, 15, 15, 8, 1], eY[13, 6, 1, 14, 5, 2], eY[2, 7, 12, 3, 6, 13], eX[4, 8, 9, 5, 7, 10]]}
&
\begin{tikzpicture}[scale=0.75]
	
	\draw (0.684882,0.997134) to [out=123.804,in=-7.24468] (-0.244141,1.57137);
	\draw (0.152507,0.) to [out=180.,in=31.8925] (-0.129485,-0.0805735);
	\draw (-1.17776,-0.708075) to [out=-150.082,in=1.18682] (-1.42632,-0.777251);
	\draw (-2.91404,0.362827) to [out=103.886,in=-154.412] (-2.51687,1.20443);
	\draw[black] (-0.244141,1.57137) to [out=172.755,in=-307.352] (-1.20455,1.16853);
	\draw[black] (-1.20455,1.16853) to [out=-127.352,in=112.541] (-0.974544,0.614369);
	\draw[green] (-1.20455,1.16853) to [out=112.648,in=25.5875] (-2.51687,1.20443);
	\draw[black] (-1.20455,1.16853) to [min distance=0.5cm,out=292.648,in=-7.35174] (-1.20455,1.16853);
	\draw[red] (-1.20455,1.16853) to [out=172.648,in=69.7946] (-1.84903,0.596541);
	\draw (-2.02024,0.233741) to [out=59.6785,in=-110.205] (-1.84903,0.596541);
	\draw (-1.66621,-1.5223) to [out=-36.8816,in=133.002] (-1.3678,-1.79042);
	\draw[black] (-0.554719,-1.46803) to [out=-89.7443,in=-209.851] (-0.0299667,-2.36764);
	\draw[black] (-0.0299667,-2.36764) to [out=-29.8514,in=-149.958] (0.489431,-2.06726);
	\draw[green] (-0.0299667,-2.36764) to [out=210.149,in=-46.9977] (-1.3678,-1.79042);
	\draw[black] (-0.0299667,-2.36764) to [min distance=0.5cm,out=390.149,in=90.1486] (-0.0299667,-2.36764);
	\draw[red] (-0.0299667,-2.36764) to [out=270.149,in=-2.79067] (-1.74794,-2.60959);
	\draw (-2.44017,-1.98762) to [out=-81.0887,in=177.209] (-1.74794,-2.60959);
	\draw (-1.25446,-0.327625) to [out=172.879,in=21.61] (-1.5104,-0.360161);
	\draw (0.246246,-0.464958) to [out=-157.203,in=-9.09563] (-0.0449375,-0.49994);
	\draw[black] (0.152507,0.) to [out=0.,in=-118.098] (1.01869,0.498567);
	\draw[black] (1.01869,0.498567) to [out=61.902,in=-56.1959] (0.684882,0.997134);
	\draw[green] (1.01869,0.498567) to [out=1.90203,in=78.9928] (1.12339,-1.17792);
	\draw[black] (1.01869,0.498567) to [min distance=0.5cm,out=181.902,in=121.902] (1.01869,0.498567);
	\draw[red] (1.01869,0.498567) to [out=-58.098,in=22.7969] (0.246246,-0.464958);
	\draw (1.12339,-1.17792) to [out=-101.007,in=30.0415] (0.489431,-2.06726);
	\draw (-0.580985,-1.01061) to [out=-83.6826,in=90.2557] (-0.554719,-1.46803);
	\draw (-0.821524,0.182501) to [out=106.479,in=-67.4588] (-0.974544,0.614369);
	\draw[green,name path=lineA16] (-1.42632,-0.777251) to [out=-178.813,in=-76.1145] (-2.91404,0.362827);
	\draw[black,name path=lineB16] (-1.66621,-1.5223) to [out=143.118,in=-120.322] (-2.02024,0.233741);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=33.502,in=-158.39] (-1.5104,-0.360161);
	\draw[red,name intersections={of=lineA16 and lineB16}] (-2.44017,-1.98762) to [out=98.9113,in=213.502] (intersection-1);
	\draw[green,name path=lineA17] (-1.25446,-0.327625) to [out=-7.12068,in=170.904] (-0.0449375,-0.49994);
	\draw[black,name path=lineB17] (-0.821524,0.182501) to [out=-73.5205,in=96.3174] (-0.580985,-1.01061);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=142.769+45,in=29.9175] (-1.17776,-0.708075);
	\draw[red,name intersections={of=lineA17 and lineB17}] (-0.129485,-0.0805735) to [out=-148.108,in=322.769+45] (intersection-1);
\end{tikzpicture}
%{knotc10s162, sPD[eX[12, 2, 11, 13, 1, 12], eY[10, 15, 2, 11, 14, 3], eY[3, 7, 9, 4, 6, 10], eY[4, 1, 5, 5, 15, 6], eY[7, 14, 8, 8, 13, 9]]}
&
\begin{tikzpicture}
	
	\draw (0.206628,0.) to [out=180.,in=-5.19478] (-0.20578,0.0187085);
	\draw (1.4818,1.19764) to [out=86.4085,in=-6.51238] (0.923256,1.86452);
	\draw (-0.480132,0.574597) to [out=57.731,in=-96.2093] (-0.398794,0.807657);
	\draw (-1.63443,-0.176099) to [out=-10.7584,in=-158.167] (-1.34842,-0.148372);
	\draw[black] (-1.6367,0.283549) to [out=-168.675,in=-52.0791] (-2.55519,0.58953);
	\draw[black] (-2.55519,0.58953) to [out=127.921,in=-115.483] (-2.29704,1.13116);
	\draw[green] (-2.55519,0.58953) to [out=247.921,in=169.242] (-1.63443,-0.176099);
	\draw[black] (-2.55519,0.58953) to [min distance=0.5cm,out=427.921,in=367.921] (-2.55519,0.58953);
	\draw[red] (-2.55519,0.58953) to [out=187.921,in=113.233] (-2.33998,-1.05479);
	\draw (-2.33998,-1.05479) to [out=-66.7673,in=162.216] (-1.53197,-1.7894);
	\draw[black] (0.786953,-1.91846) to [out=-168.587,in=-56.1332] (-0.0565856,-1.65663);
	\draw[black] (-0.0565856,-1.65663) to [out=123.867,in=-123.68] (0.276145,-1.15734);
	\draw[green] (-0.0565856,-1.65663) to [out=183.867,in=-78.2933] (-0.632799,-0.980882);
	\draw[black] (-0.0565856,-1.65663) to [min distance=0.5cm,out=363.867,in=63.8668] (-0.0565856,-1.65663);
	\draw[red] (-0.0565856,-1.65663) to [out=243.867,in=-17.7844] (-1.53197,-1.7894);
	\draw (-0.713893,-0.515494) to [out=-81.9376,in=101.707] (-0.632799,-0.980882);
	\draw (-0.854961,0.663497) to [out=95.5838,in=-116.585] (-0.80603,0.927491);
	\draw (0.753866,1.00693) to [out=122.954,in=-43.058] (0.607794,1.18133);
	\draw (0.54472,-0.834934) to [out=-135.911,in=56.3202] (0.276145,-1.15734);
	\draw (1.3856,-1.19982) to [out=-91.004,in=11.4134] (0.786953,-1.91846);
	\draw (0.445603,0.718631) to [out=143.212,in=-63.3156] (0.269889,0.928424);
	\draw (-2.29704,1.13116) to [out=64.5168,in=-169.506] (-1.44893,1.78206);
	\draw (-1.6367,0.283549) to [out=11.3249,in=161.073] (-1.35891,0.265094);
	\draw[green,name path=lineA16] (0.923256,1.86452) to [out=173.488,in=83.7907] (-0.398794,0.807657);
	\draw[red,name path=lineB16] (0.607794,1.18133) to [out=136.942,in=63.4151] (-0.80603,0.927491);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=110.366,in=10.4938] (-1.44893,1.78206);
	\draw[black,name intersections={of=lineA16 and lineB16}] (0.269889,0.928424) to [out=116.684,in=290.366] (intersection-1);
	\draw[green,name path=lineA17] (1.3856,-1.19982) to [out=88.996,in=-36.7882] (0.445603,0.718631);
	\draw[black,name path=lineB17] (0.54472,-0.834934) to [out=44.0893,in=-57.0458] (0.753866,1.00693);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=3.65052,in=-93.5915] (1.4818,1.19764);
	\draw[red,name intersections={of=lineA17 and lineB17}] (0.206628,0.) to [out=0.,in=183.651] (intersection-1);
	\draw[green,name path=lineA18] (-1.35891,0.265094) to [out=-18.9268,in=174.805] (-0.20578,0.0187085);
	\draw[black,name path=lineB18] (-0.854961,0.663497) to [out=-84.4162,in=98.0624] (-0.713893,-0.515494);
	\draw[red,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=35.3058+180,in=21.8327] (-1.34842,-0.148372);
	\draw[red,name intersections={of=lineA18 and lineB18}] (-0.480132,0.574597) to [out=-122.269,in=215.306+180] (intersection-1);
\end{tikzpicture}
%{knotc10s164, sPD[eX[4, 15, 5, 5, 14, 6], eY[12, 11, 1, 13, 10, 2], eY[15, 9, 3, 1, 8, 4], eX[2, 14, 9, 3, 13, 10], eY[7, 12, 6, 8, 11, 7]]}
\\
$t5_{37}\;(10_{147})$&$t5_{38}\;(10_{162})$&$t5_{39}\;(10_{164})$\\
\begin{tikzpicture}
	
	\draw (0.0391149,0.) to [out=180.,in=1.72522] (-0.0390971,-0.0011776);
	\draw (0.24331,-1.71346) to [out=-4.02825,in=-102.751] (0.974257,-1.17041);
	\draw (-0.863141,-0.432586) to [out=85.6708,in=-67.7194] (-0.879819,-0.326992);
	\draw[black] (-0.787736,-0.127435) to [out=-161.821,in=-20.0846] (-0.983286,-0.109106);
	\draw[black] (-0.983286,-0.109106) to [out=159.915,in=-58.3476] (-1.0256,-0.0404608);
	\draw[green] (-0.983286,-0.109106) to [out=279.915,in=112.281] (-0.879819,-0.326992);
	\draw[black] (-0.983286,-0.109106) to [min distance=0.5cm,out=459.915,in=399.915] (-0.983286,-0.109106);
	\draw[red] (-0.983286,-0.109106) to [out=219.915,in=55.3082] (-1.03276,-0.310362);
	\draw (-1.06525,-0.434355) to [out=95.3324,in=-124.692] (-1.03276,-0.310362);
	\draw (-0.00036497,-0.900394) to [out=37.395,in=-144.174] (0.266153,-0.702385);
	\draw (0.0562104,0.201834) to [out=170.317,in=35.4389] (-0.0956734,0.16711);
	\draw (-0.48214,-0.52571) to [out=66.8594,in=-102.659] (-0.412172,-0.309081);
	\draw (-2.0323,0.163242) to [out=-112.382,in=136.563] (-1.82508,-0.804093);
	\draw (-0.383244,1.41012) to [out=6.56872,in=124.762] (0.554917,0.985836);
	\draw (0.0538338,-0.187374) to [out=-171.017,in=-29.8572] (-0.079591,-0.162797);
	\draw (-0.693378,0.45915) to [out=-42.6936,in=123.2] (-0.512712,0.245762);
	\draw[black] (-0.383244,1.41012) to [out=-173.431,in=-322.906] (-1.80383,0.718043);
	\draw[black] (-1.80383,0.718043) to [out=-142.906,in=67.6183] (-2.0323,0.163242);
	\draw[green] (-1.80383,0.718043) to [out=-22.9065,in=137.306] (-0.693378,0.45915);
	\draw[black] (-1.80383,0.718043) to [min distance=0.5cm,out=157.094,in=97.0935] (-1.80383,0.718043);
	\draw[red] (-1.80383,0.718043) to [out=-82.9065,in=111.951] (-1.12679,0.159839);
	\draw (-1.12679,0.159839) to [out=-68.049,in=121.652] (-1.0256,-0.0404608);
	\draw (-0.787736,-0.127435) to [out=18.1785,in=-165.858] (-0.641937,-0.085187);
	\draw[green,name path=lineA16] (0.0391149,0.) to [out=0.,in=77.249] (0.974257,-1.17041);
	\draw[red,name path=lineB16] (0.0562104,0.201834) to [out=-9.68291,in=35.8257] (0.266153,-0.702385);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=213.783,in=8.9832] (0.0538338,-0.187374);
	\draw[black,name intersections={of=lineA16 and lineB16}] (0.554917,0.985836) to [out=-55.2382,in=393.783] (intersection-1);
	\draw[green,name path=lineA17] (0.24331,-1.71346) to [out=175.972,in=-94.3292] (-0.863141,-0.432586);
	\draw[red,name path=lineB17] (-1.82508,-0.804093) to [out=-43.4371,in=-113.141] (-0.48214,-0.52571);
	\draw[black,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=27.0599-30,in=-142.605] (-0.00036497,-0.900394);
	\draw[black,name intersections={of=lineA17 and lineB17}] (-1.06525,-0.434355) to [out=-84.6676,in=207.06-30] (intersection-1);
	\draw[green,name path=lineA18] (-0.0956734,0.16711) to [out=-144.561,in=77.3413] (-0.412172,-0.309081);
	\draw[red,name path=lineB18] (-0.0390971,-0.0011776) to [out=-178.275,in=14.1416] (-0.641937,-0.085187);
	\draw[black,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=129.533,in=-56.7998] (-0.512712,0.245762);
	\draw[black,name intersections={of=lineA18 and lineB18}] (-0.079591,-0.162797) to [out=150.143,in=309.533] (intersection-1);
\end{tikzpicture}
%{knotc10s165, sPD[eX[12, 10, 13, 13, 9, 14], eX[2, 6, 8, 3, 5, 9], eX[3, 15, 4, 4, 14, 5], eX[1, 11, 6, 2, 10, 7], eX[7, 12, 15, 8, 11, 1]]}
&
\begin{tikzpicture}[scale=0.75]
	
	\draw (1.71277,-1.10983) to [out=-67.6473,in=37.7529] (1.46655,-2.0321);
	\draw (0.0563973,0.) to [out=180.,in=-2.0643] (-0.0563607,0.00203149);
	\draw (-0.894557,0.309663) to [out=141.756,in=-72.4309] (-1.04117,0.521692);
	\draw[black] (-2.12293,0.705364) to [out=53.1581,in=-154.781] (-0.804072,1.63724);
	\draw[black] (-0.804072,1.63724) to [out=25.2187,in=177.279] (-0.204749,1.60875);
	\draw[green] (-0.804072,1.63724) to [out=265.219,in=107.569] (-1.04117,0.521692);
	\draw[black] (-0.804072,1.63724) to [min distance=0.5cm,out=445.219,in=145.219] (-0.804072,1.63724);
	\draw[red] (-0.804072,1.63724) to [out=325.219,in=127.365] (-0.675129,0.711972);
	\draw (-0.582702,0.485124) to [out=96.971,in=-52.6351] (-0.675129,0.711972);
	\draw (0.0921564,-0.290763) to [out=-165.978,in=-34.7077] (-0.139621,-0.248464);
	\draw (0.681849,1.05352) to [out=118.606,in=-2.72077] (-0.204749,1.60875);
	\draw (-2.34271,-0.358255) to [out=103.491,in=-126.842] (-2.12293,0.705364);
	\draw[black] (-1.18309,-0.708939) to [out=-137.143,in=-256.088] (-1.48329,-1.68076);
	\draw[black] (-1.48329,-1.68076) to [out=-76.0878,in=164.968] (-0.90382,-1.83638);
	\draw[green] (-1.48329,-1.68076) to [out=163.912,in=-76.5087] (-2.34271,-0.358255);
	\draw[black] (-1.48329,-1.68076) to [min distance=0.5cm,out=343.912,in=43.9122] (-1.48329,-1.68076);
	\draw[red] (-1.48329,-1.68076) to [out=223.912,in=117.005] (-1.51788,-2.5943);
	\draw (-1.51788,-2.5943) to [out=-62.9954,in=-168.396] (-0.657708,-3.0082);
	\draw (-0.90382,-1.83638) to [out=-15.0323,in=143.641] (-0.448621,-2.05541);
	\draw (-0.829487,-0.339218) to [out=-130.303,in=42.8568] (-1.18309,-0.708939);
	\draw (0.0863331,0.266364) to [out=167.175,in=28.0672] (-0.111288,0.239921);
	\draw (0.737698,-1.0821) to [out=-115.61,in=85.716] (0.607404,-1.57017);
	\draw[black] (-0.448621,-2.05541) to [out=-36.3587,in=-282.377] (-0.0699717,-2.8875);
	\draw[black] (-0.0699717,-2.8875) to [out=-102.377,in=11.6043] (-0.657708,-3.0082);
	\draw[green] (-0.0699717,-2.8875) to [out=317.623,in=-142.247] (1.46655,-2.0321);
	\draw[black] (-0.0699717,-2.8875) to [min distance=0.5cm,out=497.623,in=197.623] (-0.0699717,-2.8875);
	\draw[red] (-0.0699717,-2.8875) to [out=377.623,in=-94.284] (0.607404,-1.57017);
	\draw[green,name path=lineA16] (1.71277,-1.10983) to [out=112.353,in=0.] (0.0563973,0.);
	\draw[black,name path=lineB16] (0.737698,-1.0821) to [out=64.3896,in=-12.8247] (0.0863331,0.266364);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=32.1948,in=-61.3936] (0.681849,1.05352);
	\draw[red,name intersections={of=lineA16 and lineB16}] (0.0921564,-0.290763) to [out=14.0225,in=212.195] (intersection-1);
	\draw[green,name path=lineA17] (-0.582702,0.485124) to [out=-83.029,in=145.292] (-0.139621,-0.248464);
	\draw[black,name path=lineB17] (-0.111288,0.239921) to [out=-151.933,in=49.6966] (-0.829487,-0.339218);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=176.68,in=-38.2436] (-0.894557,0.309663);
	\draw[red,name intersections={of=lineA17 and lineB17}] (-0.0563607,0.00203149) to [out=177.936,in=356.68] (intersection-1);
\end{tikzpicture}
%{knotcK11n1, sPD[eY[1, 14, 6, 2, 13, 7], eY[5, 13, 2, 6, 12, 3], eY[8, 12, 9, 9, 11, 10], eY[15, 11, 14, 1, 10, 15], eY[3, 8, 4, 4, 7, 5]]}
&
\begin{tikzpicture}[scale=0.75]
	
	\draw (-1.75163,1.04742) to [out=114.417,in=-140.183] (-1.5388,1.97796);
	\draw (0.0563973,0.) to [out=180.,in=2.0643] (-0.0563607,-0.00203149);
	\draw (0.90513,-0.277239) to [out=-36.1793,in=109.633] (1.05928,-0.483849);
	\draw[black] (2.14696,-0.628437) to [out=-124.778,in=-332.717] (0.862525,-1.60721);
	\draw[black] (0.862525,-1.60721) to [out=-152.717,in=-0.656465] (0.262565,-1.60033);
	\draw[green] (0.862525,-1.60721) to [out=87.283,in=-70.3666] (1.05928,-0.483849);
	\draw[black] (0.862525,-1.60721) to [min distance=0.5cm,out=267.283,in=-32.717] (0.862525,-1.60721);
	\draw[red] (0.862525,-1.60721) to [out=147.283,in=-50.5708] (0.700337,-0.687191);
	\draw (0.599799,-0.463819) to [out=-80.9647,in=129.429] (0.700337,-0.687191);
	\draw (0.130581,0.253332) to [out=147.357,in=16.0868] (-0.10257,0.287255);
	\draw (-0.643458,-1.07739) to [out=-59.3293,in=179.344] (0.262565,-1.60033);
	\draw (2.32829,0.442409) to [out=-74.4444,in=55.2224] (2.14696,-0.628437);
	\draw[black] (1.15678,0.751095) to [out=44.9211,in=-74.0235] (1.42178,1.7331);
	\draw[black] (1.42178,1.7331) to [out=105.977,in=-12.968] (0.837085,1.86774);
	\draw[green] (1.42178,1.7331) to [out=345.977,in=105.556] (2.32829,0.442409);
	\draw[black] (1.42178,1.7331) to [min distance=0.5cm,out=525.977,in=225.977] (1.42178,1.7331);
	\draw[red] (1.42178,1.7331) to [out=405.977,in=-60.9311] (1.42345,2.6473);
	\draw (1.42345,2.6473) to [out=119.069,in=13.6686] (0.548922,3.02993);
	\draw (0.837085,1.86774) to [out=167.032,in=-34.2944] (0.374292,2.07023);
	\draw (0.81673,0.368877) to [out=51.7609,in=-135.079] (1.15678,0.751095);
	\draw (0.119858,-0.235756) to [out=-149.868,in=-10.7604] (-0.0766823,-0.269301);
	\draw (-0.776198,1.05483) to [out=66.4539,in=-92.2197] (-0.663569,1.54727);
	\draw[black] (0.374292,2.07023) to [out=145.706,in=-100.313] (-0.0340847,2.88815);
	\draw[black] (-0.0340847,2.88815) to [out=79.6871,in=-166.331] (0.548922,3.02993);
	\draw[green] (-0.0340847,2.88815) to [out=139.687,in=39.8172] (-1.5388,1.97796);
	\draw[black] (-0.0340847,2.88815) to [min distance=0.5cm,out=319.687,in=19.6871] (-0.0340847,2.88815);
	\draw[red] (-0.0340847,2.88815) to [out=199.687,in=87.7803] (-0.663569,1.54727);
	\draw[green,name path=lineA16] (0.81673,0.368877) to [out=-128.239,in=30.1315] (0.119858,-0.235756);
	\draw[red,name path=lineB16] (0.90513,-0.277239) to [out=143.821,in=0.] (0.0563973,0.);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=41.8874+30,in=-32.6434] (0.130581,0.253332);
	\draw[black,name intersections={of=lineA16 and lineB16}] (0.599799,-0.463819) to [out=99.0353,in=221.887+30] (intersection-1);
	\draw[green,name path=lineA17] (-1.75163,1.04742) to [out=-65.583,in=-177.936] (-0.0563607,-0.00203149);
	\draw[red,name path=lineB17] (-0.776198,1.05483) to [out=-113.546,in=169.24] (-0.0766823,-0.269301);
	\draw[black,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=214.259,in=120.671] (-0.643458,-1.07739);
	\draw[black,name intersections={of=lineA17 and lineB17}] (-0.10257,0.287255) to [out=-163.913,in=394.259] (intersection-1);
\end{tikzpicture}
%{knotcK11n3, sPD[eX[12, 6, 2, 13, 5, 3], eX[1, 7, 13, 2, 6, 14], eY[8, 12, 9, 9, 11, 10], eY[15, 11, 14, 1, 10, 15], eY[3, 8, 4, 4, 7, 5]]}
\\
$t5_{40}\;(10_{165})$&$t5_{41}\;(11n_{1})$&$t5_{42}\;(11n_{3})$\\
\begin{tikzpicture}[scale=0.75]
	
	\draw (1.71277,-1.10983) to [out=-67.6473,in=37.7529] (1.46655,-2.0321);
	\draw (0.0563973,0.) to [out=180.,in=-2.0643] (-0.0563607,0.00203149);
	\draw (-0.894557,0.309663) to [out=141.756,in=-72.4309] (-1.04117,0.521692);
	\draw[black] (-2.12293,0.705364) to [out=53.1581,in=-154.781] (-0.804072,1.63724);
	\draw[black] (-0.804072,1.63724) to [out=25.2187,in=177.279] (-0.204749,1.60875);
	\draw[green] (-0.804072,1.63724) to [out=265.219,in=107.569] (-1.04117,0.521692);
	\draw[black] (-0.804072,1.63724) to [min distance=0.5cm,out=445.219,in=145.219] (-0.804072,1.63724);
	\draw[red] (-0.804072,1.63724) to [out=325.219,in=127.365] (-0.675129,0.711972);
	\draw (-0.582702,0.485124) to [out=96.971,in=-52.6351] (-0.675129,0.711972);
	\draw (0.0921564,-0.290763) to [out=-165.978,in=-34.7077] (-0.139621,-0.248464);
	\draw (0.681849,1.05352) to [out=118.606,in=-2.72077] (-0.204749,1.60875);
	\draw (-2.34271,-0.358255) to [out=103.491,in=-126.842] (-2.12293,0.705364);
	\draw[black] (-1.18309,-0.708939) to [out=-137.143,in=-256.088] (-1.48329,-1.68076);
	\draw[black] (-1.48329,-1.68076) to [out=-76.0878,in=164.968] (-0.90382,-1.83638);
	\draw[green] (-1.48329,-1.68076) to [out=223.912,in=117.005] (-1.51788,-2.5943);
	\draw[black] (-1.48329,-1.68076) to [min distance=0.5cm,out=403.912,in=343.912] (-1.48329,-1.68076);
	\draw[red] (-1.48329,-1.68076) to [out=163.912,in=-76.5087] (-2.34271,-0.358255);
	\draw (-1.51788,-2.5943) to [out=-62.9954,in=-168.396] (-0.657708,-3.0082);
	\draw (-0.90382,-1.83638) to [out=-15.0323,in=143.641] (-0.448621,-2.05541);
	\draw (-1.18309,-0.708939) to [out=42.8568,in=-130.303] (-0.829487,-0.339218);
	\draw (0.0863331,0.266364) to [out=167.175,in=28.0672] (-0.111288,0.239921);
	\draw (0.737698,-1.0821) to [out=-115.61,in=85.716] (0.607404,-1.57017);
	\draw[black] (-0.448621,-2.05541) to [out=-36.3587,in=-282.377] (-0.0699717,-2.8875);
	\draw[black] (-0.0699717,-2.8875) to [out=-102.377,in=11.6043] (-0.657708,-3.0082);
	\draw[green] (-0.0699717,-2.8875) to [out=17.6228,in=-94.284] (0.607404,-1.57017);
	\draw[black] (-0.0699717,-2.8875) to [min distance=0.5cm,out=197.623,in=137.623] (-0.0699717,-2.8875);
	\draw[red] (-0.0699717,-2.8875) to [out=-42.3772,in=-142.247] (1.46655,-2.0321);
	\draw[green,name path=lineA16] (0.0863331,0.266364) to [out=-12.8247,in=64.3896] (0.737698,-1.0821);
	\draw[red,name path=lineB16] (0.681849,1.05352) to [out=-61.3936,in=14.0225] (0.0921564,-0.290763);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=181.498,in=0.] (0.0563973,0.);
	\draw[black,name intersections={of=lineA16 and lineB16}] (1.71277,-1.10983) to [out=112.353,in=361.498] (intersection-1);
	\draw[green,name path=lineA17] (-0.582702,0.485124) to [out=-83.029,in=145.292] (-0.139621,-0.248464);
	\draw[red,name path=lineB17] (-0.111288,0.239921) to [out=-151.933,in=49.6966] (-0.829487,-0.339218);
	\draw[black,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=176.68,in=-38.2436] (-0.894557,0.309663);
	\draw[black,name intersections={of=lineA17 and lineB17}] (-0.0563607,0.00203149) to [out=177.936,in=356.68] (intersection-1);
\end{tikzpicture}
%{knotcK11n12, sPD[eX[13, 2, 6, 14, 1, 7], eX[9, 12, 8, 10, 11, 9], eX[14, 11, 15, 15, 10, 1], eX[5, 3, 12, 6, 2, 13], eY[3, 8, 4, 4, 7, 5]]}
&
\begin{tikzpicture}[scale=0.75]
	
	\draw (1.85738,-1.09879) to [out=-66.2999,in=36.1747] (1.61422,-2.00234);
	\draw (0.175044,0.) to [out=180.,in=26.7916] (-0.156254,-0.0789006);
	\draw (-1.16272,-1.81805) to [out=-86.9085,in=170.617] (-0.538389,-2.515);
	\draw (-0.334896,-1.4219) to [out=-41.9453,in=125.654] (-0.0539051,-1.73557);
	\draw (-0.737334,0.475558) to [out=65.8945,in=-106.666] (-0.648463,0.714709);
	\draw (-0.464796,0.976378) to [out=-92.6051,in=32.2164] (-0.514291,0.891317);
	\draw (-1.63227,0.509855) to [out=109.716,in=-142.312] (-1.35987,1.4415);
	\draw (0.298097,-0.529325) to [out=-153.826,in=0.617217] (-0.0275059,-0.606869);
	\draw (1.35847,1.19989) to [out=90.7913,in=-12.0348] (0.763371,1.92493);
	\draw (-0.587422,0.988288) to [out=-98.4902,in=80.2291] (-0.594396,0.944896);
	\draw[black] (-0.514291,0.891317) to [out=-147.784,in=-307.225] (-0.63148,0.771441);
	\draw[black] (-0.63148,0.771441) to [out=-127.225,in=73.3345] (-0.648463,0.714709);
	\draw[green] (-0.63148,0.771441) to [out=112.775,in=-99.7709] (-0.594396,0.944896);
	\draw[black] (-0.63148,0.771441) to [min distance=0.5cm,out=292.775,in=-7.22458] (-0.63148,0.771441);
	\draw[red] (-0.63148,0.771441) to [out=172.775,in=-53.9452] (-0.684206,0.923927);
	\draw (-0.701137,1.01093) to [out=-104.028,in=126.055] (-0.684206,0.923927);
	\draw (0.510334,0.832031) to [out=136.103,in=-57.3468] (0.237209,1.1648);
	\draw (0.939862,-1.11831) to [out=-111.263,in=81.138] (0.830422,-1.52497);
	\draw[black] (-0.0539051,-1.73557) to [out=-54.3464,in=-301.865] (0.0535831,-2.61282);
	\draw[black] (0.0535831,-2.61282) to [out=-121.865,in=-9.38316] (-0.538389,-2.515);
	\draw[green] (0.0535831,-2.61282) to [out=298.135,in=-143.825] (1.61422,-2.00234);
	\draw[black] (0.0535831,-2.61282) to [min distance=0.5cm,out=478.135,in=178.135] (0.0535831,-2.61282);
	\draw[red] (0.0535831,-2.61282) to [out=358.135,in=-98.862] (0.830422,-1.52497);
	\draw[green,name path=lineA16] (0.510334,0.832031) to [out=-43.8966,in=68.7368] (0.939862,-1.11831);
	\draw[black,name path=lineB16] (1.35847,1.19989) to [out=-89.2087,in=26.1744] (0.298097,-0.529325);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=169.764,in=0.] (0.175044,0.);
	\draw[red,name intersections={of=lineA16 and lineB16}] (1.85738,-1.09879) to [out=113.7,in=349.764] (intersection-1);
	\draw[green,name path=lineA17] (-0.156254,-0.0789006) to [out=-153.208,in=93.0915] (-1.16272,-1.81805);
	\draw[black,name path=lineB17] (-0.0275059,-0.606869) to [out=-179.383,in=-70.284] (-1.63227,0.509855);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=136.992-15,in=-114.106] (-0.737334,0.475558);
	\draw[red,name intersections={of=lineA17 and lineB17}] (-0.334896,-1.4219) to [out=138.055,in=316.992-15] (intersection-1);
	\draw[green,name path=lineA18] (-0.701137,1.01093) to [out=75.9716,in=122.653] (0.237209,1.1648);
	\draw[black,name path=lineB18] (-1.35987,1.4415) to [out=37.6883,in=87.3949] (-0.464796,0.976378);
	\draw[red,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=260.171,in=81.5098] (-0.587422,0.988288);
	\draw[red,name intersections={of=lineA18 and lineB18}] (0.763371,1.92493) to [out=167.965,in=440.171] (intersection-1);
\end{tikzpicture}
%{knotcK11n17, sPD[eY[13, 9, 1, 14, 8, 2], eY[2, 8, 4, 3, 7, 5], eY[15, 4, 14, 1, 3, 15], eY[12, 7, 9, 13, 6, 10], eY[10, 6, 11, 11, 5, 12]]}
&
\begin{tikzpicture}
	
	\draw (-2.44205,3.0869) to [out=46.7856,in=140.769] (-1.56645,3.14471);
	\draw (-2.94119,1.0565) to [out=-74.4084,in=149.049] (-2.26536,0.170001);
	\draw (0.114615,0.) to [out=180.,in=19.8857] (-0.107781,-0.0389858);
	\draw (1.144,1.18781) to [out=98.1739,in=-19.6086] (0.493489,1.98307);
	\draw (-2.09818,1.92687) to [out=-13.7622,in=-158.683] (-1.75482,1.94955);
	\draw[black] (-2.94119,1.0565) to [out=105.592,in=-103.811] (-2.85289,2.64962);
	\draw[black] (-2.85289,2.64962) to [out=76.1886,in=-133.214] (-2.44205,3.0869);
	\draw[green] (-2.85289,2.64962) to [out=16.1886,in=-170.604] (-2.07983,2.40825);
	\draw[black] (-2.85289,2.64962) to [min distance=0.5cm,out=196.189,in=136.189] (-2.85289,2.64962);
	\draw[red] (-2.85289,2.64962) to [out=-43.8114,in=166.238] (-2.09818,1.92687);
	\draw (-2.07983,2.40825) to [out=9.39579,in=178.159] (-1.8363,2.42433);
	\draw (-0.215303,1.26229) to [out=-69.4303,in=108.11] (-0.112864,0.970423);
	\draw[black] (0.188913,0.758223) to [out=-178.337,in=-295.188] (0.029549,0.660759);
	\draw[black] (0.029549,0.660759) to [out=-115.188,in=127.961] (0.100377,0.569975);
	\draw[green] (0.029549,0.660759) to [out=124.812,in=-71.8896] (-0.112864,0.970423);
	\draw[black] (0.029549,0.660759) to [min distance=0.2cm,out=304.812,in=4.81175] (0.029549,0.660759);
	\draw[red] (0.029549,0.660759) to [out=184.812,in=39.1052] (-0.219981,0.606288);
	\draw (-0.413493,0.426399) to [out=46.7162,in=-140.895] (-0.219981,0.606288);
	\draw (0.60826,-0.970084) to [out=-126.06,in=-34.0545] (-0.242021,-1.11914);
	\draw (0.215164,0.48084) to [out=156.378,in=-52.0391] (0.100377,0.569975);
	\draw (0.346586,0.709169) to [out=143.774,in=1.66256] (0.188913,0.758223);
	\draw (0.174029,-0.372911) to [out=-161.895,in=1.78074] (-0.0368078,-0.409871);
	\draw (-1.12281,0.747468) to [out=84.5767,in=-108.466] (-1.01702,1.24757);
	\draw[green,name path=lineA16] (0.493489,1.98307) to [out=160.391,in=21.3172] (-1.75482,1.94955);
	\draw[red,name path=lineB16] (-0.215303,1.26229) to [out=110.57,in=-1.8408] (-1.8363,2.42433);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=65.9435,in=-39.2306] (-1.56645,3.14471);
	\draw[black,name intersections={of=lineA16 and lineB16}] (-1.01702,1.24757) to [out=71.5337,in=245.943] (intersection-1);
	\draw[green,name path=lineA17] (0.114615,0.) to [out=0.,in=-81.8261] (1.144,1.18781);
	\draw[red,name path=lineB17] (0.215164,0.48084) to [out=-23.6219,in=53.9402] (0.60826,-0.970084);
	\draw[black,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=42.9435-90-45,in=18.105] (0.174029,-0.372911);
	\draw[black,name intersections={of=lineA17 and lineB17}] (0.346586,0.709169) to [out=-36.2262,in=222.943-90-45] (intersection-1);
	\draw[green,name path=lineA18] (-0.413493,0.426399) to [out=-133.284,in=145.946] (-0.242021,-1.11914);
	\draw[red,name path=lineB18] (-0.107781,-0.0389858) to [out=-160.114,in=-30.9507] (-2.26536,0.170001);
	\draw[black,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=19.1903+90,in=-95.4233] (-1.12281,0.747468);
	\draw[black,name intersections={of=lineA18 and lineB18}] (-0.0368078,-0.409871) to [out=-178.219,in=199.19+90] (intersection-1);
\end{tikzpicture}
%{knotcK11n18, sPD[eX[6, 2, 5, 7, 1, 6], eX[3, 14, 11, 4, 13, 12], eX[10, 15, 2, 11, 14, 3], eX[4, 1, 7, 5, 15, 8], eY[8, 13, 9, 9, 12, 10]]}
\\
$t5_{43}\;(11n_{12})$&$t5_{44}\;(11n_{17})$&$t5_{45}\;(11n_{18})$\\

\begin{tikzpicture}
	
	\draw (0.403386,-3.49002) to [out=-59.1163,in=-153.1] (1.24644,-3.73349);
	\draw (2.07246,-0.930416) to [out=-50.8365,in=85.7059] (2.40645,-1.99394);
	\draw (0.114615,0.) to [out=180.,in=-19.8857] (-0.107781,0.0389858);
	\draw (-1.1386,-1.69697) to [out=140.506,in=-101.712] (-1.47981,-0.727857);
	\draw (0.987055,-2.43019) to [out=1.43142,in=146.352] (1.31765,-2.52567);
	\draw[black] (2.40645,-1.99394) to [out=-94.2941,in=-303.697] (1.78152,-3.46203);
	\draw[black] (1.78152,-3.46203) to [out=-123.697,in=26.8998] (1.24644,-3.73349);
	\draw[green] (1.78152,-3.46203) to [out=116.303,in=-33.6479] (1.31765,-2.52567);
	\draw[black] (1.78152,-3.46203) to [min distance=0.5cm,out=296.303,in=-3.69714] (1.78152,-3.46203);
	\draw[red] (1.78152,-3.46203) to [out=176.303,in=-10.4899] (1.13666,-2.9721);
	\draw (0.902183,-2.90438) to [out=-21.7265,in=169.51] (1.13666,-2.9721);
	\draw (-0.226896,-1.26025) to [out=90.684,in=-91.7754] (-0.22395,-0.95095);
	\draw[black] (-0.435555,-0.648755) to [out=-18.2232,in=-135.074] (-0.252541,-0.611308);
	\draw[black] (-0.252541,-0.611308) to [out=44.926,in=-71.9248] (-0.288266,-0.501846);
	\draw[green] (-0.252541,-0.611308) to [out=284.926,in=88.2246] (-0.22395,-0.95095);
	\draw[black] (-0.252541,-0.611308) to [min distance=0.2cm,out=464.926,in=164.926] (-0.252541,-0.611308);
	\draw[red] (-0.252541,-0.611308) to [out=344.926,in=-160.781] (0.000638573,-0.644962);
	\draw (0.243799,-0.541622) to [out=-153.17,in=19.2195] (0.000638573,-0.644962);
	\draw (0.60826,0.970084) to [out=126.06,in=34.0545] (-0.242021,1.11914);
	\draw (-0.365889,-0.378982) to [out=-43.5077,in=108.075] (-0.288266,-0.501846);
	\draw (-0.567141,-0.548993) to [out=-56.1119,in=161.777] (-0.435555,-0.648755);
	\draw (0.174029,0.372911) to [out=161.895,in=-1.78074] (-0.0368078,0.409871);
	\draw (0.532019,-1.51911) to [out=51.648,in=-115.309] (0.801614,-1.08482);
	\draw[green,name path=lineA16] (0.902183,-2.90438) to [out=158.273,in=-89.316] (-0.226896,-1.26025);
	\draw[black,name path=lineB16] (0.403386,-3.49002) to [out=120.884,in=-128.352] (0.532019,-1.51911);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=15.7839,in=-178.569] (0.987055,-2.43019);
	\draw[red,name intersections={of=lineA16 and lineB16}] (-1.1386,-1.69697) to [out=-39.4943,in=195.784] (intersection-1);
	\draw[green,name path=lineA17] (2.07246,-0.930416) to [out=129.164,in=0.] (0.114615,0.);
	\draw[red,name path=lineB17] (0.801614,-1.08482) to [out=64.691,in=-18.105] (0.174029,0.372911);
	\draw[black,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=32.3455,in=-53.9402] (0.60826,0.970084);
	\draw[black,name intersections={of=lineA17 and lineB17}] (0.243799,-0.541622) to [out=26.8304,in=212.345] (intersection-1);
	\draw[green,name path=lineA18] (-0.567141,-0.548993) to [out=123.888,in=178.219] (-0.0368078,0.409871);
	\draw[red,name path=lineB18] (-1.47981,-0.727857) to [out=78.2882,in=160.114] (-0.107781,0.0389858);
	\draw[black,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=308.254,in=136.492] (-0.365889,-0.378982);
	\draw[black,name intersections={of=lineA18 and lineB18}] (-0.242021,1.11914) to [out=-145.946,in=488.254] (intersection-1);
\end{tikzpicture}
%{knotcK11n20, sPD[eY[7, 1, 4, 8, 15, 5], eX[2, 11, 14, 3, 10, 15], eX[13, 12, 3, 14, 11, 4], eY[5, 2, 6, 6, 1, 7], eY[8, 13, 9, 9, 12, 10]]}
&
\begin{tikzpicture}
	
	\draw (1.71277,-1.10983) to [out=-67.6473,in=37.7529] (1.46655,-2.0321);
	\draw (0.0563973,0.) to [out=180.,in=-2.0643] (-0.0563607,0.00203149);
	\draw (-1.04117,0.521692) to [out=-72.4309,in=141.756] (-0.894557,0.309663);
	\draw[black] (-2.12293,0.705364) to [out=53.1581,in=-154.781] (-0.804072,1.63724);
	\draw[black] (-0.804072,1.63724) to [out=25.2187,in=177.279] (-0.204749,1.60875);
	\draw[green] (-0.804072,1.63724) to [out=-34.7813,in=127.365] (-0.675129,0.711972);
	\draw[black] (-0.804072,1.63724) to [min distance=0.5cm,out=145.219,in=85.2187] (-0.804072,1.63724);
	\draw[red] (-0.804072,1.63724) to [out=-94.7813,in=107.569] (-1.04117,0.521692);
	\draw (-0.675129,0.711972) to [out=-52.6351,in=96.971] (-0.582702,0.485124);
	\draw (0.0921564,-0.290763) to [out=-165.978,in=-34.7077] (-0.139621,-0.248464);
	\draw (0.681849,1.05352) to [out=118.606,in=-2.72077] (-0.204749,1.60875);
	\draw (-2.34271,-0.358255) to [out=103.491,in=-126.842] (-2.12293,0.705364);
	\draw[black] (-1.18309,-0.708939) to [out=-137.143,in=-256.088] (-1.48329,-1.68076);
	\draw[black] (-1.48329,-1.68076) to [out=-76.0878,in=164.968] (-0.90382,-1.83638);
	\draw[green] (-1.48329,-1.68076) to [out=223.912,in=117.005] (-1.51788,-2.5943);
	\draw[black] (-1.48329,-1.68076) to [min distance=0.5cm,out=403.912,in=343.912] (-1.48329,-1.68076);
	\draw[red] (-1.48329,-1.68076) to [out=163.912,in=-76.5087] (-2.34271,-0.358255);
	\draw (-1.51788,-2.5943) to [out=-62.9954,in=-168.396] (-0.657708,-3.0082);
	\draw (-0.90382,-1.83638) to [out=-15.0323,in=143.641] (-0.448621,-2.05541);
	\draw (-1.18309,-0.708939) to [out=42.8568,in=-130.303] (-0.829487,-0.339218);
	\draw (0.0863331,0.266364) to [out=167.175,in=28.0672] (-0.111288,0.239921);
	\draw (0.737698,-1.0821) to [out=-115.61,in=85.716] (0.607404,-1.57017);
	\draw[black] (-0.448621,-2.05541) to [out=-36.3587,in=-282.377] (-0.0699717,-2.8875);
	\draw[black] (-0.0699717,-2.8875) to [out=-102.377,in=11.6043] (-0.657708,-3.0082);
	\draw[green] (-0.0699717,-2.8875) to [out=317.623,in=-142.247] (1.46655,-2.0321);
	\draw[black] (-0.0699717,-2.8875) to [min distance=0.5cm,out=497.623,in=197.623] (-0.0699717,-2.8875);
	\draw[red] (-0.0699717,-2.8875) to [out=377.623,in=-94.284] (0.607404,-1.57017);
	\draw[green,name path=lineA16] (0.0863331,0.266364) to [out=-12.8247,in=64.3896] (0.737698,-1.0821);
	\draw[red,name path=lineB16] (0.681849,1.05352) to [out=-61.3936,in=14.0225] (0.0921564,-0.290763);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=181.498,in=0.] (0.0563973,0.);
	\draw[black,name intersections={of=lineA16 and lineB16}] (1.71277,-1.10983) to [out=112.353,in=361.498] (intersection-1);
	\draw[green,name path=lineA17] (-0.582702,0.485124) to [out=-83.029,in=145.292] (-0.139621,-0.248464);
	\draw[red,name path=lineB17] (-0.111288,0.239921) to [out=-151.933,in=49.6966] (-0.829487,-0.339218);
	\draw[black,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=176.68,in=-38.2436] (-0.894557,0.309663);
	\draw[black,name intersections={of=lineA17 and lineB17}] (-0.0563607,0.00203149) to [out=177.936,in=356.68] (intersection-1);
\end{tikzpicture}
%{knotcK11n28, sPD[eX[13, 2, 6, 14, 1, 7], eX[9, 12, 8, 10, 11, 9], eX[4, 8, 3, 5, 7, 4], eX[5, 3, 12, 6, 2, 13], eY[15, 11, 14, 1, 10, 15]]}
&
\begin{tikzpicture}
	
	\draw (-1.5388,1.97796) to [out=-140.183,in=114.417] (-1.75163,1.04742);
	\draw (0.0563973,0.) to [out=180.,in=2.0643] (-0.0563607,-0.00203149);
	\draw (1.05928,-0.483849) to [out=109.633,in=-36.1793] (0.90513,-0.277239);
	\draw[black] (2.14696,-0.628437) to [out=-124.778,in=-332.717] (0.862525,-1.60721);
	\draw[black] (0.862525,-1.60721) to [out=-152.717,in=-0.656465] (0.262565,-1.60033);
	\draw[green] (0.862525,-1.60721) to [out=147.283,in=-50.5708] (0.700337,-0.687191);
	\draw[black] (0.862525,-1.60721) to [min distance=0.5cm,out=327.283,in=267.283] (0.862525,-1.60721);
	\draw[red] (0.862525,-1.60721) to [out=87.283,in=-70.3666] (1.05928,-0.483849);
	\draw (0.700337,-0.687191) to [out=129.429,in=-80.9647] (0.599799,-0.463819);
	\draw (0.130581,0.253332) to [out=147.357,in=16.0868] (-0.10257,0.287255);
	\draw (0.262565,-1.60033) to [out=179.344,in=-59.3293] (-0.643458,-1.07739);
	\draw (2.14696,-0.628437) to [out=55.2224,in=-74.4444] (2.32829,0.442409);
	\draw[black] (1.15678,0.751095) to [out=44.9211,in=-74.0235] (1.42178,1.7331);
	\draw[black] (1.42178,1.7331) to [out=105.977,in=-12.968] (0.837085,1.86774);
	\draw[green] (1.42178,1.7331) to [out=345.977,in=105.556] (2.32829,0.442409);
	\draw[black] (1.42178,1.7331) to [min distance=0.5cm,out=525.977,in=225.977] (1.42178,1.7331);
	\draw[red] (1.42178,1.7331) to [out=405.977,in=-60.9311] (1.42345,2.6473);
	\draw (0.548922,3.02993) to [out=13.6686,in=119.069] (1.42345,2.6473);
	\draw (0.374292,2.07023) to [out=-34.2944,in=167.032] (0.837085,1.86774);
	\draw (0.81673,0.368877) to [out=51.7609,in=-135.079] (1.15678,0.751095);
	\draw (0.119858,-0.235756) to [out=-149.868,in=-10.7604] (-0.0766823,-0.269301);
	\draw (-0.663569,1.54727) to [out=-92.2197,in=66.4539] (-0.776198,1.05483);
	\draw[black] (0.374292,2.07023) to [out=145.706,in=-100.313] (-0.0340847,2.88815);
	\draw[black] (-0.0340847,2.88815) to [out=79.6871,in=-166.331] (0.548922,3.02993);
	\draw[green] (-0.0340847,2.88815) to [out=199.687,in=87.7803] (-0.663569,1.54727);
	\draw[black] (-0.0340847,2.88815) to [min distance=0.5cm,out=379.687,in=319.687] (-0.0340847,2.88815);
	\draw[red] (-0.0340847,2.88815) to [out=139.687,in=39.8172] (-1.5388,1.97796);
	\draw[green,name path=lineA16] (0.81673,0.368877) to [out=-128.239,in=30.1315] (0.119858,-0.235756);
	\draw[red,name path=lineB16] (0.90513,-0.277239) to [out=143.821,in=0.] (0.0563973,0.);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=41.8874+30,in=-32.6434] (0.130581,0.253332);
	\draw[black,name intersections={of=lineA16 and lineB16}] (0.599799,-0.463819) to [out=99.0353,in=221.887+30] (intersection-1);
	\draw[green,name path=lineA17] (-1.75163,1.04742) to [out=-65.583,in=-177.936] (-0.0563607,-0.00203149);
	\draw[red,name path=lineB17] (-0.776198,1.05483) to [out=-113.546,in=169.24] (-0.0766823,-0.269301);
	\draw[black,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=214.259,in=120.671] (-0.643458,-1.07739);
	\draw[black,name intersections={of=lineA17 and lineB17}] (-0.10257,0.287255) to [out=-163.913,in=394.259] (intersection-1);
\end{tikzpicture}
%{knotcK11n29, sPD[eX[14, 11, 15, 15, 10, 1], eX[4, 8, 3, 5, 7, 4], eX[12, 6, 2, 13, 5, 3], eX[1, 7, 13, 2, 6, 14], eY[8, 12, 9, 9, 11, 10]]}

\\
$t5_{46}\;(11n_{20})$&$t5_{47}\;(11n_{28})$&$t5_{48}\;(11n_{29})$\\
\begin{tikzpicture}
	
	\draw (0.599222,0.866166) to [out=133.796,in=30.0856] (-0.335203,0.998474);
	\draw[black] (1.55382,-1.19357) to [out=95.935,in=-17.1668] (1.04191,-0.457813);
	\draw[black] (1.04191,-0.457813) to [out=162.833,in=49.7313] (0.65409,-0.915626);
	\draw[green] (1.04191,-0.457813) to [out=102.833,in=0.] (0.229737,0.);
	\draw[black] (1.04191,-0.457813) to [min distance=0.5cm,out=282.833,in=222.833] (1.04191,-0.457813);
	\draw[red] (1.04191,-0.457813) to [out=42.8332,in=-46.2037] (0.599222,0.866166);
	\draw (0.229737,0.) to [out=180.,in=-16.1182] (-0.220707,0.0637795);
	\draw (-1.8645,-0.698046) to [out=-114.151,in=49.7313] (-2.10699,-1.08297);
	\draw[black] (-3.00672,-0.805028) to [out=-84.065,in=-245.134] (-2.46738,-2.43168);
	\draw[black] (-2.46738,-2.43168) to [out=-65.1343,in=133.796] (-2.05212,-2.86476);
	\draw[green] (-2.46738,-2.43168) to [out=354.866,in=-180.] (-1.68264,-1.9986);
	\draw[black] (-2.46738,-2.43168) to [min distance=0.5cm,out=534.866,in=234.866] (-2.46738,-2.43168);
	\draw[red] (-2.46738,-2.43168) to [out=414.866,in=-130.269] (-2.10699,-1.08297);
	\draw (-1.23219,-2.06238) to [out=163.882,in=0.00000000276883] (-1.68264,-1.9986);
	\draw (0.65409,-0.915626) to [out=-130.269,in=65.8495] (0.4116,-1.30055);
	\draw (1.55382,-1.19357) to [out=-84.065,in=19.6458] (1.05079,-1.99207);
	\draw (-0.755211,-1.20077) to [out=-98.1249,in=122.115] (-0.717312,-1.37914);
	\draw[black] (-0.898764,-0.891021) to [out=-32.1438,in=-155.134] (-0.712068,-0.898564);
	\draw[black] (-0.712068,-0.898564) to [out=24.8657,in=-98.1249] (-0.697686,-0.79783);
	\draw[green] (-0.712068,-0.898564) to [out=-35.1343,in=147.856] (-0.554133,-1.10757);
	\draw[black] (-0.712068,-0.898564) to [min distance=0.3cm,out=144.866,in=84.8657] (-0.712068,-0.898564);
	\draw[red] (-0.712068,-0.898564) to [out=-95.1343,in=81.8751] (-0.755211,-1.20077);
	\draw (-0.554133,-1.10757) to [out=-32.1438,in=107.616] (-0.442525,-1.25179);
	\draw (-1.1177,-2.99707) to [out=-149.914,in=-46.2037] (-2.05212,-2.86476);
	\draw (-2.50368,-0.00652204) to [out=-160.354,in=95.935] (-3.00672,-0.805028);
	\draw (-0.697686,-0.79783) to [out=81.8751,in=-57.8847] (-0.735586,-0.619453);
	\draw (-0.898764,-0.891021) to [out=147.856,in=-72.384] (-1.01037,-0.746805);
	\draw[green,name path=lineA16] (1.05079,-1.99207) to [out=-160.354,in=-57.8847] (-0.717312,-1.37914);
	\draw[black,name path=lineB16] (-1.1177,-2.99707) to [out=30.0856,in=-72.384] (-0.442525,-1.25179);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=135-90.,in=-114.151] (0.4116,-1.30055);
	\draw[red,name intersections={of=lineA16 and lineB16}] (-1.23219,-2.06238) to [out=-16.1182,in=315.-90] (intersection-1);
	\draw[green,name path=lineA17] (-0.220707,0.0637795) to [out=163.882,in=65.8495] (-1.8645,-0.698046);
	\draw[black,name path=lineB17] (-0.735586,-0.619453) to [out=122.115,in=19.6458] (-2.50368,-0.00652204);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=93.9824,in=-149.914] (-0.335203,0.998474);
	\draw[red,name intersections={of=lineA17 and lineB17}] (-1.01037,-0.746805) to [out=107.616,in=273.982] (intersection-1);
\end{tikzpicture}
%{knotcK11n49, sPD[eX[10, 15, 9, 11, 14, 10], eX[2, 8, 1, 3, 7, 2], eY[8, 12, 6, 9, 11, 7], eY[3, 14, 15, 4, 13, 1], eY[5, 13, 4, 6, 12, 5]]}
&
\begin{tikzpicture}
	
	\draw (0.103809,0.) to [out=180.,in=-34.9337] (-0.0851043,0.059444);
	\draw (0.512169,-0.628345) to [out=102.402,in=-80.0487] (0.444563,-0.286174);
	\draw (1.96986,-1.80845) to [out=-0.386981,in=-167.278] (2.20121,-1.78345);
	\draw (2.78324,-0.214331) to [out=-53.6777,in=113.213] (2.89877,-0.416322);
	\draw (0.972255,0.273364) to [out=-156.466,in=25.984] (0.655529,0.127294);
	\draw[black] (0.444563,-0.286174) to [out=99.9513,in=-40.0244] (0.249082,0.);
	\draw[black] (0.249082,0.) to [out=139.976,in=0.] (0.103809,0.);
	\draw[green] (0.249082,0.) to [out=379.976,in=-154.016] (0.655529,0.127294);
	\draw[black] (0.249082,0.) to [min distance=0.5cm,out=559.976,in=259.976] (0.249082,0.);
	\draw[red] (0.249082,0.) to [out=439.976,in=-54.0647] (0.223842,0.235248);
	\draw (0.223842,0.235248) to [out=125.935,in=-19.131] (0.0648431,0.353322);
	\draw[black] (-0.0851043,0.059444) to [out=145.066,in=-329.172] (-1.00004,0.15056);
	\draw[black] (-1.00004,0.15056) to [out=-149.172,in=96.5889] (-0.931189,-0.445477);
	\draw[green] (-1.00004,0.15056) to [out=90.8276,in=160.869] (0.0648431,0.353322);
	\draw[black] (-1.00004,0.15056) to [min distance=0.5cm,out=270.828,in=-29.1724] (-1.00004,0.15056);
	\draw[red] (-1.00004,0.15056) to [out=150.828,in=-150.654] (-0.0228756,1.3347);
	\draw (1.02423,1.33667) to [out=150.869,in=29.3464] (-0.0228756,1.3347);
	\draw (2.38676,-0.405598) to [out=-74.8156,in=134.351] (2.53289,-0.66109);
	\draw (1.72571,-2.52588) to [out=-37.2013,in=-130.463] (2.59299,-2.43216);
	\draw (1.33681,-0.742703) to [out=61.8077,in=-115.872] (1.5488,-0.327214);
	\draw (3.22085,0.404398) to [out=-16.8634,in=76.3987] (3.65395,-0.35283);
	\draw (1.89204,-1.37518) to [out=20.7509,in=171.584] (2.18467,-1.34355);
	\draw (-0.318266,-1.29446) to [out=155.066,in=-83.4111] (-0.931189,-0.445477);
	\draw[green,name path=lineA16] (0.512169,-0.628345) to [out=-77.5982,in=179.613] (1.96986,-1.80845);
	\draw[red,name path=lineB16] (1.33681,-0.742703) to [out=-118.192,in=142.799] (1.72571,-2.52588);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=210.71,in=-24.9339] (-0.318266,-1.29446);
	\draw[black,name intersections={of=lineA16 and lineB16}] (1.89204,-1.37518) to [out=-159.249,in=390.71] (intersection-1);
	\draw[green,name path=lineA17] (1.5488,-0.327214) to [out=64.1276,in=163.137] (3.22085,0.404398);
	\draw[red,name path=lineB17] (0.972255,0.273364) to [out=23.5335,in=126.322] (2.78324,-0.214331);
	\draw[black,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=273.335,in=105.184] (2.38676,-0.405598);
	\draw[black,name intersections={of=lineA17 and lineB17}] (1.02423,1.33667) to [out=-29.1308,in=453.335] (intersection-1);
	\draw[green,name path=lineA18] (2.53289,-0.66109) to [out=-45.6491,in=49.5366] (2.59299,-2.43216);
	\draw[red,name path=lineB18] (2.89877,-0.416322) to [out=-66.787,in=12.7223] (2.20121,-1.78345);
	\draw[black,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=171.375,in=-8.41557] (2.18467,-1.34355);
	\draw[black,name intersections={of=lineA18 and lineB18}] (3.65395,-0.35283) to [out=-103.601,in=351.375] (intersection-1);
\end{tikzpicture}
%{knotcK11n62, sPD[eX[2, 15, 11, 3, 14, 12], eX[12, 10, 4, 13, 9, 5], eX[10, 14, 3, 11, 13, 4], eY[5, 2, 6, 6, 1, 7], eY[7, 1, 8, 8, 15, 9]]}
&
\begin{tikzpicture}
	
	\draw (0.103809,0.) to [out=180.,in=-34.9337] (-0.0851043,0.059444);
	\draw (0.444563,-0.286174) to [out=-80.0487,in=102.402] (0.512169,-0.628345);
	\draw (2.20121,-1.78345) to [out=-167.278,in=-0.386981] (1.96986,-1.80845);
	\draw (2.78324,-0.214331) to [out=-53.6777,in=113.213] (2.89877,-0.416322);
	\draw (0.655529,0.127294) to [out=25.984,in=-156.466] (0.972255,0.273364);
	\draw[black] (0.444563,-0.286174) to [out=99.9513,in=-40.0244] (0.249082,0.);
	\draw[black] (0.249082,0.) to [out=139.976,in=0.] (0.103809,0.);
	\draw[green] (0.249082,0.) to [out=79.9756,in=-54.0647] (0.223842,0.235248);
	\draw[black] (0.249082,0.) to [min distance=0.5cm,out=259.976,in=199.976] (0.249082,0.);
	\draw[red] (0.249082,0.) to [out=19.9756,in=-154.016] (0.655529,0.127294);
	\draw (0.223842,0.235248) to [out=125.935,in=-19.131] (0.0648431,0.353322);
	\draw[black] (-0.0851043,0.059444) to [out=145.066,in=-329.172] (-1.00004,0.15056);
	\draw[black] (-1.00004,0.15056) to [out=-149.172,in=96.5889] (-0.931189,-0.445477);
	\draw[green] (-1.00004,0.15056) to [out=150.828,in=-150.654] (-0.0228756,1.3347);
	\draw[black] (-1.00004,0.15056) to [min distance=0.5cm,out=330.828,in=270.828] (-1.00004,0.15056);
	\draw[red] (-1.00004,0.15056) to [out=90.8276,in=160.869] (0.0648431,0.353322);
	\draw (-0.0228756,1.3347) to [out=29.3464,in=150.869] (1.02423,1.33667);
	\draw (2.38676,-0.405598) to [out=-74.8156,in=134.351] (2.53289,-0.66109);
	\draw (2.59299,-2.43216) to [out=-130.463,in=-37.2013] (1.72571,-2.52588);
	\draw (1.5488,-0.327214) to [out=-115.872,in=61.8077] (1.33681,-0.742703);
	\draw (3.22085,0.404398) to [out=-16.8634,in=76.3987] (3.65395,-0.35283);
	\draw (2.18467,-1.34355) to [out=171.584,in=20.7509] (1.89204,-1.37518);
	\draw (-0.931189,-0.445477) to [out=-83.4111,in=155.066] (-0.318266,-1.29446);
	\draw[green,name path=lineA16] (1.89204,-1.37518) to [out=-159.249,in=-24.9339] (-0.318266,-1.29446);
	\draw[red,name path=lineB16] (1.96986,-1.80845) to [out=179.613,in=-77.5982] (0.512169,-0.628345);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=77.3396,in=-118.192] (1.33681,-0.742703);
	\draw[black,name intersections={of=lineA16 and lineB16}] (1.72571,-2.52588) to [out=142.799,in=257.34] (intersection-1);
	\draw[green,name path=lineA17] (2.53289,-0.66109) to [out=-45.6491,in=49.5366] (2.59299,-2.43216);
	\draw[red,name path=lineB17] (2.89877,-0.416322) to [out=-66.787,in=12.7223] (2.20121,-1.78345);
	\draw[black,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=171.375,in=-8.41557] (2.18467,-1.34355);
	\draw[black,name intersections={of=lineA17 and lineB17}] (3.65395,-0.35283) to [out=-103.601,in=351.375] (intersection-1);
	\draw[green,name path=lineA18] (2.78324,-0.214331) to [out=126.322,in=23.5335] (0.972255,0.273364);
	\draw[red,name path=lineB18] (2.38676,-0.405598) to [out=105.184,in=-29.1308] (1.02423,1.33667);
	\draw[black,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=64.359,in=163.137] (3.22085,0.404398);
	\draw[black,name intersections={of=lineA18 and lineB18}] (1.5488,-0.327214) to [out=64.1276,in=244.359] (intersection-1);
\end{tikzpicture}
%{knotcK11n63, sPD[eX[6, 2, 5, 7, 1, 6], eX[8, 1, 7, 9, 15, 8], eX[4, 13, 9, 5, 12, 10], eX[10, 14, 3, 11, 13, 4], eX[14, 12, 2, 15, 11, 3]]}
\\
$t5_{49}\;(11n_{49})$&$t5_{50}\;(11n_{62})$&$t5_{51}\;(11n_{63})$\\
\begin{tikzpicture}
	
	\draw (-2.13243,-0.86915) to [out=179.785,in=-76.8742] (-2.86868,-0.28257);
	\draw (0.0777822,0.) to [out=180.,in=43.1361] (-0.0567602,-0.0531823);
	\draw (0.16927,-0.138407) to [out=-113.07,in=32.0327] (0.084856,-0.237178);
	\draw (-1.76536,-0.00980985) to [out=133.956,in=-31.0453] (-2.11308,0.26722);
	\draw[black] (-2.86868,-0.28257) to [out=103.126,in=-96.9913] (-2.86778,1.42017);
	\draw[black] (-2.86778,1.42017) to [out=83.0087,in=-117.108] (-2.59438,1.95425);
	\draw[green] (-2.86778,1.42017) to [out=323.009,in=148.955] (-2.11308,0.26722);
	\draw[black] (-2.86778,1.42017) to [min distance=0.5cm,out=503.009,in=203.009] (-2.86778,1.42017);
	\draw[red] (-2.86778,1.42017) to [out=383.009,in=-162.937] (-1.99401,1.23818);
	\draw (-1.58966,1.42298) to [out=-147.938,in=17.0626] (-1.99401,1.23818);
	\draw (0.67111,1.34055) to [out=138.738,in=-29.0351] (0.476503,1.47757);
	\draw (0.377284,-0.0202859) to [out=-7.7497,in=-152.852] (0.505356,0.00160367);
	\draw[black] (0.16927,-0.138407) to [out=66.9301,in=-56.5349] (0.153001,0.);
	\draw[black] (0.153001,0.) to [out=123.465,in=0.] (0.0777822,0.);
	\draw[green] (0.153001,0.) to [out=63.4651,in=-120.82] (0.305295,0.129194);
	\draw[black] (0.153001,0.) to [min distance=0.2cm,out=243.465,in=183.465] (0.153001,0.);
	\draw[red] (0.153001,0.) to [out=3.46507,in=172.25] (0.377284,-0.0202859);
	\draw (0.305295,0.129194) to [out=59.1804,in=-163.956] (0.419898,0.217489);
	\draw (1.33077,1.72441) to [out=101.653,in=8.04999] (0.615491,2.22802);
	\draw (-0.798164,0.318802) to [out=83.5754,in=-97.558] (-0.730521,0.870405);
	\draw (1.09318,-0.550683) to [out=-113.577,in=-7.24288] (0.257986,-1.02495);
	\draw (0.439884,0.943732) to [out=160.803,in=-51.0997] (0.180876,1.12609);
	\draw (-1.73821,2.34555) to [out=166.233,in=62.8915] (-2.59438,1.95425);
	\draw[green,name path=lineA16] (-1.58966,1.42298) to [out=32.0617,in=150.965] (0.476503,1.47757);
	\draw[red,name path=lineB16] (-1.73821,2.34555) to [out=-13.7672,in=128.9] (0.180876,1.12609);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=248.599,in=82.442] (-0.730521,0.870405);
	\draw[black,name intersections={of=lineA16 and lineB16}] (0.615491,2.22802) to [out=-171.95,in=428.599] (intersection-1);
	\draw[green,name path=lineA17] (0.67111,1.34055) to [out=-41.2618,in=27.1478] (0.505356,0.00160367);
	\draw[red,name path=lineB17] (1.33077,1.72441) to [out=-78.3468,in=16.0444] (0.419898,0.217489);
	\draw[black,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=154.4,in=-19.1972] (0.439884,0.943732);
	\draw[black,name intersections={of=lineA17 and lineB17}] (1.09318,-0.550683) to [out=66.4233,in=334.4] (intersection-1);
	\draw[green,name path=lineA18] (-2.13243,-0.86915) to [out=-0.215416,in=-136.864] (-0.0567602,-0.0531823);
	\draw[red,name path=lineB18] (-1.76536,-0.00980985) to [out=-46.0443,in=-147.967] (0.084856,-0.237178);
	\draw[black,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=268.546,in=172.757] (0.257986,-1.02495);
	\draw[black,name intersections={of=lineA18 and lineB18}] (-0.798164,0.318802) to [out=-96.4246,in=448.546] (intersection-1);
\end{tikzpicture}
%{knotcK11n68, sPD[eX[9, 3, 8, 10, 2, 9], eX[7, 14, 10, 8, 13, 11], eX[1, 13, 3, 2, 12, 4], eX[6, 12, 14, 7, 11, 15], eY[4, 1, 5, 5, 15, 6]]}
&
\begin{tikzpicture}
	
	\draw (0.103809,0.) to [out=180.,in=-34.9337] (-0.0851043,0.059444);
	\draw (0.444563,-0.286174) to [out=-80.0487,in=102.402] (0.512169,-0.628345);
	\draw (1.96986,-1.80845) to [out=-0.386981,in=-167.278] (2.20121,-1.78345);
	\draw (2.78324,-0.214331) to [out=-53.6777,in=113.213] (2.89877,-0.416322);
	\draw (0.655529,0.127294) to [out=25.984,in=-156.466] (0.972255,0.273364);
	\draw[black] (0.444563,-0.286174) to [out=99.9513,in=-40.0244] (0.249082,0.);
	\draw[black] (0.249082,0.) to [out=139.976,in=0.] (0.103809,0.);
	\draw[green] (0.249082,0.) to [out=79.9756,in=-54.0647] (0.223842,0.235248);
	\draw[black] (0.249082,0.) to [min distance=0.5cm,out=259.976,in=199.976] (0.249082,0.);
	\draw[red] (0.249082,0.) to [out=19.9756,in=-154.016] (0.655529,0.127294);
	\draw (0.223842,0.235248) to [out=125.935,in=-19.131] (0.0648431,0.353322);
	\draw[black] (-0.0851043,0.059444) to [out=145.066,in=-329.172] (-1.00004,0.15056);
	\draw[black] (-1.00004,0.15056) to [out=-149.172,in=96.5889] (-0.931189,-0.445477);
	\draw[green] (-1.00004,0.15056) to [out=150.828,in=-150.654] (-0.0228756,1.3347);
	\draw[black] (-1.00004,0.15056) to [min distance=0.5cm,out=330.828,in=270.828] (-1.00004,0.15056);
	\draw[red] (-1.00004,0.15056) to [out=90.8276,in=160.869] (0.0648431,0.353322);
	\draw (-0.0228756,1.3347) to [out=29.3464,in=150.869] (1.02423,1.33667);
	\draw (2.38676,-0.405598) to [out=-74.8156,in=134.351] (2.53289,-0.66109);
	\draw (1.72571,-2.52588) to [out=-37.2013,in=-130.463] (2.59299,-2.43216);
	\draw (1.33681,-0.742703) to [out=61.8077,in=-115.872] (1.5488,-0.327214);
	\draw (3.22085,0.404398) to [out=-16.8634,in=76.3987] (3.65395,-0.35283);
	\draw (1.89204,-1.37518) to [out=20.7509,in=171.584] (2.18467,-1.34355);
	\draw (-0.931189,-0.445477) to [out=-83.4111,in=155.066] (-0.318266,-1.29446);
	\draw[green,name path=lineA16] (2.53289,-0.66109) to [out=-45.6491,in=49.5366] (2.59299,-2.43216);
	\draw[black,name path=lineB16] (2.89877,-0.416322) to [out=-66.787,in=12.7223] (2.20121,-1.78345);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=171.375,in=-8.41557] (2.18467,-1.34355);
	\draw[red,name intersections={of=lineA16 and lineB16}] (3.65395,-0.35283) to [out=-103.601,in=351.375] (intersection-1);
	\draw[green,name path=lineA17] (1.5488,-0.327214) to [out=64.1276,in=163.137] (3.22085,0.404398);
	\draw[black,name path=lineB17] (0.972255,0.273364) to [out=23.5335,in=126.322] (2.78324,-0.214331);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=273.335,in=105.184] (2.38676,-0.405598);
	\draw[red,name intersections={of=lineA17 and lineB17}] (1.02423,1.33667) to [out=-29.1308,in=453.335] (intersection-1);
	\draw[green,name path=lineA18] (0.512169,-0.628345) to [out=-77.5982,in=179.613] (1.96986,-1.80845);
	\draw[red,name path=lineB18] (1.33681,-0.742703) to [out=-118.192,in=142.799] (1.72571,-2.52588);
	\draw[black,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=210.71,in=-24.9339] (-0.318266,-1.29446);
	\draw[black,name intersections={of=lineA18 and lineB18}] (1.89204,-1.37518) to [out=-159.249,in=390.71] (intersection-1);
\end{tikzpicture}
%{knotcK11n79, sPD[eX[6, 2, 5, 7, 1, 6], eX[8, 1, 7, 9, 15, 8], eX[2, 15, 11, 3, 14, 12], eY[12, 5, 9, 13, 4, 10], eY[10, 4, 13, 11, 3, 14]]}
&
\begin{tikzpicture}
	
	\draw (0.599222,-0.866166) to [out=-133.796,in=-30.0856] (-0.335203,-0.998474);
	\draw[black] (-1.8241,0.71528) to [out=-67.9468,in=-181.049] (-1.12806,0.150562);
	\draw[black] (-1.12806,0.150562) to [out=-1.04865,in=-114.151] (-0.882574,0.698046);
	\draw[green] (-1.12806,0.150562) to [out=238.951,in=149.914] (-0.335203,-0.998474);
	\draw[black] (-1.12806,0.150562) to [min distance=0.5cm,out=418.951,in=118.951] (-1.12806,0.150562);
	\draw[red] (-1.12806,0.150562) to [out=298.951,in=-163.882] (-0.220707,-0.0637795);
	\draw (0.229737,0.) to [out=180.,in=16.1182] (-0.220707,-0.0637795);
	\draw (1.72351,1.62534) to [out=-114.151,in=81.9677] (1.59742,1.18823);
	\draw[black] (2.66503,1.60811) to [out=112.053,in=-49.0162] (1.69531,3.02108);
	\draw[black] (1.69531,3.02108) to [out=130.984,in=-30.0856] (1.17614,3.32186);
	\draw[green] (1.69531,3.02108) to [out=250.984,in=65.8495] (1.72351,1.62534);
	\draw[black] (1.69531,3.02108) to [min distance=0.5cm,out=430.984,in=370.984] (1.69531,3.02108);
	\draw[red] (1.69531,3.02108) to [out=190.984,in=16.1182] (1.06164,2.38717);
	\draw (1.06164,2.38717) to [out=-163.882,in=0.00000000275576] (0.6112,2.32339);
	\draw (-0.756479,1.13516) to [out=-98.0323,in=65.8495] (-0.882574,0.698046);
	\draw (-1.56252,1.62205) to [out=-144.236,in=112.053] (-1.8241,0.71528);
	\draw (0.392169,1.36323) to [out=97.9932,in=-41.7665] (0.306238,1.52407);
	\draw[black] (0.61607,1.10551) to [out=163.974,in=-319.016] (0.434618,1.06093);
	\draw[black] (0.434618,1.06093) to [out=-139.016,in=97.9932] (0.448768,0.96016);
	\draw[green] (0.434618,1.06093) to [out=160.984,in=-16.0256] (0.224867,1.21788);
	\draw[black] (0.434618,1.06093) to [min distance=0.2cm,out=340.984,in=280.984] (0.434618,1.06093);
	\draw[red] (0.434618,1.06093) to [out=100.984,in=-82.0068] (0.392169,1.36323);
	\draw (0.224867,1.21788) to [out=163.974,in=-56.2658] (0.0776084,1.32544);
	\draw (1.17614,3.32186) to [out=149.914,in=46.2037] (0.241716,3.18955);
	\draw (2.66503,1.60811) to [out=-67.9468,in=35.7639] (2.40346,0.701336);
	\draw (0.448768,0.96016) to [out=-82.0068,in=138.233] (0.534699,0.799316);
	\draw (0.61607,1.10551) to [out=-16.0256,in=123.734] (0.763329,0.997948);
	\draw[green,name path=lineA16] (2.40346,0.701336) to [out=-144.236,in=-41.7665] (0.534699,0.799316);
	\draw[black,name path=lineB16] (0.599222,-0.866166) to [out=46.2037,in=-56.2658] (0.763329,0.997948);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=135.-90,in=-98.0323] (1.59742,1.18823);
	\draw[red,name intersections={of=lineA16 and lineB16}] (0.229737,0.) to [out=0.,in=315.-90] (intersection-1);
	\draw[green,name path=lineA17] (0.6112,2.32339) to [out=-180.,in=81.9677] (-0.756479,1.13516);
	\draw[black,name path=lineB17] (0.306238,1.52407) to [out=138.233,in=35.7639] (-1.56252,1.62205);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=110.101,in=-133.796] (0.241716,3.18955);
	\draw[red,name intersections={of=lineA17 and lineB17}] (0.0776084,1.32544) to [out=123.734,in=290.101] (intersection-1);
\end{tikzpicture}
%{knotcK11n83, sPD[eX[10, 15, 9, 11, 14, 10], eX[4, 13, 5, 5, 12, 6], eY[13, 1, 3, 14, 15, 4], eY[6, 9, 11, 7, 8, 12], eY[1, 8, 2, 2, 7, 3]]}
\\
$t5_{52}\;(11n_{68})$&$t5_{53}\;(11n_{79})$&$t5_{54}\;(11n_{83})$\\
\begin{tikzpicture}
	
	\draw (0.599222,-0.866166) to [out=-133.796,in=-30.0856] (-0.335203,-0.998474);
	\draw[black] (-1.8241,0.71528) to [out=-67.9468,in=-181.049] (-1.12806,0.150562);
	\draw[black] (-1.12806,0.150562) to [out=-1.04865,in=-114.151] (-0.882574,0.698046);
	\draw[green] (-1.12806,0.150562) to [out=238.951,in=149.914] (-0.335203,-0.998474);
	\draw[black] (-1.12806,0.150562) to [min distance=0.5cm,out=418.951,in=118.951] (-1.12806,0.150562);
	\draw[red] (-1.12806,0.150562) to [out=298.951,in=-163.882] (-0.220707,-0.0637795);
	\draw (0.229737,0.) to [out=180.,in=16.1182] (-0.220707,-0.0637795);
	\draw (1.59742,1.18823) to [out=81.9677,in=-114.151] (1.72351,1.62534);
	\draw[black] (2.66503,1.60811) to [out=112.053,in=-49.0162] (1.69531,3.02108);
	\draw[black] (1.69531,3.02108) to [out=130.984,in=-30.0856] (1.17614,3.32186);
	\draw[green] (1.69531,3.02108) to [out=190.984,in=16.1182] (1.06164,2.38717);
	\draw[black] (1.69531,3.02108) to [min distance=0.5cm,out=370.984,in=70.9838] (1.69531,3.02108);
	\draw[red] (1.69531,3.02108) to [out=250.984,in=65.8495] (1.72351,1.62534);
	\draw (0.6112,2.32339) to [out=0.00000000275582,in=-163.882] (1.06164,2.38717);
	\draw (-0.756479,1.13516) to [out=-98.0323,in=65.8495] (-0.882574,0.698046);
	\draw (-1.56252,1.62205) to [out=-144.236,in=112.053] (-1.8241,0.71528);
	\draw (0.306238,1.52407) to [out=-41.7665,in=97.9932] (0.392169,1.36323);
	\draw[black] (0.61607,1.10551) to [out=163.974,in=-319.016] (0.434618,1.06093);
	\draw[black] (0.434618,1.06093) to [out=-139.016,in=97.9932] (0.448768,0.96016);
	\draw[green] (0.434618,1.06093) to [out=100.984,in=-82.0068] (0.392169,1.36323);
	\draw[black] (0.434618,1.06093) to [min distance=0.2cm,out=280.984,in=-19.0162] (0.434618,1.06093);
	\draw[red] (0.434618,1.06093) to [out=160.984,in=-16.0256] (0.224867,1.21788);
	\draw (0.0776084,1.32544) to [out=-56.2658,in=163.974] (0.224867,1.21788);
	\draw (0.241716,3.18955) to [out=46.2037,in=149.914] (1.17614,3.32186);
	\draw (2.40346,0.701336) to [out=35.7639,in=-67.9468] (2.66503,1.60811);
	\draw (0.534699,0.799316) to [out=138.233,in=-82.0068] (0.448768,0.96016);
	\draw (0.763329,0.997948) to [out=123.734,in=-16.0256] (0.61607,1.10551);
	\draw[green,name path=lineA16] (-1.56252,1.62205) to [out=35.7639,in=138.233] (0.306238,1.52407);
	\draw[black,name path=lineB16] (0.241716,3.18955) to [out=-133.796,in=123.734] (0.0776084,1.32544);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=135.+90,in=81.9677] (-0.756479,1.13516);
	\draw[red,name intersections={of=lineA16 and lineB16}] (0.6112,2.32339) to [out=-180.,in=315.+90] (intersection-1);
	\draw[green,name path=lineA17] (0.229737,0.) to [out=0.,in=-98.0323] (1.59742,1.18823);
	\draw[black,name path=lineB17] (0.534699,0.799316) to [out=-41.7665,in=-144.236] (2.40346,0.701336);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=290.101,in=46.2037] (0.599222,-0.866166);
	\draw[red,name intersections={of=lineA17 and lineB17}] (0.763329,0.997948) to [out=-56.2658,in=470.101] (intersection-1);
\end{tikzpicture}
%{knotcK11n91, sPD[eY[8, 12, 6, 9, 11, 7], eY[3, 14, 15, 4, 13, 1], eY[9, 15, 10, 10, 14, 11], eY[5, 13, 4, 6, 12, 5], eY[1, 8, 2, 2, 7, 3]]}
&
\begin{tikzpicture}[scale=0.75]
	
	\draw (-3.05422,-0.0403418) to [out=-79.9772,in=176.654] (-2.35081,-0.666209);
	\draw (0.167905,0.) to [out=180.,in=32.5638] (-0.141509,-0.0903728);
	\draw (2.33983,0.703821) to [out=35.9102,in=-67.4591] (2.59578,1.60989);
	\draw (0.145913,3.09226) to [out=49.2281,in=152.597] (1.07042,3.27051);
	\draw (-0.849087,1.00224) to [out=-100.144,in=80.1328] (-0.947223,0.445991);
	\draw (0.757777,-1.03332) to [out=-120.56,in=-26.8762] (-0.0824787,-1.27874);
	\draw (0.176161,1.30169) to [out=-47.2925,in=132.431] (0.558264,0.88571);
	\draw (-2.66245,2.18022) to [out=59.9663,in=163.336] (-1.78735,2.5276);
	\draw (-2.09926,1.43387) to [out=14.1091,in=-150.807] (-1.68533,1.59818);
	\draw (0.560178,2.25404) to [out=3.37093,in=-161.545] (0.997483,2.33836);
	\draw[black] (1.07042,3.27051) to [out=-27.4026,in=-227.431] (2.36578,2.16406);
	\draw[black] (2.36578,2.16406) to [out=-47.4308,in=112.541] (2.59578,1.60989);
	\draw[green] (2.36578,2.16406) to [out=192.569,in=18.4547] (0.997483,2.33836);
	\draw[black] (2.36578,2.16406) to [min distance=0.5cm,out=372.569,in=72.5692] (2.36578,2.16406);
	\draw[red] (2.36578,2.16406) to [out=252.569,in=66.6837] (1.66081,1.61622);
	\draw (1.53973,1.18763) to [out=81.7675,in=-113.316] (1.66081,1.61622);
	\draw (0.257579,-0.455167) to [out=-157.709,in=10.2731] (0.0279021,-0.52225);
	\draw (-2.26963,0.468231) to [out=-34.12,in=130.796] (-1.93691,0.172187);
	\draw[black] (-2.09926,1.43387) to [out=-165.891,in=-52.9623] (-2.96276,1.66078);
	\draw[black] (-2.96276,1.66078) to [out=127.038,in=-120.034] (-2.66245,2.18022);
	\draw[green] (-2.96276,1.66078) to [out=247.038,in=145.88] (-2.26963,0.468231);
	\draw[black] (-2.96276,1.66078) to [min distance=0.5cm,out=427.038,in=367.038] (-2.96276,1.66078);
	\draw[red] (-2.96276,1.66078) to [out=187.038,in=100.023] (-3.05422,-0.0403418);
	\draw[green,name path=lineA16] (-2.35081,-0.666209) to [out=-3.34649,in=-147.436] (-0.141509,-0.0903728);
	\draw[red,name path=lineB16] (-1.93691,0.172187) to [out=-49.2037,in=-169.727] (0.0279021,-0.52225);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=261.68,in=153.124] (-0.0824787,-1.27874);
	\draw[black,name intersections={of=lineA16 and lineB16}] (-0.947223,0.445991) to [out=-99.8672,in=441.68] (intersection-1);
	\draw[green,name path=lineA17] (-1.68533,1.59818) to [out=29.1928,in=-176.629] (0.560178,2.25404);
	\draw[black,name path=lineB17] (-1.78735,2.5276) to [out=-16.6644,in=132.707] (0.176161,1.30169);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=263.353,in=79.8563] (-0.849087,1.00224);
	\draw[red,name intersections={of=lineA17 and lineB17}] (0.145913,3.09226) to [out=-130.772,in=443.353] (intersection-1);
	\draw[green,name path=lineA18] (1.53973,1.18763) to [out=-98.2325,in=22.2907] (0.257579,-0.455167);
	\draw[red,name path=lineB18] (2.33983,0.703821) to [out=-144.09,in=0.] (0.167905,0.);
	\draw[black,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=119.1,in=-47.5691] (0.558264,0.88571);
	\draw[black,name intersections={of=lineA18 and lineB18}] (0.757777,-1.03332) to [out=59.44,in=299.1] (intersection-1);
\end{tikzpicture}
%{knotcK11n100, sPD[eX[14, 9, 15, 15, 8, 1], eY[9, 8, 4, 10, 7, 5], eX[12, 7, 2, 13, 6, 3], eX[1, 6, 13, 2, 5, 14], eY[10, 4, 11, 11, 3, 12]]}
&
\begin{tikzpicture}[scale=0.75]
	
	\draw (2.33983,-0.703821) to [out=-35.9102,in=67.4591] (2.59578,-1.60989);
	\draw (0.167905,0.) to [out=180.,in=-32.5638] (-0.141509,0.0903728);
	\draw (-2.35081,0.666209) to [out=-176.654,in=79.9772] (-3.05422,0.0403418);
	\draw (-1.78735,-2.5276) to [out=-163.336,in=-59.9663] (-2.66245,-2.18022);
	\draw (0.558264,-0.88571) to [out=-132.431,in=47.2925] (0.176161,-1.30169);
	\draw (0.757777,1.03332) to [out=120.56,in=26.8762] (-0.0824787,1.27874);
	\draw (-0.947223,-0.445991) to [out=-80.1328,in=100.144] (-0.849087,-1.00224);
	\draw (0.145913,-3.09226) to [out=-49.2281,in=-152.597] (1.07042,-3.27051);
	\draw (0.560178,-2.25404) to [out=-3.37093,in=161.545] (0.997483,-2.33836);
	\draw (-1.68533,-1.59818) to [out=150.807,in=-14.1091] (-2.09926,-1.43387);
	\draw[black] (-2.66245,-2.18022) to [out=120.034,in=-79.9946] (-3.15864,-0.550501);
	\draw[black] (-3.15864,-0.550501) to [out=100.005,in=-100.023] (-3.05422,0.0403418);
	\draw[green] (-3.15864,-0.550501) to [out=340.005,in=165.891] (-2.09926,-1.43387);
	\draw[black] (-3.15864,-0.550501) to [min distance=0.5cm,out=520.005,in=220.005] (-3.15864,-0.550501);
	\draw[red] (-3.15864,-0.550501) to [out=400.005,in=-145.88] (-2.26963,-0.468231);
	\draw (-1.93691,-0.172187) to [out=-130.796,in=34.12] (-2.26963,-0.468231);
	\draw (0.257579,0.455167) to [out=157.709,in=-10.2731] (0.0279021,0.52225);
	\draw (1.53973,-1.18763) to [out=-81.7675,in=113.316] (1.66081,-1.61622);
	\draw[black] (0.997483,-2.33836) to [out=-18.4547,in=-265.526] (1.6031,-2.99437);
	\draw[black] (1.6031,-2.99437) to [out=-85.526,in=27.4026] (1.07042,-3.27051);
	\draw[green] (1.6031,-2.99437) to [out=334.474,in=-112.541] (2.59578,-1.60989);
	\draw[black] (1.6031,-2.99437) to [min distance=0.5cm,out=514.474,in=214.474] (1.6031,-2.99437);
	\draw[red] (1.6031,-2.99437) to [out=394.474,in=-66.6837] (1.66081,-1.61622);
	\draw[green,name path=lineA16] (0.257579,0.455167) to [out=-22.2907,in=98.2325] (1.53973,-1.18763);
	\draw[red,name path=lineB16] (0.757777,1.03332) to [out=-59.44,in=47.5691] (0.558264,-0.88571);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=199.396,in=0.] (0.167905,0.);
	\draw[black,name intersections={of=lineA16 and lineB16}] (2.33983,-0.703821) to [out=144.09,in=379.396] (intersection-1);
	\draw[green,name path=lineA17] (-0.141509,0.0903728) to [out=147.436,in=3.34649] (-2.35081,0.666209);
	\draw[black,name path=lineB17] (-0.947223,-0.445991) to [out=99.8672,in=-153.124] (-0.0824787,1.27874);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=51.6068,in=169.727] (0.0279021,0.52225);
	\draw[red,name intersections={of=lineA17 and lineB17}] (-1.93691,-0.172187) to [out=49.2037,in=231.607] (intersection-1);
	\draw[green,name path=lineA18] (-1.78735,-2.5276) to [out=16.6644,in=-132.707] (0.176161,-1.30169);
	\draw[red,name path=lineB18] (-1.68533,-1.59818) to [out=-29.1928,in=176.629] (0.560178,-2.25404);
	\draw[black,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=279.05,in=130.772] (0.145913,-3.09226);
	\draw[black,name intersections={of=lineA18 and lineB18}] (-0.849087,-1.00224) to [out=-79.8563,in=459.05] (intersection-1);
\end{tikzpicture}
%{knotcK11n101, sPD[eX[13, 2, 5, 14, 1, 6], eY[2, 7, 12, 3, 6, 13], eX[4, 8, 9, 5, 7, 10], eY[10, 4, 11, 11, 3, 12], eY[15, 9, 14, 1, 8, 15]]}

\\
$t5_{55}\;(11n_{91})$&$t5_{56}\;(11n_{100})$&$t5_{57}\;(11n_{101})$\\
\begin{tikzpicture}
	
	\draw (0.642723,-1.02862) to [out=-120.999,in=-10.062] (-0.257059,-1.4381);
	\draw[black] (-0.435608,-0.569651) to [out=-146.702,in=-45.7068] (-1.09694,-0.735221);
	\draw[black] (-1.09694,-0.735221) to [out=134.293,in=-124.711] (-0.755273,-0.242001);
	\draw[green] (-1.09694,-0.735221) to [out=194.293,in=-73.7496] (-1.7744,-0.0763821);
	\draw[black] (-1.09694,-0.735221) to [min distance=0.5cm,out=374.293,in=74.2932] (-1.09694,-0.735221);
	\draw[red] (-1.09694,-0.735221) to [out=254.293,in=169.938] (-0.257059,-1.4381);
	\draw (-1.54925,0.952976) to [out=-130.927,in=106.25] (-1.7744,-0.0763821);
	\draw[black] (-0.519148,0.684703) to [out=101.732,in=-151.394] (-0.335337,1.43894);
	\draw[black] (-0.335337,1.43894) to [out=28.6059,in=135.48] (0.0924683,1.01825);
	\draw[green] (-0.335337,1.43894) to [out=148.606,in=49.0734] (-1.54925,0.952976);
	\draw[black] (-0.335337,1.43894) to [min distance=0.5cm,out=328.606,in=268.606] (-0.335337,1.43894);
	\draw[red] (-0.335337,1.43894) to [out=88.6059,in=177.65] (0.435849,1.81043);
	\draw (0.435849,1.81043) to [out=-2.34992,in=97.1936] (1.11048,1.19055);
	\draw (0.0607442,0.) to [out=180.,in=-17.2675] (-0.0580064,0.0180308);
	\draw (-0.570425,-0.0585678) to [out=-145.729,in=55.2887] (-0.755273,-0.242001);
	\draw (-0.435608,-0.569651) to [out=33.2978,in=-132.92] (-0.28692,-0.444049);
	\draw (0.108195,-0.334112) to [out=-163.834,in=-2.69246] (-0.0686493,-0.355002);
	\draw (0.0924683,1.01825) to [out=-44.5198,in=139.363] (0.350117,0.78151);
	\draw (-0.519148,0.684703) to [out=-78.2684,in=109.96] (-0.430904,0.373803);
	\draw (-0.201538,-0.1526) to [out=-62.8724,in=85.4772] (-0.188193,-0.21937);
	\draw[black] (-0.0686493,-0.355002) to [out=177.308,in=-337.806] (-0.242679,-0.396474);
	\draw[black] (-0.242679,-0.396474) to [out=-157.806,in=47.0801] (-0.28692,-0.444049);
	\draw[green] (-0.242679,-0.396474) to [out=82.1938,in=-94.5228] (-0.188193,-0.21937);
	\draw[black] (-0.242679,-0.396474) to [min distance=0.5cm,out=262.194,in=-37.8062] (-0.242679,-0.396474);
	\draw[red] (-0.242679,-0.396474) to [out=142.194,in=-49.5637] (-0.282714,-0.250003);
	\draw (-0.310255,-0.183368) to [out=-85.5239,in=130.436] (-0.282714,-0.250003);
	\draw (0.0843379,0.236787) to [out=168.62,in=23.8881] (-0.0696832,0.219909);
	\draw[green,name path=lineA16] (-0.310255,-0.183368) to [out=94.4761,in=-156.112] (-0.0696832,0.219909);
	\draw[black,name path=lineB16] (-0.570425,-0.0585678) to [out=34.2712,in=162.733] (-0.0580064,0.0180308);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=299.08,in=117.128] (-0.201538,-0.1526);
	\draw[red,name intersections={of=lineA16 and lineB16}] (-0.430904,0.373803) to [out=-70.0399,in=479.08] (intersection-1);
	\draw[green,name path=lineA17] (1.11048,1.19055) to [out=-82.8064,in=0.] (0.0607442,0.);
	\draw[black,name path=lineB17] (0.642723,-1.02862) to [out=59.0014,in=-11.3804] (0.0843379,0.236787);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=34.1499,in=-40.6365] (0.350117,0.78151);
	\draw[red,name intersections={of=lineA17 and lineB17}] (0.108195,-0.334112) to [out=16.1663,in=214.15] (intersection-1);
\end{tikzpicture}
%{knotcK11n102, sPD[eX[3, 11, 4, 4, 10, 5], eY[5, 1, 9, 6, 15, 10], eY[14, 7, 11, 15, 6, 12], eY[2, 8, 1, 3, 7, 2], eY[12, 9, 13, 13, 8, 14]]}
&
\begin{tikzpicture}
	
	\draw (0.642723,-1.02862) to [out=-120.999,in=-10.062] (-0.257059,-1.4381);
	\draw[black] (-0.435608,-0.569651) to [out=-146.702,in=-45.7068] (-1.09694,-0.735221);
	\draw[black] (-1.09694,-0.735221) to [out=134.293,in=-124.711] (-0.755273,-0.242001);
	\draw[green] (-1.09694,-0.735221) to [out=194.293,in=-73.7496] (-1.7744,-0.0763821);
	\draw[black] (-1.09694,-0.735221) to [min distance=0.5cm,out=374.293,in=74.2932] (-1.09694,-0.735221);
	\draw[red] (-1.09694,-0.735221) to [out=254.293,in=169.938] (-0.257059,-1.4381);
	\draw (-1.7744,-0.0763821) to [out=106.25,in=-130.927] (-1.54925,0.952976);
	\draw[black] (-0.519148,0.684703) to [out=101.732,in=-151.394] (-0.335337,1.43894);
	\draw[black] (-0.335337,1.43894) to [out=28.6059,in=135.48] (0.0924683,1.01825);
	\draw[green] (-0.335337,1.43894) to [out=88.6059,in=177.65] (0.435849,1.81043);
	\draw[black] (-0.335337,1.43894) to [min distance=0.5cm,out=268.606,in=-31.3941] (-0.335337,1.43894);
	\draw[red] (-0.335337,1.43894) to [out=148.606,in=49.0734] (-1.54925,0.952976);
	\draw (1.11048,1.19055) to [out=97.1936,in=-2.34992] (0.435849,1.81043);
	\draw (0.0607442,0.) to [out=180.,in=-17.2675] (-0.0580064,0.0180308);
	\draw (-0.570425,-0.0585678) to [out=-145.729,in=55.2887] (-0.755273,-0.242001);
	\draw (-0.435608,-0.569651) to [out=33.2978,in=-132.92] (-0.28692,-0.444049);
	\draw (0.108195,-0.334112) to [out=-163.834,in=-2.69246] (-0.0686493,-0.355002);
	\draw (0.350117,0.78151) to [out=139.363,in=-44.5198] (0.0924683,1.01825);
	\draw (-0.430904,0.373803) to [out=109.96,in=-78.2684] (-0.519148,0.684703);
	\draw (-0.201538,-0.1526) to [out=-62.8724,in=85.4772] (-0.188193,-0.21937);
	\draw[black] (-0.0686493,-0.355002) to [out=177.308,in=-337.806] (-0.242679,-0.396474);
	\draw[black] (-0.242679,-0.396474) to [out=-157.806,in=47.0801] (-0.28692,-0.444049);
	\draw[green] (-0.242679,-0.396474) to [out=82.1938,in=-94.5228] (-0.188193,-0.21937);
	\draw[black] (-0.242679,-0.396474) to [min distance=0.5cm,out=262.194,in=-37.8062] (-0.242679,-0.396474);
	\draw[red] (-0.242679,-0.396474) to [out=142.194,in=-49.5637] (-0.282714,-0.250003);
	\draw (-0.310255,-0.183368) to [out=-85.5239,in=130.436] (-0.282714,-0.250003);
	\draw (0.0843379,0.236787) to [out=168.62,in=23.8881] (-0.0696832,0.219909);
	\draw[green,name path=lineA16] (0.108195,-0.334112) to [out=16.1663,in=-40.6365] (0.350117,0.78151);
	\draw[black,name path=lineB16] (0.0607442,0.) to [out=0.,in=-82.8064] (1.11048,1.19055);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=339.682,in=59.0014] (0.642723,-1.02862);
	\draw[red,name intersections={of=lineA16 and lineB16}] (0.0843379,0.236787) to [out=-11.3804,in=519.682] (intersection-1);
	\draw[green,name path=lineA17] (-0.310255,-0.183368) to [out=94.4761,in=-156.112] (-0.0696832,0.219909);
	\draw[black,name path=lineB17] (-0.570425,-0.0585678) to [out=34.2712,in=162.733] (-0.0580064,0.0180308);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=299.08,in=117.128] (-0.201538,-0.1526);
	\draw[red,name intersections={of=lineA17 and lineB17}] (-0.430904,0.373803) to [out=-70.0399,in=479.08] (intersection-1);
\end{tikzpicture}
%{knotcK11n113, sPD[eY[9, 6, 15, 10, 5, 1], eY[14, 7, 11, 15, 6, 12], eY[2, 8, 1, 3, 7, 2], eY[12, 9, 13, 13, 8, 14], eY[4, 11, 3, 5, 10, 4]]}
&
\begin{tikzpicture}[scale=0.75]
	
	\draw (-0.622909,-1.46314) to [out=140.863,in=-88.0884] (-1.10831,-0.484766);
	\draw (0.152507,0.) to [out=180.,in=-31.8925] (-0.129485,0.0805735);
	\draw (1.62164,-0.0936434) to [out=149.294,in=-1.97495] (1.37406,-0.0210552);
	\draw (1.5006,-2.35234) to [out=-6.30496,in=-108.007] (2.28245,-1.84762);
	\draw[black] (-0.622909,-1.46314) to [out=-39.1372,in=-159.244] (0.405348,-1.62853);
	\draw[black] (0.405348,-1.62853) to [out=20.7558,in=-99.3513] (0.50284,-1.0365);
	\draw[green] (0.405348,-1.62853) to [out=-39.2442,in=-142.098] (1.25473,-1.48338);
	\draw[black] (0.405348,-1.62853) to [min distance=0.5cm,out=140.756,in=80.7558] (0.405348,-1.62853);
	\draw[red] (0.405348,-1.62853) to [out=-99.2442,in=173.695] (1.5006,-2.35234);
	\draw (1.25473,-1.48338) to [out=37.9021,in=-152.214] (1.59177,-1.2658);
	\draw (2.21895,0.412196) to [out=111.226,in=-78.8902] (2.10724,0.797499);
	\draw[black] (1.24658,0.953343) to [out=58.3632,in=-61.7439] (1.27633,1.99439);
	\draw[black] (1.27633,1.99439) to [out=118.256,in=-1.85095] (0.676643,2.01377);
	\draw[green] (1.27633,1.99439) to [out=358.256,in=101.11] (2.10724,0.797499);
	\draw[black] (1.27633,1.99439) to [min distance=0.5cm,out=538.256,in=238.256] (1.27633,1.99439);
	\draw[red] (1.27633,1.99439) to [out=418.256,in=145.317] (2.86279,1.29217);
	\draw (3.12192,0.398363) to [out=67.0188,in=-34.6831] (2.86279,1.29217);
	\draw (1.47268,-0.492196) to [out=169.718,in=-39.0132] (1.23818,-0.384597);
	\draw (0.302286,0.400728) to [out=139.012,in=-9.09563] (0.0365771,0.524867);
	\draw[black] (-0.129485,0.0805735) to [out=148.108,in=-329.99] (-1.12832,0.1149);
	\draw[black] (-1.12832,0.1149) to [out=-149.99,in=91.9116] (-1.10831,-0.484766);
	\draw[green] (-1.12832,0.1149) to [out=90.0095,in=170.904] (0.0365771,0.524867);
	\draw[black] (-1.12832,0.1149) to [min distance=0.5cm,out=270.01,in=-29.9905] (-1.12832,0.1149);
	\draw[red] (-1.12832,0.1149) to [out=150.01,in=-132.9] (-0.331474,1.59362);
	\draw (-0.331474,1.59362) to [out=47.1003,in=178.149] (0.676643,2.01377);
	\draw (1.02721,0.551095) to [out=64.4249,in=-121.637] (1.24658,0.953343);
	\draw (0.50284,-1.0365) to [out=80.6487,in=-105.413] (0.601087,-0.588984);
	\draw[green,name path=lineA16] (0.152507,0.) to [out=0.,in=178.025] (1.37406,-0.0210552);
	\draw[red,name path=lineB16] (0.302286,0.400728) to [out=-40.9881,in=140.987] (1.23818,-0.384597);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=315-45,in=74.587] (0.601087,-0.588984);
	\draw[black,name intersections={of=lineA16 and lineB16}] (1.02721,0.551095) to [out=-115.575,in=495-45] (intersection-1);
	\draw[green,name path=lineA17] (3.12192,0.398363) to [out=-112.981,in=-10.2824] (1.47268,-0.492196);
	\draw[red,name path=lineB17] (2.28245,-1.84762) to [out=71.9931,in=-30.7057] (1.62164,-0.0936434);
	\draw[black,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=45.,in=-68.7741] (2.21895,0.412196);
	\draw[black,name intersections={of=lineA17 and lineB17}] (1.59177,-1.2658) to [out=27.786,in=225.] (intersection-1);
\end{tikzpicture}
%{knotcK11n114, sPD[eX[5, 1, 4, 6, 15, 5], eX[9, 7, 3, 10, 6, 4], eX[2, 15, 10, 3, 14, 11], eY[11, 2, 12, 12, 1, 13], eY[7, 14, 8, 8, 13, 9]]}
\\
$t5_{58}\;(11n_{102})$&$t5_{59}\;(11n_{113})$&$t5_{60}\;(11n_{114})$\\
\begin{tikzpicture}[scale=0.75]
	
	\draw (0.684882,0.997134) to [out=123.804,in=-7.24468] (-0.244141,1.57137);
	\draw (0.152507,0.) to [out=180.,in=31.8925] (-0.129485,-0.0805735);
	\draw (-1.42632,-0.777251) to [out=1.18682,in=-150.082] (-1.17776,-0.708075);
	\draw (-2.91404,0.362827) to [out=103.886,in=-154.412] (-2.51687,1.20443);
	\draw[black] (-0.244141,1.57137) to [out=172.755,in=-307.352] (-1.20455,1.16853);
	\draw[black] (-1.20455,1.16853) to [out=-127.352,in=112.541] (-0.974544,0.614369);
	\draw[green] (-1.20455,1.16853) to [out=112.648,in=25.5875] (-2.51687,1.20443);
	\draw[black] (-1.20455,1.16853) to [min distance=0.5cm,out=292.648,in=-7.35174] (-1.20455,1.16853);
	\draw[red] (-1.20455,1.16853) to [out=172.648,in=69.7946] (-1.84903,0.596541);
	\draw (-2.02024,0.233741) to [out=59.6785,in=-110.205] (-1.84903,0.596541);
	\draw (-1.66621,-1.5223) to [out=-36.8816,in=133.002] (-1.3678,-1.79042);
	\draw[black] (-0.554719,-1.46803) to [out=-89.7443,in=-209.851] (-0.0299667,-2.36764);
	\draw[black] (-0.0299667,-2.36764) to [out=-29.8514,in=-149.958] (0.489431,-2.06726);
	\draw[green] (-0.0299667,-2.36764) to [out=210.149,in=-46.9977] (-1.3678,-1.79042);
	\draw[black] (-0.0299667,-2.36764) to [min distance=0.5cm,out=390.149,in=90.1486] (-0.0299667,-2.36764);
	\draw[red] (-0.0299667,-2.36764) to [out=270.149,in=-2.79067] (-1.74794,-2.60959);
	\draw (-2.44017,-1.98762) to [out=-81.0887,in=177.209] (-1.74794,-2.60959);
	\draw (-1.5104,-0.360161) to [out=21.61,in=172.879] (-1.25446,-0.327625);
	\draw (0.246246,-0.464958) to [out=-157.203,in=-9.09563] (-0.0449375,-0.49994);
	\draw[black] (0.152507,0.) to [out=0.,in=-118.098] (1.01869,0.498567);
	\draw[black] (1.01869,0.498567) to [out=61.902,in=-56.1959] (0.684882,0.997134);
	\draw[green] (1.01869,0.498567) to [out=1.90203,in=78.9928] (1.12339,-1.17792);
	\draw[black] (1.01869,0.498567) to [min distance=0.5cm,out=181.902,in=121.902] (1.01869,0.498567);
	\draw[red] (1.01869,0.498567) to [out=-58.098,in=22.7969] (0.246246,-0.464958);
	\draw (1.12339,-1.17792) to [out=-101.007,in=30.0415] (0.489431,-2.06726);
	\draw (-0.580985,-1.01061) to [out=-83.6826,in=90.2557] (-0.554719,-1.46803);
	\draw (-0.821524,0.182501) to [out=106.479,in=-67.4588] (-0.974544,0.614369);
	\draw[green,name path=lineA16] (-1.25446,-0.327625) to [out=-7.12068,in=170.904] (-0.0449375,-0.49994);
	\draw[black,name path=lineB16] (-0.821524,0.182501) to [out=-73.5205,in=96.3174] (-0.580985,-1.01061);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=142.769+90,in=29.9175] (-1.17776,-0.708075);
	\draw[red,name intersections={of=lineA16 and lineB16}] (-0.129485,-0.0805735) to [out=-148.108,in=322.769+90] (intersection-1);
	\draw[green,name path=lineA17] (-2.02024,0.233741) to [out=-120.322,in=143.118] (-1.66621,-1.5223);
	\draw[red,name path=lineB17] (-1.5104,-0.360161) to [out=-158.39,in=98.9113] (-2.44017,-1.98762);
	\draw[black,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=172.364,in=-76.1145] (-2.91404,0.362827);
	\draw[black,name intersections={of=lineA17 and lineB17}] (-1.42632,-0.777251) to [out=-178.813,in=352.364] (intersection-1);
\end{tikzpicture}
%{knotcK11n116, sPD[eX[12, 2, 11, 13, 1, 12], eX[6, 4, 9, 7, 3, 10], eY[10, 15, 2, 11, 14, 3], eY[4, 1, 5, 5, 15, 6], eY[7, 14, 8, 8, 13, 9]]}
&
\begin{tikzpicture}[scale=0.75]
	
	\draw (0.206628,0.) to [out=180.,in=-5.19478] (-0.20578,0.0187085);
	\draw (1.4818,1.19764) to [out=86.4085,in=-6.51238] (0.923256,1.86452);
	\draw (-0.480132,0.574597) to [out=57.731,in=-96.2093] (-0.398794,0.807657);
	\draw (-1.63443,-0.176099) to [out=-10.7584,in=-158.167] (-1.34842,-0.148372);
	\draw[black] (-1.6367,0.283549) to [out=-168.675,in=-52.0791] (-2.55519,0.58953);
	\draw[black] (-2.55519,0.58953) to [out=127.921,in=-115.483] (-2.29704,1.13116);
	\draw[green] (-2.55519,0.58953) to [out=247.921,in=169.242] (-1.63443,-0.176099);
	\draw[black] (-2.55519,0.58953) to [min distance=0.5cm,out=427.921,in=367.921] (-2.55519,0.58953);
	\draw[red] (-2.55519,0.58953) to [out=187.921,in=113.233] (-2.33998,-1.05479);
	\draw (-1.53197,-1.7894) to [out=162.216,in=-66.7673] (-2.33998,-1.05479);
	\draw[black] (0.786953,-1.91846) to [out=-168.587,in=-56.1332] (-0.0565856,-1.65663);
	\draw[black] (-0.0565856,-1.65663) to [out=123.867,in=-123.68] (0.276145,-1.15734);
	\draw[green] (-0.0565856,-1.65663) to [out=243.867,in=-17.7844] (-1.53197,-1.7894);
	\draw[black] (-0.0565856,-1.65663) to [min distance=0.5cm,out=423.867,in=363.867] (-0.0565856,-1.65663);
	\draw[red] (-0.0565856,-1.65663) to [out=183.867,in=-78.2933] (-0.632799,-0.980882);
	\draw (-0.632799,-0.980882) to [out=101.707,in=-81.9376] (-0.713893,-0.515494);
	\draw (-0.854961,0.663497) to [out=95.5838,in=-116.585] (-0.80603,0.927491);
	\draw (0.753866,1.00693) to [out=122.954,in=-43.058] (0.607794,1.18133);
	\draw (0.276145,-1.15734) to [out=56.3202,in=-135.911] (0.54472,-0.834934);
	\draw (0.786953,-1.91846) to [out=11.4134,in=-91.004] (1.3856,-1.19982);
	\draw (0.445603,0.718631) to [out=143.212,in=-63.3156] (0.269889,0.928424);
	\draw (-2.29704,1.13116) to [out=64.5168,in=-169.506] (-1.44893,1.78206);
	\draw (-1.6367,0.283549) to [out=11.3249,in=161.073] (-1.35891,0.265094);
	\draw[green,name path=lineA16] (-1.35891,0.265094) to [out=-18.9268,in=174.805] (-0.20578,0.0187085);
	\draw[black,name path=lineB16] (-0.854961,0.663497) to [out=-84.4162,in=98.0624] (-0.713893,-0.515494);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=35.305+90+90,in=21.8327] (-1.34842,-0.148372);
	\draw[red,name intersections={of=lineA16 and lineB16}] (-0.480132,0.574597) to [out=-122.269,in=215.306+90+90] (intersection-1);
	\draw[green,name path=lineA17] (0.923256,1.86452) to [out=173.488,in=83.7907] (-0.398794,0.807657);
	\draw[red,name path=lineB17] (0.607794,1.18133) to [out=136.942,in=63.4151] (-0.80603,0.927491);
	\draw[black,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=110.366,in=10.4938] (-1.44893,1.78206);
	\draw[black,name intersections={of=lineA17 and lineB17}] (0.269889,0.928424) to [out=116.684,in=290.366] (intersection-1);
	\draw[green,name path=lineA18] (1.3856,-1.19982) to [out=88.996,in=-36.7882] (0.445603,0.718631);
	\draw[black,name path=lineB18] (0.54472,-0.834934) to [out=44.0893,in=-57.0458] (0.753866,1.00693);
	\draw[red,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=3.65052,in=-93.5915] (1.4818,1.19764);
	\draw[red,name intersections={of=lineA18 and lineB18}] (0.206628,0.) to [out=0.,in=183.651] (intersection-1);
\end{tikzpicture}
%{knotcK11n117, sPD[eX[6, 12, 7, 7, 11, 8], eX[4, 15, 5, 5, 14, 6], eY[12, 11, 1, 13, 10, 2], eY[15, 9, 3, 1, 8, 4], eX[2, 14, 9, 3, 13, 10]]}
&
\begin{tikzpicture}[scale=0.75]
	
	\draw (-0.622909,-1.46314) to [out=140.863,in=-88.0884] (-1.10831,-0.484766);
	\draw (0.152507,0.) to [out=180.,in=-31.8925] (-0.129485,0.0805735);
	\draw (1.37406,-0.0210552) to [out=-1.97495,in=149.294] (1.62164,-0.0936434);
	\draw (1.5006,-2.35234) to [out=-6.30496,in=-108.007] (2.28245,-1.84762);
	\draw[black] (-0.622909,-1.46314) to [out=-39.1372,in=-159.244] (0.405348,-1.62853);
	\draw[black] (0.405348,-1.62853) to [out=20.7558,in=-99.3513] (0.50284,-1.0365);
	\draw[green] (0.405348,-1.62853) to [out=-39.2442,in=-142.098] (1.25473,-1.48338);
	\draw[black] (0.405348,-1.62853) to [min distance=0.5cm,out=140.756,in=80.7558] (0.405348,-1.62853);
	\draw[red] (0.405348,-1.62853) to [out=-99.2442,in=173.695] (1.5006,-2.35234);
	\draw (1.25473,-1.48338) to [out=37.9021,in=-152.214] (1.59177,-1.2658);
	\draw (2.10724,0.797499) to [out=-78.8902,in=111.226] (2.21895,0.412196);
	\draw[black] (1.24658,0.953343) to [out=58.3632,in=-61.7439] (1.27633,1.99439);
	\draw[black] (1.27633,1.99439) to [out=118.256,in=-1.85095] (0.676643,2.01377);
	\draw[green] (1.27633,1.99439) to [out=358.256,in=101.11] (2.10724,0.797499);
	\draw[black] (1.27633,1.99439) to [min distance=0.5cm,out=538.256,in=238.256] (1.27633,1.99439);
	\draw[red] (1.27633,1.99439) to [out=418.256,in=145.317] (2.86279,1.29217);
	\draw (2.86279,1.29217) to [out=-34.6831,in=67.0188] (3.12192,0.398363);
	\draw (1.23818,-0.384597) to [out=-39.0132,in=169.718] (1.47268,-0.492196);
	\draw (0.302286,0.400728) to [out=139.012,in=-9.09563] (0.0365771,0.524867);
	\draw[black] (-0.129485,0.0805735) to [out=148.108,in=-329.99] (-1.12832,0.1149);
	\draw[black] (-1.12832,0.1149) to [out=-149.99,in=91.9116] (-1.10831,-0.484766);
	\draw[green] (-1.12832,0.1149) to [out=90.0095,in=170.904] (0.0365771,0.524867);
	\draw[black] (-1.12832,0.1149) to [min distance=0.5cm,out=270.01,in=-29.9905] (-1.12832,0.1149);
	\draw[red] (-1.12832,0.1149) to [out=150.01,in=-132.9] (-0.331474,1.59362);
	\draw (-0.331474,1.59362) to [out=47.1003,in=178.149] (0.676643,2.01377);
	\draw (1.02721,0.551095) to [out=64.4249,in=-121.637] (1.24658,0.953343);
	\draw (0.50284,-1.0365) to [out=80.6487,in=-105.413] (0.601087,-0.588984);
	\draw[green,name path=lineA16] (3.12192,0.398363) to [out=-112.981,in=-10.2824] (1.47268,-0.492196);
	\draw[black,name path=lineB16] (2.28245,-1.84762) to [out=71.9931,in=-30.7057] (1.62164,-0.0936434);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=45.,in=-68.7741] (2.21895,0.412196);
	\draw[red,name intersections={of=lineA16 and lineB16}] (1.59177,-1.2658) to [out=27.786,in=225.] (intersection-1);
	\draw[green,name path=lineA17] (0.152507,0.) to [out=0.,in=178.025] (1.37406,-0.0210552);
	\draw[red,name path=lineB17] (0.302286,0.400728) to [out=-40.9881,in=140.987] (1.23818,-0.384597);
	\draw[black,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=315-45,in=74.587] (0.601087,-0.588984);
	\draw[black,name intersections={of=lineA17 and lineB17}] (1.02721,0.551095) to [out=-115.575,in=495-45] (intersection-1);
\end{tikzpicture}
%{knotcK11n123, sPD[eX[5, 1, 4, 6, 15, 5], eX[2, 15, 10, 3, 14, 11], eY[11, 2, 12, 12, 1, 13], eY[7, 14, 8, 8, 13, 9], eY[9, 4, 6, 10, 3, 7]]}

\\
$t5_{61}\;(11n_{116})$&$t5_{62}\;(11n_{117})$&$t5_{63}\;(11n_{123})$\\
\begin{tikzpicture}
	
	\draw (0.0391149,0.) to [out=180.,in=1.72522] (-0.0390971,-0.0011776);
	\draw (0.24331,-1.71346) to [out=-4.02825,in=-102.751] (0.974257,-1.17041);
	\draw (-0.863141,-0.432586) to [out=85.6708,in=-67.7194] (-0.879819,-0.326992);
	\draw[black] (-0.787736,-0.127435) to [out=-161.821,in=-20.0846] (-0.983286,-0.109106);
	\draw[black] (-0.983286,-0.109106) to [out=159.915,in=-58.3476] (-1.0256,-0.0404608);
	\draw[green] (-0.983286,-0.109106) to [out=219.915,in=55.3082] (-1.03276,-0.310362);
	\draw[black] (-0.983286,-0.109106) to [min distance=0.5cm,out=399.915,in=99.9154] (-0.983286,-0.109106);
	\draw[red] (-0.983286,-0.109106) to [out=279.915,in=112.281] (-0.879819,-0.326992);
	\draw (-1.06525,-0.434355) to [out=95.3324,in=-124.692] (-1.03276,-0.310362);
	\draw (-0.00036497,-0.900394) to [out=37.395,in=-144.174] (0.266153,-0.702385);
	\draw (0.0562104,0.201834) to [out=170.317,in=35.4389] (-0.0956734,0.16711);
	\draw (-0.48214,-0.52571) to [out=66.8594,in=-102.659] (-0.412172,-0.309081);
	\draw (-2.0323,0.163242) to [out=-112.382,in=136.563] (-1.82508,-0.804093);
	\draw (-0.383244,1.41012) to [out=6.56872,in=124.762] (0.554917,0.985836);
	\draw (0.0538338,-0.187374) to [out=-171.017,in=-29.8572] (-0.079591,-0.162797);
	\draw (-0.693378,0.45915) to [out=-42.6936,in=123.2] (-0.512712,0.245762);
	\draw[black] (-0.383244,1.41012) to [out=-173.431,in=-322.906] (-1.80383,0.718043);
	\draw[black] (-1.80383,0.718043) to [out=-142.906,in=67.6183] (-2.0323,0.163242);
	\draw[green] (-1.80383,0.718043) to [out=-22.9065,in=137.306] (-0.693378,0.45915);
	\draw[black] (-1.80383,0.718043) to [min distance=0.5cm,out=157.094,in=97.0935] (-1.80383,0.718043);
	\draw[red] (-1.80383,0.718043) to [out=-82.9065,in=111.951] (-1.12679,0.159839);
	\draw (-1.12679,0.159839) to [out=-68.049,in=121.652] (-1.0256,-0.0404608);
	\draw (-0.641937,-0.085187) to [out=-165.858,in=18.1785] (-0.787736,-0.127435);
	\draw[green,name path=lineA16] (-0.0956734,0.16711) to [out=-144.561,in=77.3413] (-0.412172,-0.309081);
	\draw[black,name path=lineB16] (-0.0390971,-0.0011776) to [out=-178.275,in=14.1416] (-0.641937,-0.085187);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=129.533,in=-56.7998] (-0.512712,0.245762);
	\draw[red,name intersections={of=lineA16 and lineB16}] (-0.079591,-0.162797) to [out=150.143,in=309.533] (intersection-1);
	\draw[green,name path=lineA17] (0.24331,-1.71346) to [out=175.972,in=-94.3292] (-0.863141,-0.432586);
	\draw[black,name path=lineB17] (-1.82508,-0.804093) to [out=-43.4371,in=-113.141] (-0.48214,-0.52571);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=27.0599-45,in=-142.605] (-0.00036497,-0.900394);
	\draw[red,name intersections={of=lineA17 and lineB17}] (-1.06525,-0.434355) to [out=-84.6676,in=207.06-45] (intersection-1);
	\draw[green,name path=lineA18] (0.554917,0.985836) to [out=-55.2382,in=8.9832] (0.0538338,-0.187374);
	\draw[black,name path=lineB18] (0.974257,-1.17041) to [out=77.249,in=0.] (0.0391149,0.);
	\draw[red,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=43.1161+45,in=-9.68291] (0.0562104,0.201834);
	\draw[red,name intersections={of=lineA18 and lineB18}] (0.266153,-0.702385) to [out=35.8257,in=223.116+45] (intersection-1);
\end{tikzpicture}
%{knotcK11n132, sPD[eX[12, 10, 13, 13, 9, 14], eY[2, 9, 5, 3, 8, 6], eY[10, 2, 6, 11, 1, 7], eY[7, 1, 11, 8, 15, 12], eY[4, 15, 3, 5, 14, 4]]}
&
\begin{tikzpicture}[scale=0.55]
	
	\draw (-0.741305,-2.96411) to [out=-79.1459,in=-173.114] (-0.0326479,-3.48144);
	\draw (1.68768,-1.12889) to [out=-70.1766,in=65.9884] (1.647,-2.24141);
	\draw (0.0807371,0.) to [out=180.,in=31.3955] (-0.0689165,-0.0420594);
	\draw[black] (-0.415714,0.0311008) to [out=-55.2203,in=-266.718] (-0.334367,-0.276226);
	\draw[black] (-0.334367,-0.276226) to [out=-86.7181,in=61.7841] (-0.391939,-0.383524);
	\draw[green] (-0.334367,-0.276226) to [out=333.282,in=159.229] (-0.0490896,-0.255294);
	\draw[black] (-0.334367,-0.276226) to [min distance=0.5cm,out=513.282,in=213.282] (-0.334367,-0.276226);
	\draw[red] (-0.334367,-0.276226) to [out=393.282,in=-148.604] (-0.0689165,-0.0420594);
	\draw (0.110679,-0.266389) to [out=-167.174,in=-20.7711] (-0.0490896,-0.255294);
	\draw (0.878946,1.13074) to [out=109.562,in=10.3232] (0.0877635,1.58858);
	\draw[black] (-0.0703843,0.745337) to [out=148.432,in=-317.852] (-0.831069,0.833644);
	\draw[black] (-0.831069,0.833644) to [out=-137.852,in=115.864] (-0.569326,0.293745);
	\draw[green] (-0.831069,0.833644) to [out=102.148,in=-169.677] (0.0877635,1.58858);
	\draw[black] (-0.831069,0.833644) to [min distance=0.5cm,out=282.148,in=-17.8518] (-0.831069,0.833644);
	\draw[red] (-0.831069,0.833644) to [out=162.148,in=63.7048] (-1.62441,0.297714);
	\draw (-1.58256,-0.755327) to [out=120.846,in=-116.295] (-1.62441,0.297714);
	\draw (0.169662,-2.16947) to [out=-18.6574,in=126.398] (0.446635,-2.37167);
	\draw[black] (1.647,-2.24141) to [out=-114.012,in=-323.563] (0.563024,-3.40951);
	\draw[black] (0.563024,-3.40951) to [out=-143.563,in=6.88602] (-0.0326479,-3.48144);
	\draw[green] (0.563024,-3.40951) to [out=96.4372,in=-53.6024] (0.446635,-2.37167);
	\draw[black] (0.563024,-3.40951) to [min distance=0.5cm,out=276.437,in=-23.5628] (0.563024,-3.40951);
	\draw[red] (0.563024,-3.40951) to [out=156.437,in=-30.4911] (0.124646,-2.72868);
	\draw (-0.0722692,-2.58493) to [out=-41.7688,in=149.509] (0.124646,-2.72868);
	\draw (-0.525055,-0.670037) to [out=68.3758,in=-118.216] (-0.391939,-0.383524);
	\draw (-0.415714,0.0311008) to [out=124.78,in=-64.1359] (-0.569326,0.293745);
	\draw (0.226629,0.573459) to [out=151.453,in=-31.5676] (-0.0703843,0.745337);
	\draw (0.0619611,-1.1686) to [out=30.941,in=-134.021] (0.446828,-0.862899);
	\draw[green,name path=lineA16] (-0.0722692,-2.58493) to [out=138.231,in=-111.624] (-0.525055,-0.670037);
	\draw[black,name path=lineB16] (-0.741305,-2.96411) to [out=100.854,in=-149.059] (0.0619611,-1.1686);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=354.615,in=161.343] (0.169662,-2.16947);
	\draw[red,name intersections={of=lineA16 and lineB16}] (-1.58256,-0.755327) to [out=-59.1536,in=534.615] (intersection-1);
	\draw[green,name path=lineA17] (0.226629,0.573459) to [out=-28.5472,in=45.9788] (0.446828,-0.862899);
	\draw[red,name path=lineB17] (0.878946,1.13074) to [out=-70.4381,in=12.826] (0.110679,-0.266389);
	\draw[black,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=167.77,in=0.] (0.0807371,0.);
	\draw[black,name intersections={of=lineA17 and lineB17}] (1.68768,-1.12889) to [out=109.823,in=347.77] (intersection-1);
\end{tikzpicture}
%{knotcK11n140, sPD[eY[11, 1, 8, 12, 15, 9], eX[14, 3, 5, 15, 2, 6], eY[9, 2, 10, 10, 1, 11], eY[4, 13, 3, 5, 12, 4], eY[6, 14, 7, 7, 13, 8]]}
&
\begin{tikzpicture}[scale=0.65]
	
	\draw (2.33983,-0.703821) to [out=-35.9102,in=67.4591] (2.59578,-1.60989);
	\draw (0.167905,0.) to [out=180.,in=-32.5638] (-0.141509,0.0903728);
	\draw (-3.05422,0.0403418) to [out=79.9772,in=-176.654] (-2.35081,0.666209);
	\draw (-2.66245,-2.18022) to [out=-59.9663,in=-163.336] (-1.78735,-2.5276);
	\draw (0.558264,-0.88571) to [out=-132.431,in=47.2925] (0.176161,-1.30169);
	\draw (0.757777,1.03332) to [out=120.56,in=26.8762] (-0.0824787,1.27874);
	\draw (-0.947223,-0.445991) to [out=-80.1328,in=100.144] (-0.849087,-1.00224);
	\draw (0.145913,-3.09226) to [out=-49.2281,in=-152.597] (1.07042,-3.27051);
	\draw (0.560178,-2.25404) to [out=-3.37093,in=161.545] (0.997483,-2.33836);
	\draw (-2.09926,-1.43387) to [out=-14.1091,in=150.807] (-1.68533,-1.59818);
	\draw[black] (-2.66245,-2.18022) to [out=120.034,in=-79.9946] (-3.15864,-0.550501);
	\draw[black] (-3.15864,-0.550501) to [out=100.005,in=-100.023] (-3.05422,0.0403418);
	\draw[green] (-3.15864,-0.550501) to [out=40.0054,in=-145.88] (-2.26963,-0.468231);
	\draw[black] (-3.15864,-0.550501) to [min distance=0.5cm,out=220.005,in=160.005] (-3.15864,-0.550501);
	\draw[red] (-3.15864,-0.550501) to [out=-19.9946,in=165.891] (-2.09926,-1.43387);
	\draw (-2.26963,-0.468231) to [out=34.12,in=-130.796] (-1.93691,-0.172187);
	\draw (0.257579,0.455167) to [out=157.709,in=-10.2731] (0.0279021,0.52225);
	\draw (1.53973,-1.18763) to [out=-81.7675,in=113.316] (1.66081,-1.61622);
	\draw[black] (0.997483,-2.33836) to [out=-18.4547,in=-265.526] (1.6031,-2.99437);
	\draw[black] (1.6031,-2.99437) to [out=-85.526,in=27.4026] (1.07042,-3.27051);
	\draw[green] (1.6031,-2.99437) to [out=334.474,in=-112.541] (2.59578,-1.60989);
	\draw[black] (1.6031,-2.99437) to [min distance=0.5cm,out=514.474,in=214.474] (1.6031,-2.99437);
	\draw[red] (1.6031,-2.99437) to [out=394.474,in=-66.6837] (1.66081,-1.61622);
	\draw[green,name path=lineA16] (0.560178,-2.25404) to [out=176.629,in=-29.1928] (-1.68533,-1.59818);
	\draw[red,name path=lineB16] (0.145913,-3.09226) to [out=130.772,in=-79.8563] (-0.849087,-1.00224);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=50.7895,in=-132.707] (0.176161,-1.30169);
	\draw[black,name intersections={of=lineA16 and lineB16}] (-1.78735,-2.5276) to [out=16.6644,in=230.79] (intersection-1);
	\draw[green,name path=lineA17] (0.257579,0.455167) to [out=-22.2907,in=98.2325] (1.53973,-1.18763);
	\draw[black,name path=lineB17] (0.757777,1.03332) to [out=-59.44,in=47.5691] (0.558264,-0.88571);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=199.396,in=0.] (0.167905,0.);
	\draw[red,name intersections={of=lineA17 and lineB17}] (2.33983,-0.703821) to [out=144.09,in=379.396] (intersection-1);
	\draw[green,name path=lineA18] (-0.141509,0.0903728) to [out=147.436,in=3.34649] (-2.35081,0.666209);
	\draw[black,name path=lineB18] (-0.947223,-0.445991) to [out=99.8672,in=-153.124] (-0.0824787,1.27874);
	\draw[red,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=51.6068,in=169.727] (0.0279021,0.52225);
	\draw[red,name intersections={of=lineA18 and lineB18}] (-1.93691,-0.172187) to [out=49.2037,in=231.607] (intersection-1);
\end{tikzpicture}
%{knotcK11n141, sPD[eX[11, 4, 10, 12, 3, 11], eY[13, 6, 1, 14, 5, 2], eY[2, 7, 12, 3, 6, 13], eX[9, 5, 7, 10, 4, 8], eY[15, 9, 14, 1, 8, 15]]}

\\
$t5_{64}\;(11n_{132})$&$t5_{65}\;(11n_{140})$&$t5_{66}\;(11n_{141})$\\
\begin{tikzpicture}
	
	\draw (0.458264,-0.840632) to [out=-135.531,in=-24.4405] (-0.516146,-1.0127);
	\draw[black] (1.09001,1.17879) to [out=-79.2123,in=-323.] (0.77901,0.27042);
	\draw[black] (0.77901,0.27042) to [out=-143.,in=-26.7886] (0.243405,0.540839);
	\draw[green] (0.77901,0.27042) to [out=277.,in=0.] (0.114616,0.);
	\draw[black] (0.77901,0.27042) to [min distance=0.5cm,out=457.,in=157.] (0.77901,0.27042);
	\draw[red] (0.77901,0.27042) to [out=337.,in=44.4693] (0.458264,-0.840632);
	\draw (0.114616,0.) to [out=180.,in=-8.48453] (-0.113362,0.0169107);
	\draw[black] (-0.29323,0.199357) to [out=-82.3308,in=-310.594] (-0.351949,0.0389552);
	\draw[black] (-0.351949,0.0389552) to [out=-130.594,in=1.14242] (-0.432052,0.0373578);
	\draw[green] (-0.351949,0.0389552) to [out=289.406,in=57.293] (-0.358429,-0.0942788);
	\draw[black] (-0.351949,0.0389552) to [min distance=0.5cm,out=469.406,in=169.406] (-0.351949,0.0389552);
	\draw[red] (-0.351949,0.0389552) to [out=349.406,in=171.515] (-0.113362,0.0169107);
	\draw (-0.459493,-0.170487) to [out=16.7439,in=-122.707] (-0.358429,-0.0942788);
	\draw (-0.779929,0.596355) to [out=-161.408,in=55.9124] (-0.936064,0.477617);
	\draw (-0.0499213,0.642335) to [out=-11.3843,in=153.211] (0.243405,0.540839);
	\draw (0.422015,1.99447) to [out=-22.1565,in=100.788] (1.09001,1.17879);
	\draw (-1.57712,1.63963) to [out=-137.713,in=103.244] (-1.88353,0.651883);
	\draw (-0.53168,0.0131467) to [out=26.1756,in=-178.858] (-0.432052,0.0373578);
	\draw (-0.323569,0.351233) to [out=-75.0752,in=97.6692] (-0.29323,0.199357);
	\draw (-0.622558,1.03762) to [out=122.151,in=-89.7182] (-0.68347,1.24705);
	\draw[black] (-1.57712,1.63963) to [out=42.2866,in=-169.935] (-0.133679,2.22075);
	\draw[black] (-0.133679,2.22075) to [out=10.0651,in=157.844] (0.422015,1.99447);
	\draw[green] (-0.133679,2.22075) to [out=-49.9349,in=107.831] (-0.321921,1.30468);
	\draw[black] (-0.133679,2.22075) to [min distance=0.5cm,out=130.065,in=70.0651] (-0.133679,2.22075);
	\draw[red] (-0.133679,2.22075) to [out=-109.935,in=90.2818] (-0.68347,1.24705);
	\draw (-0.31797,1.08137) to [out=74.1964,in=-72.169] (-0.321921,1.30468);
	\draw (-0.623703,0.397243) to [out=-122.356,in=42.0055] (-0.716918,0.286841);
	\draw[green,name path=lineA16] (-0.323569,0.351233) to [out=104.925,in=-57.8489] (-0.622558,1.03762);
	\draw[red,name path=lineB16] (-0.623703,0.397243) to [out=57.644,in=-105.804] (-0.31797,1.08137);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=27.0133,in=168.616] (-0.0499213,0.642335);
	\draw[black,name intersections={of=lineA16 and lineB16}] (-0.779929,0.596355) to [out=18.5925,in=207.013] (intersection-1);
	\draw[green,name path=lineA17] (-0.716918,0.286841) to [out=-137.995,in=155.559] (-0.516146,-1.0127);
	\draw[black,name path=lineB17] (-0.53168,0.0131467) to [out=-153.824,in=-76.756] (-1.88353,0.651883);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=36.3616+90,in=-124.088] (-0.936064,0.477617);
	\draw[red,name intersections={of=lineA17 and lineB17}] (-0.459493,-0.170487) to [out=-163.256,in=216.362+90] (intersection-1);
\end{tikzpicture}
%{knotcK11n142, sPD[eX[11, 7, 14, 12, 6, 15], eX[13, 9, 12, 14, 8, 13], eY[2, 8, 1, 3, 7, 2], eY[15, 10, 5, 1, 9, 6], eY[4, 11, 3, 5, 10, 4]]}
&
\begin{tikzpicture}
	
	\draw (0.0391149,0.) to [out=180.,in=1.72522] (-0.0390971,-0.0011776);
	\draw (0.974257,-1.17041) to [out=-102.751,in=-4.02825] (0.24331,-1.71346);
	\draw (-0.879819,-0.326992) to [out=-67.7194,in=85.6708] (-0.863141,-0.432586);
	\draw[black] (-0.787736,-0.127435) to [out=-161.821,in=-20.0846] (-0.983286,-0.109106);
	\draw[black] (-0.983286,-0.109106) to [out=159.915,in=-58.3476] (-1.0256,-0.0404608);
	\draw[green] (-0.983286,-0.109106) to [out=279.915,in=112.281] (-0.879819,-0.326992);
	\draw[black] (-0.983286,-0.109106) to [min distance=0.5cm,out=459.915,in=399.915] (-0.983286,-0.109106);
	\draw[red] (-0.983286,-0.109106) to [out=219.915,in=55.3082] (-1.03276,-0.310362);
	\draw (-1.03276,-0.310362) to [out=-124.692,in=95.3324] (-1.06525,-0.434355);
	\draw (0.266153,-0.702385) to [out=-144.174,in=37.395] (-0.00036497,-0.900394);
	\draw (0.0562104,0.201834) to [out=170.317,in=35.4389] (-0.0956734,0.16711);
	\draw (-0.412172,-0.309081) to [out=-102.659,in=66.8594] (-0.48214,-0.52571);
	\draw (-2.0323,0.163242) to [out=-112.382,in=136.563] (-1.82508,-0.804093);
	\draw (-0.383244,1.41012) to [out=6.56872,in=124.762] (0.554917,0.985836);
	\draw (0.0538338,-0.187374) to [out=-171.017,in=-29.8572] (-0.079591,-0.162797);
	\draw (-0.693378,0.45915) to [out=-42.6936,in=123.2] (-0.512712,0.245762);
	\draw[black] (-0.383244,1.41012) to [out=-173.431,in=-322.906] (-1.80383,0.718043);
	\draw[black] (-1.80383,0.718043) to [out=-142.906,in=67.6183] (-2.0323,0.163242);
	\draw[green] (-1.80383,0.718043) to [out=-22.9065,in=137.306] (-0.693378,0.45915);
	\draw[black] (-1.80383,0.718043) to [min distance=0.5cm,out=157.094,in=97.0935] (-1.80383,0.718043);
	\draw[red] (-1.80383,0.718043) to [out=-82.9065,in=111.951] (-1.12679,0.159839);
	\draw (-1.12679,0.159839) to [out=-68.049,in=121.652] (-1.0256,-0.0404608);
	\draw (-0.641937,-0.085187) to [out=-165.858,in=18.1785] (-0.787736,-0.127435);
	\draw[green,name path=lineA16] (-1.06525,-0.434355) to [out=-84.6676,in=-142.605] (-0.00036497,-0.900394);
	\draw[red,name path=lineB16] (-0.863141,-0.432586) to [out=-94.3292,in=175.972] (0.24331,-1.71346);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=241.533,in=-43.4371] (-1.82508,-0.804093);
	\draw[black,name intersections={of=lineA16 and lineB16}] (-0.48214,-0.52571) to [out=-113.141,in=421.533] (intersection-1);
	\draw[green,name path=lineA17] (0.554917,0.985836) to [out=-55.2382,in=8.9832] (0.0538338,-0.187374);
	\draw[red,name path=lineB17] (0.974257,-1.17041) to [out=77.249,in=0.] (0.0391149,0.);
	\draw[black,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=43.1161+45,in=-9.68291] (0.0562104,0.201834);
	\draw[black,name intersections={of=lineA17 and lineB17}] (0.266153,-0.702385) to [out=35.8257,in=223.116+45] (intersection-1);
	\draw[green,name path=lineA18] (-0.641937,-0.085187) to [out=14.1416,in=-178.275] (-0.0390971,-0.0011776);
	\draw[red,name path=lineB18] (-0.512712,0.245762) to [out=-56.7998,in=150.143] (-0.079591,-0.162797);
	\draw[black,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=34.8952+180,in=77.3413] (-0.412172,-0.309081);
	\draw[black,name intersections={of=lineA18 and lineB18}] (-0.0956734,0.16711) to [out=-144.561,in=214.895+180] (intersection-1);
\end{tikzpicture}
%{knotcK11n162, sPD[eX[12, 10, 13, 13, 9, 14], eX[10, 7, 1, 11, 6, 2], eX[15, 8, 11, 1, 7, 12], eX[3, 15, 4, 4, 14, 5], eX[5, 9, 2, 6, 8, 3]]}
&
\begin{tikzpicture}
	
	\draw (0.374468,-1.71825) to [out=-4.8483,in=-100.655] (1.08326,-1.17931);
	\draw (0.105139,0.) to [out=180.,in=14.6403] (-0.101726,-0.0265739);
	\draw[black] (-0.419434,0.10915) to [out=-60.9042,in=-274.12] (-0.379436,-0.168687);
	\draw[black] (-0.379436,-0.168687) to [out=-94.1201,in=52.664] (-0.445706,-0.255565);
	\draw[green] (-0.379436,-0.168687) to [out=325.88,in=122.468] (-0.195849,-0.266185);
	\draw[black] (-0.379436,-0.168687) to [min distance=0.5cm,out=505.88,in=205.88] (-0.379436,-0.168687);
	\draw[red] (-0.379436,-0.168687) to [out=385.88,in=-165.36] (-0.101726,-0.0265739);
	\draw (-0.195849,-0.266185) to [out=-57.5319,in=120.129] (-0.138212,-0.360988);
	\draw[black] (-0.177312,-0.515036) to [out=31.3872,in=-209.784] (-0.0833376,-0.512714);
	\draw[black] (-0.0833376,-0.512714) to [out=-29.7838,in=89.0453] (-0.0842637,-0.56829);
	\draw[green] (-0.0833376,-0.512714) to [out=390.216,in=-165.038] (0.0249877,-0.428436);
	\draw[black] (-0.0833376,-0.512714) to [min distance=0.15cm,out=570.216,in=270.216] (-0.0833376,-0.512714);
	\draw[red] (-0.0833376,-0.512714) to [out=450.216,in=-59.8711] (-0.138212,-0.360988);
	\draw (0.168571,-0.384984) to [out=-161.287,in=14.9619] (0.0249877,-0.428436);
	\draw (0.949827,1.14619) to [out=107.223,in=7.73826] (0.177635,1.6385);
	\draw[black] (-1.55722,0.408218) to [out=62.9468,in=-182.132] (-0.779031,0.923758);
	\draw[black] (-0.779031,0.923758) to [out=-2.13196,in=112.789] (-0.546626,0.370597);
	\draw[green] (-0.779031,0.923758) to [out=417.868,in=145.622] (-0.0210379,0.799344);
	\draw[black] (-0.779031,0.923758) to [min distance=0.5cm,out=597.868,in=297.868] (-0.779031,0.923758);
	\draw[red] (-0.779031,0.923758) to [out=477.868,in=-172.262] (0.177635,1.6385);
	\draw (0.272898,0.611946) to [out=149.339,in=-34.3778] (-0.0210379,0.799344);
	\draw (0.173146,-0.945117) to [out=34.0393,in=-139.543] (0.392069,-0.778655);
	\draw (-0.538635,-0.450583) to [out=76.3787,in=-127.336] (-0.445706,-0.255565);
	\draw (-0.419434,0.10915) to [out=119.096,in=-67.2107] (-0.546626,0.370597);
	\draw (-1.49382,-0.623032) to [out=124.089,in=-117.053] (-1.55722,0.408218);
	\draw (-0.111509,-0.649214) to [out=53.7406,in=-90.9547] (-0.0842637,-0.56829);
	\draw (-0.231889,-0.571524) to [out=60.5854,in=-148.613] (-0.177312,-0.515036);
	\draw[green,name path=lineA16] (-1.49382,-0.623032) to [out=-55.9108,in=-126.259] (-0.111509,-0.649214);
	\draw[black,name path=lineB16] (-0.538635,-0.450583) to [out=-103.621,in=-145.961] (0.173146,-0.945117);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=245.06,in=175.152] (0.374468,-1.71825);
	\draw[red,name intersections={of=lineA16 and lineB16}] (-0.231889,-0.571524) to [out=-119.415,in=425.06] (intersection-1);
	\draw[green,name path=lineA17] (1.08326,-1.17931) to [out=79.3447,in=0.] (0.105139,0.);
	\draw[red,name path=lineB17] (0.392069,-0.778655) to [out=40.4571,in=-30.6609] (0.272898,0.611946);
	\draw[black,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=20.2286,in=-72.7769] (0.949827,1.14619);
	\draw[black,name intersections={of=lineA17 and lineB17}] (0.168571,-0.384984) to [out=18.7125,in=200.229] (intersection-1);
\end{tikzpicture}
%{knotcK11n170, sPD[eY[13, 11, 15, 14, 10, 1], eX[1, 7, 9, 2, 6, 10], eY[3, 12, 2, 4, 11, 3], eY[8, 13, 7, 9, 12, 8], eY[5, 15, 4, 6, 14, 5]]}

\\
$t5_{67}\;(11n_{142})$&$t5_{68}\;(11n_{162})$&$t5_{69}\;(11n_{170})$\\
\begin{tikzpicture}
	
	\draw (-1.5388,1.97796) to [out=-140.183,in=114.417] (-1.75163,1.04742);
	\draw (0.0563973,0.) to [out=180.,in=2.0643] (-0.0563607,-0.00203149);
	\draw (0.90513,-0.277239) to [out=-36.1793,in=109.633] (1.05928,-0.483849);
	\draw[black] (2.14696,-0.628437) to [out=-124.778,in=-332.717] (0.862525,-1.60721);
	\draw[black] (0.862525,-1.60721) to [out=-152.717,in=-0.656465] (0.262565,-1.60033);
	\draw[green] (0.862525,-1.60721) to [out=87.283,in=-70.3666] (1.05928,-0.483849);
	\draw[black] (0.862525,-1.60721) to [min distance=0.5cm,out=267.283,in=-32.717] (0.862525,-1.60721);
	\draw[red] (0.862525,-1.60721) to [out=147.283,in=-50.5708] (0.700337,-0.687191);
	\draw (0.599799,-0.463819) to [out=-80.9647,in=129.429] (0.700337,-0.687191);
	\draw (0.130581,0.253332) to [out=147.357,in=16.0868] (-0.10257,0.287255);
	\draw (-0.643458,-1.07739) to [out=-59.3293,in=179.344] (0.262565,-1.60033);
	\draw (2.32829,0.442409) to [out=-74.4444,in=55.2224] (2.14696,-0.628437);
	\draw[black] (1.15678,0.751095) to [out=44.9211,in=-74.0235] (1.42178,1.7331);
	\draw[black] (1.42178,1.7331) to [out=105.977,in=-12.968] (0.837085,1.86774);
	\draw[green] (1.42178,1.7331) to [out=345.977,in=105.556] (2.32829,0.442409);
	\draw[black] (1.42178,1.7331) to [min distance=0.5cm,out=525.977,in=225.977] (1.42178,1.7331);
	\draw[red] (1.42178,1.7331) to [out=405.977,in=-60.9311] (1.42345,2.6473);
	\draw (0.548922,3.02993) to [out=13.6686,in=119.069] (1.42345,2.6473);
	\draw (0.374292,2.07023) to [out=-34.2944,in=167.032] (0.837085,1.86774);
	\draw (0.81673,0.368877) to [out=51.7609,in=-135.079] (1.15678,0.751095);
	\draw (0.119858,-0.235756) to [out=-149.868,in=-10.7604] (-0.0766823,-0.269301);
	\draw (-0.663569,1.54727) to [out=-92.2197,in=66.4539] (-0.776198,1.05483);
	\draw[black] (0.374292,2.07023) to [out=145.706,in=-100.313] (-0.0340847,2.88815);
	\draw[black] (-0.0340847,2.88815) to [out=79.6871,in=-166.331] (0.548922,3.02993);
	\draw[green] (-0.0340847,2.88815) to [out=199.687,in=87.7803] (-0.663569,1.54727);
	\draw[black] (-0.0340847,2.88815) to [min distance=0.5cm,out=379.687,in=319.687] (-0.0340847,2.88815);
	\draw[red] (-0.0340847,2.88815) to [out=139.687,in=39.8172] (-1.5388,1.97796);
	\draw[green,name path=lineA16] (-1.75163,1.04742) to [out=-65.583,in=-177.936] (-0.0563607,-0.00203149);
	\draw[red,name path=lineB16] (-0.776198,1.05483) to [out=-113.546,in=169.24] (-0.0766823,-0.269301);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=214.259,in=120.671] (-0.643458,-1.07739);
	\draw[black,name intersections={of=lineA16 and lineB16}] (-0.10257,0.287255) to [out=-163.913,in=394.259] (intersection-1);
	\draw[green,name path=lineA17] (0.81673,0.368877) to [out=-128.239,in=30.1315] (0.119858,-0.235756);
	\draw[red,name path=lineB17] (0.90513,-0.277239) to [out=143.821,in=0.] (0.0563973,0.);
	\draw[black,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=41.8874+45,in=-32.6434] (0.130581,0.253332);
	\draw[black,name intersections={of=lineA17 and lineB17}] (0.599799,-0.463819) to [out=99.0353,in=221.887+45] (intersection-1);
\end{tikzpicture}
%{knotcK12n11, sPD[eX[14, 11, 15, 15, 10, 1], eX[12, 6, 2, 13, 5, 3], eX[1, 7, 13, 2, 6, 14], eY[8, 12, 9, 9, 11, 10], eY[3, 8, 4, 4, 7, 5]]}
&
\begin{tikzpicture}
	
	\draw (1.22535,-1.19965) to [out=-91.3808,in=9.30138] (0.618777,-1.89645);
	\draw (0.0542638,0.) to [out=180.,in=1.48111] (-0.0542457,-0.00140257);
	\draw (-1.04965,-0.107502) to [out=-169.313,in=13.1774] (-1.44194,-0.190402);
	\draw (-1.76094,-2.19432) to [out=-175.032,in=-81.963] (-2.44257,-1.65218);
	\draw (-0.574431,-0.890441) to [out=90.429,in=-91.6306] (-0.570507,-0.516319);
	\draw (0.0851554,0.270528) to [out=166.971,in=30.3003] (-0.122674,0.238964);
	\draw (0.411503,-0.854256) to [out=-134.612,in=52.5324] (0.164529,-1.13797);
	\draw (-1.58648,-1.45994) to [out=148.306,in=-45.3009] (-1.76629,-1.31694);
	\draw (-1.93762,0.529737) to [out=55.9024,in=-112.852] (-1.74169,0.890982);
	\draw[black] (-2.38378,1.53626) to [out=22.568,in=-174.63] (-0.68841,1.87382);
	\draw[black] (-0.68841,1.87382) to [out=5.37034,in=168.173] (-0.101148,1.75084);
	\draw[green] (-0.68841,1.87382) to [out=245.37,in=67.1483] (-1.74169,0.890982);
	\draw[black] (-0.68841,1.87382) to [min distance=0.5cm,out=425.37,in=125.37] (-0.68841,1.87382);
	\draw[red] (-0.68841,1.87382) to [out=305.37,in=110.617] (-0.853129,0.873652);
	\draw (-0.710089,0.463603) to [out=107.844,in=-69.383] (-0.853129,0.873652);
	\draw (0.081527,-0.254339) to [out=-167.763,in=-25.7331] (-0.103877,-0.232401);
	\draw (0.742164,1.08524) to [out=115.261,in=-11.8273] (-0.101148,1.75084);
	\draw (-2.82867,0.716009) to [out=100.483,in=-157.432] (-2.38378,1.53626);
	\draw (-1.2988,-1.14057) to [out=127.671,in=-24.6665] (-1.51984,-0.964766);
	\draw[green,name path=lineA16] (1.22535,-1.19965) to [out=88.6192,in=0.] (0.0542638,0.);
	\draw[black,name path=lineB16] (0.411503,-0.854256) to [out=45.3881,in=-13.0288] (0.0851554,0.270528);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=22.6941,in=-64.7385] (0.742164,1.08524);
	\draw[red,name intersections={of=lineA16 and lineB16}] (0.081527,-0.254339) to [out=12.2366,in=202.694] (intersection-1);
	\draw[green,name path=lineA17] (0.164529,-1.13797) to [out=-127.468,in=-31.6942] (-1.58648,-1.45994);
	\draw[black,name path=lineB17] (0.618777,-1.89645) to [out=-170.699,in=-52.3286] (-1.2988,-1.14057);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=78.8036,in=-89.571] (-0.574431,-0.890441);
	\draw[red,name intersections={of=lineA17 and lineB17}] (-1.76094,-2.19432) to [out=4.96792,in=258.804] (intersection-1);
	\draw[green,name path=lineA18] (-0.710089,0.463603) to [out=-72.1558,in=154.267] (-0.103877,-0.232401);
	\draw[black,name path=lineB18] (-0.122674,0.238964) to [out=-149.7,in=88.3694] (-0.570507,-0.516319);
	\draw[red,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=182.284,in=10.6872] (-1.04965,-0.107502);
	\draw[red,name intersections={of=lineA18 and lineB18}] (-0.0542457,-0.00140257) to [out=-178.519,in=362.284] (intersection-1);
	\draw[green,name path=lineA19] (-2.82867,0.716009) to [out=-79.5173,in=155.334] (-1.51984,-0.964766);
	\draw[red,name path=lineB19] (-1.93762,0.529737) to [out=-124.098,in=134.699] (-1.76629,-1.31694);
	\draw[black,name intersections={of=lineA19 and lineB19}] (intersection-1) to [out=195.618,in=98.037] (-2.44257,-1.65218);
	\draw[black,name intersections={of=lineA19 and lineB19}] (-1.44194,-0.190402) to [out=-166.823,in=375.618] (intersection-1);
\end{tikzpicture}
%{Knot[12, NonAlternating, 13], sPD[eY[1, 7, 12, 2, 6, 13], eY[7, 1, 4, 8, 15, 5], eY[11, 6, 2, 12, 5, 3], eX[14, 4, 8, 15, 3, 9], eY[9, 14, 10, 10, 13, 11]]}
&
\begin{tikzpicture}
	
	\draw (1.71277,-1.10983) to [out=-67.6473,in=37.7529] (1.46655,-2.0321);
	\draw (0.0563973,0.) to [out=180.,in=-2.0643] (-0.0563607,0.00203149);
	\draw (-0.894557,0.309663) to [out=141.756,in=-72.4309] (-1.04117,0.521692);
	\draw[black] (-2.12293,0.705364) to [out=53.1581,in=-154.781] (-0.804072,1.63724);
	\draw[black] (-0.804072,1.63724) to [out=25.2187,in=177.279] (-0.204749,1.60875);
	\draw[green] (-0.804072,1.63724) to [out=265.219,in=107.569] (-1.04117,0.521692);
	\draw[black] (-0.804072,1.63724) to [min distance=0.5cm,out=445.219,in=145.219] (-0.804072,1.63724);
	\draw[red] (-0.804072,1.63724) to [out=325.219,in=127.365] (-0.675129,0.711972);
	\draw (-0.582702,0.485124) to [out=96.971,in=-52.6351] (-0.675129,0.711972);
	\draw (0.0921564,-0.290763) to [out=-165.978,in=-34.7077] (-0.139621,-0.248464);
	\draw (0.681849,1.05352) to [out=118.606,in=-2.72077] (-0.204749,1.60875);
	\draw (-2.34271,-0.358255) to [out=103.491,in=-126.842] (-2.12293,0.705364);
	\draw[black] (-1.18309,-0.708939) to [out=-137.143,in=-256.088] (-1.48329,-1.68076);
	\draw[black] (-1.48329,-1.68076) to [out=-76.0878,in=164.968] (-0.90382,-1.83638);
	\draw[green] (-1.48329,-1.68076) to [out=223.912,in=117.005] (-1.51788,-2.5943);
	\draw[black] (-1.48329,-1.68076) to [min distance=0.5cm,out=403.912,in=343.912] (-1.48329,-1.68076);
	\draw[red] (-1.48329,-1.68076) to [out=163.912,in=-76.5087] (-2.34271,-0.358255);
	\draw (-1.51788,-2.5943) to [out=-62.9954,in=-168.396] (-0.657708,-3.0082);
	\draw (-0.90382,-1.83638) to [out=-15.0323,in=143.641] (-0.448621,-2.05541);
	\draw (-1.18309,-0.708939) to [out=42.8568,in=-130.303] (-0.829487,-0.339218);
	\draw (0.0863331,0.266364) to [out=167.175,in=28.0672] (-0.111288,0.239921);
	\draw (0.737698,-1.0821) to [out=-115.61,in=85.716] (0.607404,-1.57017);
	\draw[black] (-0.448621,-2.05541) to [out=-36.3587,in=-282.377] (-0.0699717,-2.8875);
	\draw[black] (-0.0699717,-2.8875) to [out=-102.377,in=11.6043] (-0.657708,-3.0082);
	\draw[green] (-0.0699717,-2.8875) to [out=317.623,in=-142.247] (1.46655,-2.0321);
	\draw[black] (-0.0699717,-2.8875) to [min distance=0.5cm,out=497.623,in=197.623] (-0.0699717,-2.8875);
	\draw[red] (-0.0699717,-2.8875) to [out=377.623,in=-94.284] (0.607404,-1.57017);
	\draw[green,name path=lineA16] (0.0863331,0.266364) to [out=-12.8247,in=64.3896] (0.737698,-1.0821);
	\draw[red,name path=lineB16] (0.681849,1.05352) to [out=-61.3936,in=14.0225] (0.0921564,-0.290763);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=181.498,in=0.] (0.0563973,0.);
	\draw[black,name intersections={of=lineA16 and lineB16}] (1.71277,-1.10983) to [out=112.353,in=361.498] (intersection-1);
	\draw[green,name path=lineA17] (-0.582702,0.485124) to [out=-83.029,in=145.292] (-0.139621,-0.248464);
	\draw[red,name path=lineB17] (-0.111288,0.239921) to [out=-151.933,in=49.6966] (-0.829487,-0.339218);
	\draw[black,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=176.68,in=-38.2436] (-0.894557,0.309663);
	\draw[black,name intersections={of=lineA17 and lineB17}] (-0.0563607,0.00203149) to [out=177.936,in=356.68] (intersection-1);
\end{tikzpicture}
%{knotcK12n25, sPD[eX[13, 2, 6, 14, 1, 7], eX[9, 12, 8, 10, 11, 9], eX[5, 3, 12, 6, 2, 13], eY[15, 11, 14, 1, 10, 15], eY[3, 8, 4, 4, 7, 5]]}

\\
$t5_{70}\;(12n_{11})$&$t5_{71}\;(12n_{13})$&$t5_{72}\;(12n_{25})$\\
\begin{tikzpicture}
	
	\draw (1.85738,-1.09879) to [out=-66.2999,in=36.1747] (1.61422,-2.00234);
	\draw (0.175044,0.) to [out=180.,in=26.7916] (-0.156254,-0.0789006);
	\draw (-1.16272,-1.81805) to [out=-86.9085,in=170.617] (-0.538389,-2.515);
	\draw (-0.334896,-1.4219) to [out=-41.9453,in=125.654] (-0.0539051,-1.73557);
	\draw (-0.737334,0.475558) to [out=65.8945,in=-106.666] (-0.648463,0.714709);
	\draw (-0.464796,0.976378) to [out=-92.6051,in=32.2164] (-0.514291,0.891317);
	\draw (-1.63227,0.509855) to [out=109.716,in=-142.312] (-1.35987,1.4415);
	\draw (0.298097,-0.529325) to [out=-153.826,in=0.617217] (-0.0275059,-0.606869);
	\draw (1.35847,1.19989) to [out=90.7913,in=-12.0348] (0.763371,1.92493);
	\draw (-0.587422,0.988288) to [out=-98.4902,in=80.2291] (-0.594396,0.944896);
	\draw[black] (-0.514291,0.891317) to [out=-147.784,in=-307.225] (-0.63148,0.771441);
	\draw[black] (-0.63148,0.771441) to [out=-127.225,in=73.3345] (-0.648463,0.714709);
	\draw[green] (-0.63148,0.771441) to [out=172.775,in=-53.9452] (-0.684206,0.923927);
	\draw[black] (-0.63148,0.771441) to [min distance=0.5cm,out=352.775,in=292.775] (-0.63148,0.771441);
	\draw[red] (-0.63148,0.771441) to [out=112.775,in=-99.7709] (-0.594396,0.944896);
	\draw (-0.701137,1.01093) to [out=-104.028,in=126.055] (-0.684206,0.923927);
	\draw (0.510334,0.832031) to [out=136.103,in=-57.3468] (0.237209,1.1648);
	\draw (0.939862,-1.11831) to [out=-111.263,in=81.138] (0.830422,-1.52497);
	\draw[black] (-0.0539051,-1.73557) to [out=-54.3464,in=-301.865] (0.0535831,-2.61282);
	\draw[black] (0.0535831,-2.61282) to [out=-121.865,in=-9.38316] (-0.538389,-2.515);
	\draw[green] (0.0535831,-2.61282) to [out=298.135,in=-143.825] (1.61422,-2.00234);
	\draw[black] (0.0535831,-2.61282) to [min distance=0.5cm,out=478.135,in=178.135] (0.0535831,-2.61282);
	\draw[red] (0.0535831,-2.61282) to [out=358.135,in=-98.862] (0.830422,-1.52497);
	\draw[green,name path=lineA16] (0.510334,0.832031) to [out=-43.8966,in=68.7368] (0.939862,-1.11831);
	\draw[red,name path=lineB16] (1.35847,1.19989) to [out=-89.2087,in=26.1744] (0.298097,-0.529325);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=169.764,in=0.] (0.175044,0.);
	\draw[black,name intersections={of=lineA16 and lineB16}] (1.85738,-1.09879) to [out=113.7,in=349.764] (intersection-1);
	\draw[green,name path=lineA17] (-1.63227,0.509855) to [out=-70.284,in=-179.383] (-0.0275059,-0.606869);
	\draw[red,name path=lineB17] (-0.737334,0.475558) to [out=-114.106,in=138.055] (-0.334896,-1.4219);
	\draw[black,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=213.256,in=93.0915] (-1.16272,-1.81805);
	\draw[black,name intersections={of=lineA17 and lineB17}] (-0.156254,-0.0789006) to [out=-153.208,in=393.256] (intersection-1);
	\draw[green,name path=lineA18] (0.763371,1.92493) to [out=167.965,in=81.5098] (-0.587422,0.988288);
	\draw[red,name path=lineB18] (0.237209,1.1648) to [out=122.653,in=75.9716] (-0.701137,1.01093);
	\draw[black,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=102.082,in=37.6883] (-1.35987,1.4415);
	\draw[black,name intersections={of=lineA18 and lineB18}] (-0.464796,0.976378) to [out=87.3949,in=282.082] (intersection-1);
\end{tikzpicture}
%{knotcK12n46, sPD[eX[13, 2, 8, 14, 1, 9], eX[7, 3, 4, 8, 2, 5], eX[9, 7, 12, 10, 6, 13], eX[11, 6, 10, 12, 5, 11], eY[15, 4, 14, 1, 3, 15]]}
&
\begin{tikzpicture}
	
	\draw (1.85738,-1.09879) to [out=-66.2999,in=36.1747] (1.61422,-2.00234);
	\draw (0.175044,0.) to [out=180.,in=26.7916] (-0.156254,-0.0789006);
	\draw (-1.16272,-1.81805) to [out=-86.9085,in=170.617] (-0.538389,-2.515);
	\draw (-0.334896,-1.4219) to [out=-41.9453,in=125.654] (-0.0539051,-1.73557);
	\draw (-0.648463,0.714709) to [out=-106.666,in=65.8945] (-0.737334,0.475558);
	\draw (-0.464796,0.976378) to [out=-92.6051,in=32.2164] (-0.514291,0.891317);
	\draw (-1.35987,1.4415) to [out=-142.312,in=109.716] (-1.63227,0.509855);
	\draw (0.298097,-0.529325) to [out=-153.826,in=0.617217] (-0.0275059,-0.606869);
	\draw (0.763371,1.92493) to [out=-12.0348,in=90.7913] (1.35847,1.19989);
	\draw (-0.587422,0.988288) to [out=-98.4902,in=80.2291] (-0.594396,0.944896);
	\draw[black] (-0.514291,0.891317) to [out=-147.784,in=-307.225] (-0.63148,0.771441);
	\draw[black] (-0.63148,0.771441) to [out=-127.225,in=73.3345] (-0.648463,0.714709);
	\draw[green] (-0.63148,0.771441) to [out=172.775,in=-53.9452] (-0.684206,0.923927);
	\draw[black] (-0.63148,0.771441) to [min distance=0.5cm,out=352.775,in=292.775] (-0.63148,0.771441);
	\draw[red] (-0.63148,0.771441) to [out=112.775,in=-99.7709] (-0.594396,0.944896);
	\draw (-0.701137,1.01093) to [out=-104.028,in=126.055] (-0.684206,0.923927);
	\draw (0.237209,1.1648) to [out=-57.3468,in=136.103] (0.510334,0.832031);
	\draw (0.939862,-1.11831) to [out=-111.263,in=81.138] (0.830422,-1.52497);
	\draw[black] (-0.0539051,-1.73557) to [out=-54.3464,in=-301.865] (0.0535831,-2.61282);
	\draw[black] (0.0535831,-2.61282) to [out=-121.865,in=-9.38316] (-0.538389,-2.515);
	\draw[green] (0.0535831,-2.61282) to [out=298.135,in=-143.825] (1.61422,-2.00234);
	\draw[black] (0.0535831,-2.61282) to [min distance=0.5cm,out=478.135,in=178.135] (0.0535831,-2.61282);
	\draw[red] (0.0535831,-2.61282) to [out=358.135,in=-98.862] (0.830422,-1.52497);
	\draw[green,name path=lineA16] (0.763371,1.92493) to [out=167.965,in=81.5098] (-0.587422,0.988288);
	\draw[red,name path=lineB16] (0.237209,1.1648) to [out=122.653,in=75.9716] (-0.701137,1.01093);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=102.082,in=37.6883] (-1.35987,1.4415);
	\draw[black,name intersections={of=lineA16 and lineB16}] (-0.464796,0.976378) to [out=87.3949,in=282.082] (intersection-1);
	\draw[green,name path=lineA17] (-0.156254,-0.0789006) to [out=-153.208,in=93.0915] (-1.16272,-1.81805);
	\draw[black,name path=lineB17] (-0.0275059,-0.606869) to [out=-179.383,in=-70.284] (-1.63227,0.509855);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=136.992,in=-114.106] (-0.737334,0.475558);
	\draw[red,name intersections={of=lineA17 and lineB17}] (-0.334896,-1.4219) to [out=138.055,in=316.992] (intersection-1);
	\draw[green,name path=lineA18] (0.510334,0.832031) to [out=-43.8966,in=68.7368] (0.939862,-1.11831);
	\draw[black,name path=lineB18] (1.35847,1.19989) to [out=-89.2087,in=26.1744] (0.298097,-0.529325);
	\draw[red,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=169.764,in=0.] (0.175044,0.);
	\draw[red,name intersections={of=lineA18 and lineB18}] (1.85738,-1.09879) to [out=113.7,in=349.764] (intersection-1);
\end{tikzpicture}
%{knotcK12n48, sPD[eX[9, 7, 12, 10, 6, 13], eX[11, 6, 10, 12, 5, 11], eY[13, 9, 1, 14, 8, 2], eY[2, 8, 4, 3, 7, 5], eY[15, 4, 14, 1, 3, 15]]}
&
\begin{tikzpicture}
	
	\draw (0.155309,0.) to [out=180.,in=4.0791] (-0.154916,-0.0110477);
	\draw[black] (0.471287,-0.234245) to [out=106.898,in=-115.906] (0.514179,0.044445);
	\draw[black] (0.514179,0.044445) to [out=64.0943,in=-158.71] (0.628232,0.08889);
	\draw[green] (0.514179,0.044445) to [out=124.094,in=-104.181] (0.460101,0.237355);
	\draw[black] (0.514179,0.044445) to [min distance=0.5cm,out=304.094,in=4.09429] (0.514179,0.044445);
	\draw[red] (0.514179,0.044445) to [out=184.094,in=0.] (0.155309,0.);
	\draw (0.553817,0.384378) to [out=-140.848,in=75.819] (0.460101,0.237355);
	\draw (2.60776,-0.0425146) to [out=145.565,in=-48.3703] (2.28156,0.245092);
	\draw (3.38722,0.460362) to [out=100.092,in=-2.89649] (2.68285,1.0814);
	\draw (0.75807,0.186805) to [out=-127.248,in=21.2901] (0.628232,0.08889);
	\draw (0.557707,-0.506033) to [out=108.38,in=-73.1015] (0.471287,-0.234245);
	\draw (2.95533,-1.7348) to [out=-122.353,in=-19.3646] (2.0682,-2.04271);
	\draw[black] (3.38722,0.460362) to [out=-79.9084,in=-327.172] (3.10262,-0.381794);
	\draw[black] (3.10262,-0.381794) to [out=-147.172,in=-34.4346] (2.60776,-0.0425146);
	\draw[green] (3.10262,-0.381794) to [out=-27.1715,in=57.6473] (2.95533,-1.7348);
	\draw[black] (3.10262,-0.381794) to [min distance=0.5cm,out=152.828,in=92.8285] (3.10262,-0.381794);
	\draw[red] (3.10262,-0.381794) to [out=-87.1715,in=12.1735] (2.42447,-0.974121);
	\draw (2.42447,-0.974121) to [out=-167.826,in=26.1092] (2.01363,-1.11672);
	\draw (-0.0219156,-0.922157) to [out=142.971,in=-31.1486] (-0.324882,-0.71712);
	\draw (-0.257797,-1.76587) to [out=-174.21,in=-73.9671] (-1.02045,-1.24973);
	\draw (1.37243,-0.0527297) to [out=-95.3534,in=73.0923] (1.28508,-0.496689);
	\draw (0.293666,1.291) to [out=172.869,in=54.3075] (-0.651754,0.878184);
	\draw[black] (-1.02045,-1.24973) to [out=106.033,in=-142.558] (-0.838379,-0.406764);
	\draw[black] (-0.838379,-0.406764) to [out=37.4421,in=148.851] (-0.324882,-0.71712);
	\draw[green] (-0.838379,-0.406764) to [out=97.4421,in=-175.921] (-0.154916,-0.0110477);
	\draw[black] (-0.838379,-0.406764) to [min distance=0.5cm,out=277.442,in=-22.5579] (-0.838379,-0.406764);
	\draw[red] (-0.838379,-0.406764) to [out=157.442,in=-125.692] (-0.651754,0.878184);
	\draw[green,name path=lineA16] (2.01363,-1.11672) to [out=-153.891,in=-37.0289] (-0.0219156,-0.922157);
	\draw[red,name path=lineB16] (2.0682,-2.04271) to [out=160.635,in=-71.6203] (0.557707,-0.506033);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=61.8032,in=-106.908] (1.28508,-0.496689);
	\draw[black,name intersections={of=lineA16 and lineB16}] (-0.257797,-1.76587) to [out=5.78957,in=241.803] (intersection-1);
	\draw[green,name path=lineA17] (2.68285,1.0814) to [out=177.104,in=52.7523] (0.75807,0.186805);
	\draw[red,name path=lineB17] (2.28156,0.245092) to [out=131.63,in=39.1521] (0.553817,0.384378);
	\draw[black,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=92.191,in=-7.13083] (0.293666,1.291);
	\draw[black,name intersections={of=lineA17 and lineB17}] (1.37243,-0.0527297) to [out=84.6466,in=272.191] (intersection-1);
\end{tikzpicture}
%{knotcK12n49, sPD[eX[8, 5, 9, 9, 4, 10], eX[5, 14, 3, 6, 13, 4], eX[10, 13, 7, 11, 12, 8], eY[2, 7, 1, 3, 6, 2], eY[15, 12, 14, 1, 11, 15]]}

\\
$t5_{73}\;(12n_{46})$&$t5_{74}\;(12n_{48})$&$t5_{75}\;(12n_{49})$\\
\begin{tikzpicture}
	
	\draw (0.257249,0.) to [out=180.,in=13.043] (-0.250612,-0.0580565);
	\draw (1.30677,-1.19053) to [out=-97.204,in=66.4717] (1.25004,-1.39693);
	\draw (0.156499,-1.46644) to [out=120.803,in=-97.0859] (0.122566,-1.30484);
	\draw (0.396227,-1.35719) to [out=108.199,in=-43.3843] (0.31834,-1.23449);
	\draw (2.03225,-1.05327) to [out=-61.3689,in=30.6365] (1.8035,-1.88565);
	\draw (0.509841,-0.73649) to [out=-142.139,in=45.4715] (0.312468,-0.912133);
	\draw[black] (0.31834,-1.23449) to [out=136.616,in=-340.235] (0.13677,-1.19057);
	\draw[black] (0.13677,-1.19057) to [out=-160.235,in=82.9141] (0.122566,-1.30484);
	\draw[green] (0.13677,-1.19057) to [out=79.7649,in=-134.529] (0.312468,-0.912133);
	\draw[black] (0.13677,-1.19057) to [min distance=0.2cm,out=259.765,in=-40.2351] (0.13677,-1.19057);
	\draw[red] (0.13677,-1.19057) to [out=139.765,in=-23.5337] (-0.0601612,-0.984355);
	\draw (-0.341037,-0.85479) to [out=-25.9931,in=156.466] (-0.0601612,-0.984355);
	\draw (-1.34467,0.86878) to [out=86.4175,in=-104.819] (-1.30565,1.1097);
	\draw[black] (-1.94703,1.53444) to [out=37.7911,in=-171.612] (-0.438633,2.05462);
	\draw[black] (-0.438633,2.05462) to [out=8.38809,in=158.985] (0.121459,1.83945);
	\draw[green] (-0.438633,2.05462) to [out=248.388,in=75.1809] (-1.30565,1.1097);
	\draw[black] (-0.438633,2.05462) to [min distance=0.5cm,out=428.388,in=128.388] (-0.438633,2.05462);
	\draw[red] (-0.438633,2.05462) to [out=308.388,in=98.3388] (-0.824693,1.08247);
	\draw (-0.879714,0.74279) to [out=63.2595,in=-81.6612] (-0.824693,1.08247);
	\draw (-1.12558,-1.49228) to [out=-75.8147,in=166.403] (-0.395365,-2.21505);
	\draw (0.944248,-1.08482) to [out=-115.309,in=84.5767] (0.884418,-1.30253);
	\draw (0.940117,1.08285) to [out=115.527,in=-21.0149] (0.121459,1.83945);
	\draw (-2.08733,0.668222) to [out=123.807,in=-142.209] (-1.94703,1.53444);
	\draw[green,name path=lineA16] (0.944248,-1.08482) to [out=64.691,in=-64.4726] (0.940117,1.08285);
	\draw[red,name path=lineB16] (0.509841,-0.73649) to [out=37.8605,in=118.631] (2.03225,-1.05327);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=346.694,in=82.796] (1.30677,-1.19053);
	\draw[black,name intersections={of=lineA16 and lineB16}] (0.257249,0.) to [out=0.,in=526.694] (intersection-1);
	\draw[green,name path=lineA17] (-0.879714,0.74279) to [out=-116.74,in=104.185] (-1.12558,-1.49228);
	\draw[black,name path=lineB17] (-0.250612,-0.0580565) to [out=-166.957,in=-56.1927] (-2.08733,0.668222);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=148.614-15,in=-93.5825] (-1.34467,0.86878);
	\draw[red,name intersections={of=lineA17 and lineB17}] (-0.341037,-0.85479) to [out=154.007,in=328.614-15] (intersection-1);
	\draw[green,name path=lineA18] (0.396227,-1.35719) to [out=-71.8014,in=-149.364] (1.8035,-1.88565);
	\draw[red,name path=lineB18] (0.884418,-1.30253) to [out=-95.4233,in=-13.5973] (-0.395365,-2.21505);
	\draw[black,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=137.057+45-15,in=-59.1972] (0.156499,-1.46644);
	\draw[black,name intersections={of=lineA18 and lineB18}] (1.25004,-1.39693) to [out=-113.528,in=317.057+45-15] (intersection-1);
\end{tikzpicture}
%{knotcK12n65, sPD[eX[13, 2, 5, 14, 1, 6], eY[11, 1, 8, 12, 15, 9], eX[4, 3, 12, 5, 2, 13], eY[6, 4, 7, 7, 3, 8], eY[9, 15, 10, 10, 14, 11]]}
&
\begin{tikzpicture}[scale=0.75]
	
	\draw (-2.35081,-0.666209) to [out=176.654,in=-79.9772] (-3.05422,-0.0403418);
	\draw (0.167905,0.) to [out=180.,in=32.5638] (-0.141509,-0.0903728);
	\draw (2.33983,0.703821) to [out=35.9102,in=-67.4591] (2.59578,1.60989);
	\draw (1.07042,3.27051) to [out=152.597,in=49.2281] (0.145913,3.09226);
	\draw (-0.947223,0.445991) to [out=80.1328,in=-100.144] (-0.849087,1.00224);
	\draw (0.757777,-1.03332) to [out=-120.56,in=-26.8762] (-0.0824787,-1.27874);
	\draw (0.558264,0.88571) to [out=132.431,in=-47.2925] (0.176161,1.30169);
	\draw (-2.66245,2.18022) to [out=59.9663,in=163.336] (-1.78735,2.5276);
	\draw (-2.09926,1.43387) to [out=14.1091,in=-150.807] (-1.68533,1.59818);
	\draw (0.997483,2.33836) to [out=-161.545,in=3.37093] (0.560178,2.25404);
	\draw[black] (1.07042,3.27051) to [out=-27.4026,in=-227.431] (2.36578,2.16406);
	\draw[black] (2.36578,2.16406) to [out=-47.4308,in=112.541] (2.59578,1.60989);
	\draw[green] (2.36578,2.16406) to [out=192.569,in=18.4547] (0.997483,2.33836);
	\draw[black] (2.36578,2.16406) to [min distance=0.5cm,out=372.569,in=72.5692] (2.36578,2.16406);
	\draw[red] (2.36578,2.16406) to [out=252.569,in=66.6837] (1.66081,1.61622);
	\draw (1.53973,1.18763) to [out=81.7675,in=-113.316] (1.66081,1.61622);
	\draw (0.257579,-0.455167) to [out=-157.709,in=10.2731] (0.0279021,-0.52225);
	\draw (-1.93691,0.172187) to [out=130.796,in=-34.12] (-2.26963,0.468231);
	\draw[black] (-2.09926,1.43387) to [out=-165.891,in=-52.9623] (-2.96276,1.66078);
	\draw[black] (-2.96276,1.66078) to [out=127.038,in=-120.034] (-2.66245,2.18022);
	\draw[green] (-2.96276,1.66078) to [out=187.038,in=100.023] (-3.05422,-0.0403418);
	\draw[black] (-2.96276,1.66078) to [min distance=0.5cm,out=367.038,in=67.0377] (-2.96276,1.66078);
	\draw[red] (-2.96276,1.66078) to [out=247.038,in=145.88] (-2.26963,0.468231);
	\draw[green,name path=lineA16] (0.757777,-1.03332) to [out=59.44,in=-47.5691] (0.558264,0.88571);
	\draw[black,name path=lineB16] (0.257579,-0.455167) to [out=22.2907,in=-98.2325] (1.53973,1.18763);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=347.361,in=-144.09] (2.33983,0.703821);
	\draw[red,name intersections={of=lineA16 and lineB16}] (0.167905,0.) to [out=0.,in=527.361] (intersection-1);
	\draw[green,name path=lineA17] (-2.35081,-0.666209) to [out=-3.34649,in=-147.436] (-0.141509,-0.0903728);
	\draw[black,name path=lineB17] (-1.93691,0.172187) to [out=-49.2037,in=-169.727] (0.0279021,-0.52225);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=261.68,in=153.124] (-0.0824787,-1.27874);
	\draw[red,name intersections={of=lineA17 and lineB17}] (-0.947223,0.445991) to [out=-99.8672,in=441.68] (intersection-1);
	\draw[green,name path=lineA18] (0.145913,3.09226) to [out=-130.772,in=79.8563] (-0.849087,1.00224);
	\draw[black,name path=lineB18] (0.560178,2.25404) to [out=-176.629,in=29.1928] (-1.68533,1.59818);
	\draw[red,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=131.614,in=-16.6644] (-1.78735,2.5276);
	\draw[red,name intersections={of=lineA18 and lineB18}] (0.176161,1.30169) to [out=132.707,in=311.614] (intersection-1);
\end{tikzpicture}
%{knotcK12n121, sPD[eY[6, 13, 2, 7, 12, 3], eY[1, 14, 5, 2, 13, 6], eY[10, 4, 11, 11, 3, 12], eY[15, 9, 14, 1, 8, 15], eY[4, 10, 7, 5, 9, 8]]}
&
\begin{tikzpicture}
	
	\draw (0.599222,-0.866166) to [out=-133.796,in=-30.0856] (-0.335203,-0.998474);
	\draw[black] (-1.8241,0.71528) to [out=-67.9468,in=-181.049] (-1.12806,0.150562);
	\draw[black] (-1.12806,0.150562) to [out=-1.04865,in=-114.151] (-0.882574,0.698046);
	\draw[green] (-1.12806,0.150562) to [out=238.951,in=149.914] (-0.335203,-0.998474);
	\draw[black] (-1.12806,0.150562) to [min distance=0.5cm,out=418.951,in=118.951] (-1.12806,0.150562);
	\draw[red] (-1.12806,0.150562) to [out=298.951,in=-163.882] (-0.220707,-0.0637795);
	\draw (0.229737,0.) to [out=180.,in=16.1182] (-0.220707,-0.0637795);
	\draw (1.59742,1.18823) to [out=81.9677,in=-114.151] (1.72351,1.62534);
	\draw[black] (2.66503,1.60811) to [out=112.053,in=-49.0162] (1.69531,3.02108);
	\draw[black] (1.69531,3.02108) to [out=130.984,in=-30.0856] (1.17614,3.32186);
	\draw[green] (1.69531,3.02108) to [out=190.984,in=16.1182] (1.06164,2.38717);
	\draw[black] (1.69531,3.02108) to [min distance=0.5cm,out=370.984,in=70.9838] (1.69531,3.02108);
	\draw[red] (1.69531,3.02108) to [out=250.984,in=65.8495] (1.72351,1.62534);
	\draw (0.6112,2.32339) to [out=0.00000000275585,in=-163.882] (1.06164,2.38717);
	\draw (-0.756479,1.13516) to [out=-98.0323,in=65.8495] (-0.882574,0.698046);
	\draw (-1.56252,1.62205) to [out=-144.236,in=112.053] (-1.8241,0.71528);
	\draw (0.392169,1.36323) to [out=97.9932,in=-41.7665] (0.306238,1.52407);
	\draw[black] (0.61607,1.10551) to [out=163.974,in=-319.016] (0.434618,1.06093);
	\draw[black] (0.434618,1.06093) to [out=-139.016,in=97.9932] (0.448768,0.96016);
	\draw[green] (0.434618,1.06093) to [out=160.984,in=-16.0256] (0.224867,1.21788);
	\draw[black] (0.434618,1.06093) to [min distance=0.2cm,out=340.984,in=280.984] (0.434618,1.06093);
	\draw[red] (0.434618,1.06093) to [out=100.984,in=-82.0068] (0.392169,1.36323);
	\draw (0.224867,1.21788) to [out=163.974,in=-56.2658] (0.0776084,1.32544);
	\draw (0.241716,3.18955) to [out=46.2037,in=149.914] (1.17614,3.32186);
	\draw (2.40346,0.701336) to [out=35.7639,in=-67.9468] (2.66503,1.60811);
	\draw (0.448768,0.96016) to [out=-82.0068,in=138.233] (0.534699,0.799316);
	\draw (0.61607,1.10551) to [out=-16.0256,in=123.734] (0.763329,0.997948);
	\draw[green,name path=lineA16] (0.229737,0.) to [out=0.,in=-98.0323] (1.59742,1.18823);
	\draw[black,name path=lineB16] (0.534699,0.799316) to [out=-41.7665,in=-144.236] (2.40346,0.701336);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=290.101,in=46.2037] (0.599222,-0.866166);
	\draw[red,name intersections={of=lineA16 and lineB16}] (0.763329,0.997948) to [out=-56.2658,in=470.101] (intersection-1);
	\draw[green,name path=lineA17] (-1.56252,1.62205) to [out=35.7639,in=138.233] (0.306238,1.52407);
	\draw[black,name path=lineB17] (0.241716,3.18955) to [out=-133.796,in=123.734] (0.0776084,1.32544);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=135+90.,in=81.9677] (-0.756479,1.13516);
	\draw[red,name intersections={of=lineA17 and lineB17}] (0.6112,2.32339) to [out=-180.,in=315.+90] (intersection-1);
\end{tikzpicture}
%knotcK12n145, sPD[eX[10, 15, 9, 11, 14, 10], eY[8, 12, 6, 9, 11, 7], eY[3, 14, 15, 4, 13, 1], eY[5, 13, 4, 6, 12, 5], eY[1, 8, 2, 2, 7, 3]]}

\\
$t5_{76}\;(12n_{65})$&$t5_{77}\;(12n_{121})$&$t5_{78}\;(12n_{145})$\\
\begin{tikzpicture}
	
	\draw (0.174433,0.) to [out=180.,in=2.45048] (-0.174273,-0.00745804);
	\draw (-0.526951,0.263885) to [out=102.402,in=-42.6645] (-0.625581,0.435623);
	\draw (0.646653,0.954115) to [out=127.336,in=5.81289] (-0.314152,1.37041);
	\draw (1.20019,-1.18728) to [out=-98.3491,in=110.817] (1.23215,-1.47987);
	\draw (-0.25248,-2.86727) to [out=-60.7348,in=-153.997] (0.580093,-3.12764);
	\draw (0.463226,-0.780834) to [out=-139.406,in=38.2742] (0.102963,-1.07712);
	\draw (2.28832,-0.777695) to [out=-40.3969,in=52.8652] (2.38305,-1.64487);
	\draw (0.359482,-1.87869) to [out=-2.78264,in=148.051] (0.640395,-1.96653);
	\draw (-1.63476,-0.922135) to [out=131.533,in=-106.945] (-1.85772,0.100965);
	\draw[black] (-0.314152,1.37041) to [out=-174.187,in=-288.426] (-1.06678,0.842246);
	\draw[black] (-1.06678,0.842246) to [out=-108.426,in=137.335] (-0.625581,0.435623);
	\draw[green] (-1.06678,0.842246) to [out=131.574,in=73.0554] (-1.85772,0.100965);
	\draw[black] (-1.06678,0.842246) to [min distance=0.5cm,out=311.574,in=11.5742] (-1.06678,0.842246);
	\draw[red] (-1.06678,0.842246) to [out=191.574,in=121.533] (-0.880397,0.22606);
	\draw (-0.730932,0.0961297) to [out=156.466,in=-58.4672] (-0.880397,0.22606);
	\draw[black] (-0.526951,0.263885) to [out=-77.5982,in=-217.574] (-0.319413,-0.0136693);
	\draw[black] (-0.319413,-0.0136693) to [out=-37.5739,in=-177.55] (-0.174273,-0.00745804);
	\draw[green] (-0.319413,-0.0136693) to [out=202.426,in=-23.5335] (-0.730932,0.0961297);
	\draw[black] (-0.319413,-0.0136693) to [min distance=0.5cm,out=382.426,in=82.4261] (-0.319413,-0.0136693);
	\draw[red] (-0.319413,-0.0136693) to [out=262.426,in=76.4178] (-0.532784,-0.3023);
	\draw (-0.607425,-0.643006) to [out=78.8683,in=-103.582] (-0.532784,-0.3023);
	\draw (0.257827,-2.30699) to [out=-23.9205,in=169.189] (0.479917,-2.37644);
	\draw (1.64006,-1.17023) to [out=-77.2112,in=89.6795] (1.66533,-1.40155);
	\draw[green,name path=lineA16] (0.463226,-0.780834) to [out=40.594,in=139.603] (2.28832,-0.777695);
	\draw[black,name path=lineB16] (0.174433,0.) to [out=0.,in=102.789] (1.64006,-1.17023);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=249.802,in=81.6509] (1.20019,-1.18728);
	\draw[red,name intersections={of=lineA16 and lineB16}] (0.646653,0.954115) to [out=-52.6643,in=429.802] (intersection-1);
	\draw[green,name path=lineA17] (0.359482,-1.87869) to [out=177.217,in=-48.4674] (-1.63476,-0.922135);
	\draw[black,name path=lineB17] (0.257827,-2.30699) to [out=156.08,in=-101.132] (-0.607425,-0.643006);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=53.8061,in=-141.726] (0.102963,-1.07712);
	\draw[red,name intersections={of=lineA17 and lineB17}] (-0.25248,-2.86727) to [out=119.265,in=233.806] (intersection-1);
	\draw[green,name path=lineA18] (1.23215,-1.47987) to [out=-69.1827,in=26.0031] (0.580093,-3.12764);
	\draw[black,name path=lineB18] (1.66533,-1.40155) to [out=-90.3205,in=-10.8112] (0.479917,-2.37644);
	\draw[red,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=147.841,in=-31.9491] (0.640395,-1.96653);
	\draw[red,name intersections={of=lineA18 and lineB18}] (2.38305,-1.64487) to [out=-127.135,in=327.841] (intersection-1);
\end{tikzpicture}
%{knotcK12n200, sPD[eY[6, 1, 3, 7, 15, 4], eY[8, 14, 5, 9, 13, 6], eY[11, 2, 12, 12, 1, 13], eY[9, 3, 10, 10, 2, 11], eY[4, 15, 7, 5, 14, 8]]}
&
\begin{tikzpicture}
	
	\draw (0.599222,0.866166) to [out=133.796,in=30.0856] (-0.335203,0.998474);
	\draw[black] (1.55382,-1.19357) to [out=95.935,in=-17.1668] (1.04191,-0.457813);
	\draw[black] (1.04191,-0.457813) to [out=162.833,in=49.7313] (0.65409,-0.915626);
	\draw[green] (1.04191,-0.457813) to [out=102.833,in=0.] (0.229737,0.);
	\draw[black] (1.04191,-0.457813) to [min distance=0.5cm,out=282.833,in=222.833] (1.04191,-0.457813);
	\draw[red] (1.04191,-0.457813) to [out=42.8332,in=-46.2037] (0.599222,0.866166);
	\draw (0.229737,0.) to [out=180.,in=-16.1182] (-0.220707,0.0637795);
	\draw (-2.10699,-1.08297) to [out=49.7313,in=-114.151] (-1.8645,-0.698046);
	\draw[black] (-3.00672,-0.805028) to [out=-84.065,in=-245.134] (-2.46738,-2.43168);
	\draw[black] (-2.46738,-2.43168) to [out=-65.1343,in=133.796] (-2.05212,-2.86476);
	\draw[green] (-2.46738,-2.43168) to [out=54.8657,in=-130.269] (-2.10699,-1.08297);
	\draw[black] (-2.46738,-2.43168) to [min distance=0.5cm,out=234.866,in=174.866] (-2.46738,-2.43168);
	\draw[red] (-2.46738,-2.43168) to [out=-5.13434,in=-180.] (-1.68264,-1.9986);
	\draw (-1.68264,-1.9986) to [out=0.00000000276877,in=163.882] (-1.23219,-2.06238);
	\draw (0.65409,-0.915626) to [out=-130.269,in=65.8495] (0.4116,-1.30055);
	\draw (1.55382,-1.19357) to [out=-84.065,in=19.6458] (1.05079,-1.99207);
	\draw (-0.755211,-1.20077) to [out=-98.1249,in=122.115] (-0.717312,-1.37914);
	\draw[black] (-0.898764,-0.891021) to [out=-32.1438,in=-155.134] (-0.712068,-0.898564);
	\draw[black] (-0.712068,-0.898564) to [out=24.8657,in=-98.1249] (-0.697686,-0.79783);
	\draw[green] (-0.712068,-0.898564) to [out=-35.1343,in=147.856] (-0.554133,-1.10757);
	\draw[black] (-0.712068,-0.898564) to [min distance=0.2cm,out=144.866,in=84.8657] (-0.712068,-0.898564);
	\draw[red] (-0.712068,-0.898564) to [out=-95.1343,in=81.8751] (-0.755211,-1.20077);
	\draw (-0.554133,-1.10757) to [out=-32.1438,in=107.616] (-0.442525,-1.25179);
	\draw (-2.05212,-2.86476) to [out=-46.2037,in=-149.914] (-1.1177,-2.99707);
	\draw (-3.00672,-0.805028) to [out=95.935,in=-160.354] (-2.50368,-0.00652204);
	\draw (-0.697686,-0.79783) to [out=81.8751,in=-57.8847] (-0.735586,-0.619453);
	\draw (-0.898764,-0.891021) to [out=147.856,in=-72.384] (-1.01037,-0.746805);
	\draw[green,name path=lineA16] (-1.23219,-2.06238) to [out=-16.1182,in=-114.151] (0.4116,-1.30055);
	\draw[black,name path=lineB16] (-0.717312,-1.37914) to [out=-57.8847,in=-160.354] (1.05079,-1.99207);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=273.982,in=30.0856] (-1.1177,-2.99707);
	\draw[red,name intersections={of=lineA16 and lineB16}] (-0.442525,-1.25179) to [out=-72.384,in=453.982] (intersection-1);
	\draw[green,name path=lineA17] (-2.50368,-0.00652204) to [out=19.6458,in=122.115] (-0.735586,-0.619453);
	\draw[black,name path=lineB17] (-0.335203,0.998474) to [out=-149.914,in=107.616] (-1.01037,-0.746805);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=45+180.,in=65.8495] (-1.8645,-0.698046);
	\draw[red,name intersections={of=lineA17 and lineB17}] (-0.220707,0.0637795) to [out=163.882,in=225.+180] (intersection-1);
\end{tikzpicture}
%{knotcK12n274, sPD[eX[10, 15, 9, 11, 14, 10], eX[4, 13, 5, 5, 12, 6], eX[2, 8, 1, 3, 7, 2], eY[13, 1, 3, 14, 15, 4], eY[6, 9, 11, 7, 8, 12]]}
&
\begin{tikzpicture}
	
	\draw (0.458264,-0.840632) to [out=-135.531,in=-24.4405] (-0.516146,-1.0127);
	\draw[black] (1.09001,1.17879) to [out=-79.2123,in=-323.] (0.77901,0.27042);
	\draw[black] (0.77901,0.27042) to [out=-143.,in=-26.7886] (0.243405,0.540839);
	\draw[green] (0.77901,0.27042) to [out=-23.0004,in=44.4693] (0.458264,-0.840632);
	\draw[black] (0.77901,0.27042) to [min distance=0.5cm,out=157.,in=96.9996] (0.77901,0.27042);
	\draw[red] (0.77901,0.27042) to [out=-83.0004,in=0.] (0.114616,0.);
	\draw (0.114616,0.) to [out=180.,in=-8.48453] (-0.113362,0.0169107);
	\draw[black] (-0.29323,0.199357) to [out=-82.3308,in=-310.594] (-0.351949,0.0389552);
	\draw[black] (-0.351949,0.0389552) to [out=-130.594,in=1.14242] (-0.432052,0.0373578);
	\draw[green] (-0.351949,0.0389552) to [out=289.406,in=57.293] (-0.358429,-0.0942788);
	\draw[black] (-0.351949,0.0389552) to [min distance=0.5cm,out=469.406,in=169.406] (-0.351949,0.0389552);
	\draw[red] (-0.351949,0.0389552) to [out=349.406,in=171.515] (-0.113362,0.0169107);
	\draw (-0.459493,-0.170487) to [out=16.7439,in=-122.707] (-0.358429,-0.0942788);
	\draw (-0.936064,0.477617) to [out=55.9124,in=-161.408] (-0.779929,0.596355);
	\draw (0.243405,0.540839) to [out=153.211,in=-11.3843] (-0.0499213,0.642335);
	\draw (1.09001,1.17879) to [out=100.788,in=-22.1565] (0.422015,1.99447);
	\draw (-1.88353,0.651883) to [out=103.244,in=-137.713] (-1.57712,1.63963);
	\draw (-0.53168,0.0131467) to [out=26.1756,in=-178.858] (-0.432052,0.0373578);
	\draw (-0.323569,0.351233) to [out=-75.0752,in=97.6692] (-0.29323,0.199357);
	\draw (-0.622558,1.03762) to [out=122.151,in=-89.7182] (-0.68347,1.24705);
	\draw[black] (-1.57712,1.63963) to [out=42.2866,in=-169.935] (-0.133679,2.22075);
	\draw[black] (-0.133679,2.22075) to [out=10.0651,in=157.844] (0.422015,1.99447);
	\draw[green] (-0.133679,2.22075) to [out=250.065,in=90.2818] (-0.68347,1.24705);
	\draw[black] (-0.133679,2.22075) to [min distance=0.5cm,out=430.065,in=130.065] (-0.133679,2.22075);
	\draw[red] (-0.133679,2.22075) to [out=310.065,in=107.831] (-0.321921,1.30468);
	\draw (-0.31797,1.08137) to [out=74.1964,in=-72.169] (-0.321921,1.30468);
	\draw (-0.716918,0.286841) to [out=42.0055,in=-122.356] (-0.623703,0.397243);
	\draw[green,name path=lineA16] (-0.31797,1.08137) to [out=-105.804,in=57.644] (-0.623703,0.397243);
	\draw[black,name path=lineB16] (-0.0499213,0.642335) to [out=168.616,in=18.5925] (-0.779929,0.596355);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=35.4061+90,in=-57.8489] (-0.622558,1.03762);
	\draw[red,name intersections={of=lineA16 and lineB16}] (-0.323569,0.351233) to [out=104.925,in=215.406+90] (intersection-1);
	\draw[green,name path=lineA17] (-1.88353,0.651883) to [out=-76.756,in=-153.824] (-0.53168,0.0131467);
	\draw[black,name path=lineB17] (-0.936064,0.477617) to [out=-124.088,in=-163.256] (-0.459493,-0.170487);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=221.044,in=155.559] (-0.516146,-1.0127);
	\draw[red,name intersections={of=lineA17 and lineB17}] (-0.716918,0.286841) to [out=-137.995,in=401.044] (intersection-1);
\end{tikzpicture}
%{knotcK12n282, sPD[eX[1, 8, 2, 2, 7, 3], eY[9, 6, 15, 10, 5, 1], eY[14, 7, 11, 15, 6, 12], eY[12, 9, 13, 13, 8, 14], eY[4, 11, 3, 5, 10, 4]]}

\\
$t5_{79}\;(12n_{200})$&$t5_{80}\;(12n_{274})$&$t5_{81}\;(12n_{282})$\\
\begin{tikzpicture}
	
	\draw (0.0391149,0.) to [out=180.,in=-1.72522] (-0.0390971,0.0011776);
	\draw (-0.191613,1.72001) to [out=174.247,in=75.5237] (-0.938578,1.19921);
	\draw (0.889265,0.300356) to [out=110.555,in=-96.0544] (0.875773,0.406404);
	\draw[black] (0.791216,0.103662) to [out=16.4533,in=-201.81] (0.986125,0.0794538);
	\draw[black] (0.986125,0.0794538) to [out=-21.8098,in=119.927] (1.02636,0.00956539);
	\draw[green] (0.986125,0.0794538) to [out=98.1902,in=-69.4446] (0.889265,0.300356);
	\draw[black] (0.986125,0.0794538) to [min distance=0.5cm,out=278.19,in=218.19] (0.986125,0.0794538);
	\draw[red] (0.986125,0.0794538) to [out=38.1902,in=-126.417] (1.04164,0.279129);
	\draw (1.04164,0.279129) to [out=53.5829,in=-86.3928] (1.07784,0.402088);
	\draw (0.0274723,0.899975) to [out=-144.33,in=34.1005] (-0.244886,0.71008);
	\draw (0.090599,-0.169914) to [out=-146.286,in=-11.4081] (-0.0622614,-0.200051);
	\draw (0.497749,0.510956) to [out=-114.866,in=75.616] (0.421291,0.296532);
	\draw (1.84846,0.748782) to [out=-45.1623,in=65.8931] (2.02646,-0.224353);
	\draw (-0.584345,-0.968683) to [out=-56.9635,in=-175.157] (0.340617,-1.42102);
	\draw (0.0844561,0.160327) to [out=148.418,in=7.25797] (-0.0481683,0.18891);
	\draw (0.50508,-0.261087) to [out=-58.525,in=135.581] (0.679241,-0.479817);
	\draw[black] (0.340617,-1.42102) to [out=4.8435,in=-144.632] (1.7814,-0.772024);
	\draw[black] (1.7814,-0.772024) to [out=35.3683,in=-114.107] (2.02646,-0.224353);
	\draw[green] (1.7814,-0.772024) to [out=95.3683,in=-69.7742] (1.12147,-0.19369);
	\draw[black] (1.7814,-0.772024) to [min distance=0.5cm,out=275.368,in=-24.6317] (1.7814,-0.772024);
	\draw[red] (1.7814,-0.772024) to [out=155.368,in=-44.4189] (0.679241,-0.479817);
	\draw (1.02636,0.00956539) to [out=-60.0729,in=110.226] (1.12147,-0.19369);
	\draw (0.791216,0.103662) to [out=-163.547,in=12.4164] (0.644211,0.0658221);
	\draw[green,name path=lineA16] (-0.244886,0.71008) to [out=-145.9,in=168.592] (-0.0622614,-0.200051);
	\draw[red,name path=lineB16] (-0.0481683,0.18891) to [out=-172.742,in=123.037] (-0.584345,-0.968683);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=177.925,in=-104.476] (-0.938578,1.19921);
	\draw[black,name intersections={of=lineA16 and lineB16}] (-0.0390971,0.0011776) to [out=178.275,in=357.925] (intersection-1);
	\draw[green,name path=lineA17] (0.497749,0.510956) to [out=65.1342,in=134.838] (1.84846,0.748782);
	\draw[red,name path=lineB17] (0.0274723,0.899975) to [out=35.6698,in=93.6072] (1.07784,0.402088);
	\draw[black,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=265.254,in=83.9456] (0.875773,0.406404);
	\draw[black,name intersections={of=lineA17 and lineB17}] (-0.191613,1.72001) to [out=-5.75347,in=445.254] (intersection-1);
	\draw[green,name path=lineA18] (0.0844561,0.160327) to [out=-31.5824,in=121.475] (0.50508,-0.261087);
	\draw[red,name path=lineB18] (0.421291,0.296532) to [out=-104.384,in=33.7137] (0.090599,-0.169914);
	\draw[black,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=188.546,in=0.] (0.0391149,0.);
	\draw[black,name intersections={of=lineA18 and lineB18}] (0.644211,0.0658221) to [out=-167.584,in=368.546] (intersection-1);
\end{tikzpicture}
%{knotcK12n310, sPD[eX[3, 15, 4, 4, 14, 5], eX[8, 3, 5, 9, 2, 6], eX[11, 1, 7, 12, 15, 8], eX[6, 2, 10, 7, 1, 11], eY[13, 10, 12, 14, 9, 13]]}
&
\begin{tikzpicture} [scale=0.75]
	
	\draw (-1.10831,-0.484766) to [out=-88.0884,in=140.863] (-0.622909,-1.46314);
	\draw (0.152507,0.) to [out=180.,in=-31.8925] (-0.129485,0.0805735);
	\draw (1.62164,-0.0936434) to [out=149.294,in=-1.97495] (1.37406,-0.0210552);
	\draw (2.28245,-1.84762) to [out=-108.007,in=-6.30496] (1.5006,-2.35234);
	\draw[black] (-0.622909,-1.46314) to [out=-39.1372,in=-159.244] (0.405348,-1.62853);
	\draw[black] (0.405348,-1.62853) to [out=20.7558,in=-99.3513] (0.50284,-1.0365);
	\draw[green] (0.405348,-1.62853) to [out=260.756,in=173.695] (1.5006,-2.35234);
	\draw[black] (0.405348,-1.62853) to [min distance=0.5cm,out=440.756,in=140.756] (0.405348,-1.62853);
	\draw[red] (0.405348,-1.62853) to [out=320.756,in=-142.098] (1.25473,-1.48338);
	\draw (1.59177,-1.2658) to [out=-152.214,in=37.9021] (1.25473,-1.48338);
	\draw (2.21895,0.412196) to [out=111.226,in=-78.8902] (2.10724,0.797499);
	\draw[black] (1.24658,0.953343) to [out=58.3632,in=-61.7439] (1.27633,1.99439);
	\draw[black] (1.27633,1.99439) to [out=118.256,in=-1.85095] (0.676643,2.01377);
	\draw[green] (1.27633,1.99439) to [out=358.256,in=101.11] (2.10724,0.797499);
	\draw[black] (1.27633,1.99439) to [min distance=0.5cm,out=538.256,in=238.256] (1.27633,1.99439);
	\draw[red] (1.27633,1.99439) to [out=418.256,in=145.317] (2.86279,1.29217);
	\draw (3.12192,0.398363) to [out=67.0188,in=-34.6831] (2.86279,1.29217);
	\draw (1.47268,-0.492196) to [out=169.718,in=-39.0132] (1.23818,-0.384597);
	\draw (0.302286,0.400728) to [out=139.012,in=-9.09563] (0.0365771,0.524867);
	\draw[black] (-0.129485,0.0805735) to [out=148.108,in=-329.99] (-1.12832,0.1149);
	\draw[black] (-1.12832,0.1149) to [out=-149.99,in=91.9116] (-1.10831,-0.484766);
	\draw[green] (-1.12832,0.1149) to [out=90.0095,in=170.904] (0.0365771,0.524867);
	\draw[black] (-1.12832,0.1149) to [min distance=0.5cm,out=270.01,in=-29.9905] (-1.12832,0.1149);
	\draw[red] (-1.12832,0.1149) to [out=150.01,in=-132.9] (-0.331474,1.59362);
	\draw (-0.331474,1.59362) to [out=47.1003,in=178.149] (0.676643,2.01377);
	\draw (1.02721,0.551095) to [out=64.4249,in=-121.637] (1.24658,0.953343);
	\draw (0.601087,-0.588984) to [out=-105.413,in=80.6487] (0.50284,-1.0365);
	\draw[green,name path=lineA16] (3.12192,0.398363) to [out=-112.981,in=-10.2824] (1.47268,-0.492196);
	\draw[red,name path=lineB16] (2.28245,-1.84762) to [out=71.9931,in=-30.7057] (1.62164,-0.0936434);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=45.,in=-68.7741] (2.21895,0.412196);
	\draw[black,name intersections={of=lineA16 and lineB16}] (1.59177,-1.2658) to [out=27.786,in=225.] (intersection-1);
	\draw[green,name path=lineA17] (0.152507,0.) to [out=0.,in=178.025] (1.37406,-0.0210552);
	\draw[red,name path=lineB17] (0.302286,0.400728) to [out=-40.9881,in=140.987] (1.23818,-0.384597);
	\draw[black,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=315-45,in=74.587] (0.601087,-0.588984);
	\draw[black,name intersections={of=lineA17 and lineB17}] (1.02721,0.551095) to [out=-115.575,in=495-45] (intersection-1);
\end{tikzpicture}
%{knotcK12n311, sPD[eX[9, 7, 3, 10, 6, 4], eX[2, 15, 10, 3, 14, 11], eY[11, 2, 12, 12, 1, 13], eY[4, 1, 5, 5, 15, 6], eY[7, 14, 8, 8, 13, 9]]}
&
\begin{tikzpicture}
	
	\draw (0.0391149,0.) to [out=180.,in=-1.72522] (-0.0390971,0.0011776);
	\draw (-0.938578,1.19921) to [out=75.5237,in=174.247] (-0.191613,1.72001);
	\draw (0.889265,0.300356) to [out=110.555,in=-96.0544] (0.875773,0.406404);
	\draw[black] (0.791216,0.103662) to [out=16.4533,in=-201.81] (0.986125,0.0794538);
	\draw[black] (0.986125,0.0794538) to [out=-21.8098,in=119.927] (1.02636,0.00956539);
	\draw[green] (0.986125,0.0794538) to [out=98.1902,in=-69.4446] (0.889265,0.300356);
	\draw[black] (0.986125,0.0794538) to [min distance=0.5cm,out=278.19,in=218.19] (0.986125,0.0794538);
	\draw[red] (0.986125,0.0794538) to [out=38.1902,in=-126.417] (1.04164,0.279129);
	\draw (1.04164,0.279129) to [out=53.5829,in=-86.3928] (1.07784,0.402088);
	\draw (-0.244886,0.71008) to [out=34.1005,in=-144.33] (0.0274723,0.899975);
	\draw (0.090599,-0.169914) to [out=-146.286,in=-11.4081] (-0.0622614,-0.200051);
	\draw (0.421291,0.296532) to [out=75.616,in=-114.866] (0.497749,0.510956);
	\draw (1.84846,0.748782) to [out=-45.1623,in=65.8931] (2.02646,-0.224353);
	\draw (-0.584345,-0.968683) to [out=-56.9635,in=-175.157] (0.340617,-1.42102);
	\draw (0.0844561,0.160327) to [out=148.418,in=7.25797] (-0.0481683,0.18891);
	\draw (0.50508,-0.261087) to [out=-58.525,in=135.581] (0.679241,-0.479817);
	\draw[black] (0.340617,-1.42102) to [out=4.8435,in=-144.632] (1.7814,-0.772024);
	\draw[black] (1.7814,-0.772024) to [out=35.3683,in=-114.107] (2.02646,-0.224353);
	\draw[green] (1.7814,-0.772024) to [out=95.3683,in=-69.7742] (1.12147,-0.19369);
	\draw[black] (1.7814,-0.772024) to [min distance=0.5cm,out=275.368,in=-24.6317] (1.7814,-0.772024);
	\draw[red] (1.7814,-0.772024) to [out=155.368,in=-44.4189] (0.679241,-0.479817);
	\draw (1.02636,0.00956539) to [out=-60.0729,in=110.226] (1.12147,-0.19369);
	\draw (0.791216,0.103662) to [out=-163.547,in=12.4164] (0.644211,0.0658221);
	\draw[green,name path=lineA16] (0.497749,0.510956) to [out=65.1342,in=134.838] (1.84846,0.748782);
	\draw[red,name path=lineB16] (0.0274723,0.899975) to [out=35.6698,in=93.6072] (1.07784,0.402088);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=265.254,in=83.9456] (0.875773,0.406404);
	\draw[black,name intersections={of=lineA16 and lineB16}] (-0.191613,1.72001) to [out=-5.75347,in=445.254] (intersection-1);
	\draw[green,name path=lineA17] (0.644211,0.0658221) to [out=-167.584,in=0.] (0.0391149,0.);
	\draw[black,name path=lineB17] (0.50508,-0.261087) to [out=121.475,in=-31.5824] (0.0844561,0.160327);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=34.8952,in=-104.384] (0.421291,0.296532);
	\draw[red,name intersections={of=lineA17 and lineB17}] (0.090599,-0.169914) to [out=33.7137,in=214.895] (intersection-1);
	\draw[green,name path=lineA18] (-0.244886,0.71008) to [out=-145.9,in=168.592] (-0.0622614,-0.200051);
	\draw[black,name path=lineB18] (-0.0481683,0.18891) to [out=-172.742,in=123.037] (-0.584345,-0.968683);
	\draw[red,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=177.925,in=-104.476] (-0.938578,1.19921);
	\draw[red,name intersections={of=lineA18 and lineB18}] (-0.0390971,0.0011776) to [out=178.275,in=357.925] (intersection-1);
\end{tikzpicture}
%{knotcK12n323, sPD[eX[3, 15, 4, 4, 14, 5], eY[15, 12, 7, 1, 11, 8], eY[6, 11, 1, 7, 10, 2], eX[8, 3, 5, 9, 2, 6], eY[13, 10, 12, 14, 9, 13]]}

\\
$t5_{82}\;(12n_{310})$&$t5_{83}\;(12n_{311})$&$t5_{84}\;(12n_{323})$\\
\begin{tikzpicture}
	
	\draw (0.143065,0.) to [out=180.,in=27.1124] (-0.127344,-0.0652);
	\draw (1.87829,1.9381) to [out=-44.2465,in=57.5796] (1.98642,1.01296);
	\draw[black] (1.04853,1.57576) to [out=91.4258,in=-19.8088] (0.624695,2.32286);
	\draw[black] (0.624695,2.32286) to [out=160.191,in=48.9566] (0.230717,1.87034);
	\draw[green] (0.624695,2.32286) to [out=100.191,in=-10.7193] (-0.160387,2.99859);
	\draw[black] (0.624695,2.32286) to [min distance=0.5cm,out=280.191,in=220.191] (0.624695,2.32286);
	\draw[red] (0.624695,2.32286) to [out=40.1912,in=135.753] (1.87829,1.9381);
	\draw (-0.160387,2.99859) to [out=169.281,in=37.8317] (-1.22381,2.74218);
	\draw[black] (-2.55515,0.869122) to [out=71.3589,in=-176.477] (-1.91152,1.46546);
	\draw[black] (-1.91152,1.46546) to [out=3.52272,in=115.687] (-1.65145,0.924754);
	\draw[green] (-1.91152,1.46546) to [out=63.5227,in=158.156] (-1.05775,1.55967);
	\draw[black] (-1.91152,1.46546) to [min distance=0.5cm,out=243.523,in=-56.4773] (-1.91152,1.46546);
	\draw[red] (-1.91152,1.46546) to [out=123.523,in=-142.168] (-1.22381,2.74218);
	\draw (-1.05775,1.55967) to [out=-21.8442,in=152.591] (-0.67028,1.38205);
	\draw[black] (-0.0332273,1.53566) to [out=-125.479,in=-259.927] (-0.106005,1.05981);
	\draw[black] (-0.106005,1.05981) to [out=-79.9271,in=145.624] (0.0730626,0.937308);
	\draw[green] (-0.106005,1.05981) to [out=160.073,in=-27.409] (-0.67028,1.38205);
	\draw[black] (-0.106005,1.05981) to [min distance=0.5cm,out=340.073,in=40.0729] (-0.106005,1.05981);
	\draw[red] (-0.106005,1.05981) to [out=220.073,in=61.488] (-0.4922,0.801014);
	\draw (-0.4922,0.801014) to [out=-118.512,in=63.8207] (-0.666064,0.464817);
	\draw (0.690506,-1.00706) to [out=-122.943,in=-29.945] (-0.155676,-1.21109);
	\draw (0.381039,0.71729) to [out=143.292,in=-34.3756] (0.0730626,0.937308);
	\draw (0.230717,1.87034) to [out=-131.043,in=54.5213] (-0.0332273,1.53566);
	\draw (1.04853,1.57576) to [out=-88.5742,in=101.907] (1.09547,1.17418);
	\draw (0.218703,-0.419298) to [out=-159.548,in=6.66085] (-0.0035812,-0.472894);
	\draw (-1.65145,0.924754) to [out=-64.3135,in=105.205] (-1.51021,0.545907);
	\draw (-2.55515,0.869122) to [out=-108.641,in=149.533] (-2.22978,-0.00362936);
	\draw[green,name path=lineA16] (-0.0035812,-0.472894) to [out=-173.339,in=-74.7949] (-1.51021,0.545907);
	\draw[black,name path=lineB16] (-0.155676,-1.21109) to [out=150.055,in=-116.179] (-0.666064,0.464817);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=37.63,in=-152.888] (-0.127344,-0.0652);
	\draw[red,name intersections={of=lineA16 and lineB16}] (-2.22978,-0.00362936) to [out=-30.4673,in=217.63] (intersection-1);
	\draw[green,name path=lineA17] (0.143065,0.) to [out=0.,in=-122.42] (1.98642,1.01296);
	\draw[black,name path=lineB17] (0.381039,0.71729) to [out=-36.7083,in=57.0574] (0.690506,-1.00706);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=280.436-15,in=20.4515] (0.218703,-0.419298);
	\draw[red,name intersections={of=lineA17 and lineB17}] (1.09547,1.17418) to [out=-78.0927,in=460.436-15] (intersection-1);
\end{tikzpicture}
%{knotcK12n358, sPD[eX[3, 12, 2, 4, 11, 3], eY[1, 10, 12, 2, 9, 13], eY[5, 15, 4, 6, 14, 5], eY[6, 11, 7, 7, 10, 8], eY[13, 9, 15, 14, 8, 1]]}
&
\begin{tikzpicture}
	
	\draw (0.143065,0.) to [out=180.,in=27.1124] (-0.127344,-0.0652);
	\draw (1.87829,1.9381) to [out=-44.2465,in=57.5796] (1.98642,1.01296);
	\draw[black] (1.04853,1.57576) to [out=91.4258,in=-19.8088] (0.624695,2.32286);
	\draw[black] (0.624695,2.32286) to [out=160.191,in=48.9566] (0.230717,1.87034);
	\draw[green] (0.624695,2.32286) to [out=100.191,in=-10.7193] (-0.160387,2.99859);
	\draw[black] (0.624695,2.32286) to [min distance=0.5cm,out=280.191,in=220.191] (0.624695,2.32286);
	\draw[red] (0.624695,2.32286) to [out=40.1912,in=135.753] (1.87829,1.9381);
	\draw (-0.160387,2.99859) to [out=169.281,in=37.8317] (-1.22381,2.74218);
	\draw[black] (-2.55515,0.869122) to [out=71.3589,in=-176.477] (-1.91152,1.46546);
	\draw[black] (-1.91152,1.46546) to [out=3.52272,in=115.687] (-1.65145,0.924754);
	\draw[green] (-1.91152,1.46546) to [out=63.5227,in=158.156] (-1.05775,1.55967);
	\draw[black] (-1.91152,1.46546) to [min distance=0.5cm,out=243.523,in=-56.4773] (-1.91152,1.46546);
	\draw[red] (-1.91152,1.46546) to [out=123.523,in=-142.168] (-1.22381,2.74218);
	\draw (-0.67028,1.38205) to [out=152.591,in=-21.8442] (-1.05775,1.55967);
	\draw[black] (-0.0332273,1.53566) to [out=-125.479,in=-259.927] (-0.106005,1.05981);
	\draw[black] (-0.106005,1.05981) to [out=-79.9271,in=145.624] (0.0730626,0.937308);
	\draw[green] (-0.106005,1.05981) to [out=220.073,in=61.488] (-0.4922,0.801014);
	\draw[black] (-0.106005,1.05981) to [min distance=0.5cm,out=400.073,in=340.073] (-0.106005,1.05981);
	\draw[red] (-0.106005,1.05981) to [out=160.073,in=-27.409] (-0.67028,1.38205);
	\draw (-0.4922,0.801014) to [out=-118.512,in=63.8207] (-0.666064,0.464817);
	\draw (0.690506,-1.00706) to [out=-122.943,in=-29.945] (-0.155676,-1.21109);
	\draw (0.0730626,0.937308) to [out=-34.3756,in=143.292] (0.381039,0.71729);
	\draw (-0.0332273,1.53566) to [out=54.5213,in=-131.043] (0.230717,1.87034);
	\draw (1.04853,1.57576) to [out=-88.5742,in=101.907] (1.09547,1.17418);
	\draw (0.218703,-0.419298) to [out=-159.548,in=6.66085] (-0.0035812,-0.472894);
	\draw (-1.65145,0.924754) to [out=-64.3135,in=105.205] (-1.51021,0.545907);
	\draw (-2.55515,0.869122) to [out=-108.641,in=149.533] (-2.22978,-0.00362936);
	\draw[green,name path=lineA16] (0.143065,0.) to [out=0.,in=-122.42] (1.98642,1.01296);
	\draw[black,name path=lineB16] (0.381039,0.71729) to [out=-36.7083,in=57.0574] (0.690506,-1.00706);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=280.436-15,in=20.4515] (0.218703,-0.419298);
	\draw[red,name intersections={of=lineA16 and lineB16}] (1.09547,1.17418) to [out=-78.0927,in=460.436-15] (intersection-1);
	\draw[green,name path=lineA17] (-0.0035812,-0.472894) to [out=-173.339,in=-74.7949] (-1.51021,0.545907);
	\draw[black,name path=lineB17] (-0.155676,-1.21109) to [out=150.055,in=-116.179] (-0.666064,0.464817);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=37.63,in=-152.888] (-0.127344,-0.0652);
	\draw[red,name intersections={of=lineA17 and lineB17}] (-2.22978,-0.00362936) to [out=-30.4673,in=217.63] (intersection-1);
\end{tikzpicture}
%{knotcK12n359, sPD[eX[7, 11, 6, 8, 10, 7], eX[3, 12, 2, 4, 11, 3], eY[1, 10, 12, 2, 9, 13], eY[5, 15, 4, 6, 14, 5], eY[13, 9, 15, 14, 8, 1]]}
&
\begin{tikzpicture}[scale=0.75]
	
	\draw (0.206628,0.) to [out=180.,in=-5.19478] (-0.20578,0.0187085);
	\draw (1.4818,1.19764) to [out=86.4085,in=-6.51238] (0.923256,1.86452);
	\draw (-0.480132,0.574597) to [out=57.731,in=-96.2093] (-0.398794,0.807657);
	\draw (-1.63443,-0.176099) to [out=-10.7584,in=-158.167] (-1.34842,-0.148372);
	\draw[black] (-1.6367,0.283549) to [out=-168.675,in=-52.0791] (-2.55519,0.58953);
	\draw[black] (-2.55519,0.58953) to [out=127.921,in=-115.483] (-2.29704,1.13116);
	\draw[green] (-2.55519,0.58953) to [out=247.921,in=169.242] (-1.63443,-0.176099);
	\draw[black] (-2.55519,0.58953) to [min distance=0.5cm,out=427.921,in=367.921] (-2.55519,0.58953);
	\draw[red] (-2.55519,0.58953) to [out=187.921,in=113.233] (-2.33998,-1.05479);
	\draw (-2.33998,-1.05479) to [out=-66.7673,in=162.216] (-1.53197,-1.7894);
	\draw[black] (0.786953,-1.91846) to [out=-168.587,in=-56.1332] (-0.0565856,-1.65663);
	\draw[black] (-0.0565856,-1.65663) to [out=123.867,in=-123.68] (0.276145,-1.15734);
	\draw[green] (-0.0565856,-1.65663) to [out=183.867,in=-78.2933] (-0.632799,-0.980882);
	\draw[black] (-0.0565856,-1.65663) to [min distance=0.5cm,out=363.867,in=63.8668] (-0.0565856,-1.65663);
	\draw[red] (-0.0565856,-1.65663) to [out=243.867,in=-17.7844] (-1.53197,-1.7894);
	\draw (-0.713893,-0.515494) to [out=-81.9376,in=101.707] (-0.632799,-0.980882);
	\draw (-0.854961,0.663497) to [out=95.5838,in=-116.585] (-0.80603,0.927491);
	\draw (0.753866,1.00693) to [out=122.954,in=-43.058] (0.607794,1.18133);
	\draw (0.54472,-0.834934) to [out=-135.911,in=56.3202] (0.276145,-1.15734);
	\draw (1.3856,-1.19982) to [out=-91.004,in=11.4134] (0.786953,-1.91846);
	\draw (0.445603,0.718631) to [out=143.212,in=-63.3156] (0.269889,0.928424);
	\draw (-2.29704,1.13116) to [out=64.5168,in=-169.506] (-1.44893,1.78206);
	\draw (-1.6367,0.283549) to [out=11.3249,in=161.073] (-1.35891,0.265094);
	\draw[green,name path=lineA16] (0.923256,1.86452) to [out=173.488,in=83.7907] (-0.398794,0.807657);
	\draw[black,name path=lineB16] (0.607794,1.18133) to [out=136.942,in=63.4151] (-0.80603,0.927491);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=110.366,in=10.4938] (-1.44893,1.78206);
	\draw[red,name intersections={of=lineA16 and lineB16}] (0.269889,0.928424) to [out=116.684,in=290.366] (intersection-1);
	\draw[green,name path=lineA17] (1.3856,-1.19982) to [out=88.996,in=-36.7882] (0.445603,0.718631);
	\draw[black,name path=lineB17] (0.54472,-0.834934) to [out=44.0893,in=-57.0458] (0.753866,1.00693);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=3.65052,in=-93.5915] (1.4818,1.19764);
	\draw[red,name intersections={of=lineA17 and lineB17}] (0.206628,0.) to [out=0.,in=183.651] (intersection-1);
	\draw[green,name path=lineA18] (-1.35891,0.265094) to [out=-18.9268,in=174.805] (-0.20578,0.0187085);
	\draw[black,name path=lineB18] (-0.854961,0.663497) to [out=-84.4162,in=98.0624] (-0.713893,-0.515494);
	\draw[red,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=35.3058+180,in=21.8327] (-1.34842,-0.148372);
	\draw[red,name intersections={of=lineA18 and lineB18}] (-0.480132,0.574597) to [out=-122.269,in=215.306+180] (intersection-1);
\end{tikzpicture}
%{knotcK12n414, sPD[eX[4, 15, 5, 5, 14, 6], eY[12, 11, 1, 13, 10, 2], eY[15, 9, 3, 1, 8, 4], eY[7, 12, 6, 8, 11, 7], eY[2, 10, 13, 3, 9, 14]]}

\\
$t5_{85}\;(12n_{358})$&$t5_{86}\;(12n_{359})$&$t5_{87}\;(12n_{414})$\\
\begin{tikzpicture}
	
	\draw (0.0391149,0.) to [out=180.,in=1.72522] (-0.0390971,-0.0011776);
	\draw (0.974257,-1.17041) to [out=-102.751,in=-4.02825] (0.24331,-1.71346);
	\draw (-0.879819,-0.326992) to [out=-67.7194,in=85.6708] (-0.863141,-0.432586);
	\draw[black] (-0.787736,-0.127435) to [out=-161.821,in=-20.0846] (-0.983286,-0.109106);
	\draw[black] (-0.983286,-0.109106) to [out=159.915,in=-58.3476] (-1.0256,-0.0404608);
	\draw[green] (-0.983286,-0.109106) to [out=279.915,in=112.281] (-0.879819,-0.326992);
	\draw[black] (-0.983286,-0.109106) to [min distance=0.5cm,out=459.915,in=399.915] (-0.983286,-0.109106);
	\draw[red] (-0.983286,-0.109106) to [out=219.915,in=55.3082] (-1.03276,-0.310362);
	\draw (-1.03276,-0.310362) to [out=-124.692,in=95.3324] (-1.06525,-0.434355);
	\draw (0.266153,-0.702385) to [out=-144.174,in=37.395] (-0.00036497,-0.900394);
	\draw (0.0562104,0.201834) to [out=170.317,in=35.4389] (-0.0956734,0.16711);
	\draw (-0.412172,-0.309081) to [out=-102.659,in=66.8594] (-0.48214,-0.52571);
	\draw (-2.0323,0.163242) to [out=-112.382,in=136.563] (-1.82508,-0.804093);
	\draw (-0.383244,1.41012) to [out=6.56872,in=124.762] (0.554917,0.985836);
	\draw (0.0538338,-0.187374) to [out=-171.017,in=-29.8572] (-0.079591,-0.162797);
	\draw (-0.693378,0.45915) to [out=-42.6936,in=123.2] (-0.512712,0.245762);
	\draw[black] (-0.383244,1.41012) to [out=-173.431,in=-322.906] (-1.80383,0.718043);
	\draw[black] (-1.80383,0.718043) to [out=-142.906,in=67.6183] (-2.0323,0.163242);
	\draw[green] (-1.80383,0.718043) to [out=-22.9065,in=137.306] (-0.693378,0.45915);
	\draw[black] (-1.80383,0.718043) to [min distance=0.5cm,out=157.094,in=97.0935] (-1.80383,0.718043);
	\draw[red] (-1.80383,0.718043) to [out=-82.9065,in=111.951] (-1.12679,0.159839);
	\draw (-1.12679,0.159839) to [out=-68.049,in=121.652] (-1.0256,-0.0404608);
	\draw (-0.787736,-0.127435) to [out=18.1785,in=-165.858] (-0.641937,-0.085187);
	\draw[green,name path=lineA16] (-0.0956734,0.16711) to [out=-144.561,in=77.3413] (-0.412172,-0.309081);
	\draw[black,name path=lineB16] (-0.0390971,-0.0011776) to [out=-178.275,in=14.1416] (-0.641937,-0.085187);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=129.533,in=-56.7998] (-0.512712,0.245762);
	\draw[red,name intersections={of=lineA16 and lineB16}] (-0.079591,-0.162797) to [out=150.143,in=309.533] (intersection-1);
	\draw[green,name path=lineA17] (-1.06525,-0.434355) to [out=-84.6676,in=-142.605] (-0.00036497,-0.900394);
	\draw[red,name path=lineB17] (-0.863141,-0.432586) to [out=-94.3292,in=175.972] (0.24331,-1.71346);
	\draw[black,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=241.533,in=-43.4371] (-1.82508,-0.804093);
	\draw[black,name intersections={of=lineA17 and lineB17}] (-0.48214,-0.52571) to [out=-113.141,in=421.533] (intersection-1);
	\draw[green,name path=lineA18] (0.554917,0.985836) to [out=-55.2382,in=8.9832] (0.0538338,-0.187374);
	\draw[black,name path=lineB18] (0.974257,-1.17041) to [out=77.249,in=0.] (0.0391149,0.);
	\draw[red,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=43.1161+15,in=-9.68291] (0.0562104,0.201834);
	\draw[red,name intersections={of=lineA18 and lineB18}] (0.266153,-0.702385) to [out=35.8257,in=223.116+15] (intersection-1);
\end{tikzpicture}
%{knotcK12n442, sPD[eX[12, 10, 13, 13, 9, 14], eX[3, 15, 4, 4, 14, 5], eY[10, 2, 6, 11, 1, 7], eY[7, 1, 11, 8, 15, 12], eX[5, 9, 2, 6, 8, 3]]}
&
\begin{tikzpicture}
	
	\draw (1.13151,-1.18508) to [out=-99.0444,in=-6.95212] (0.4416,-1.705);
	\draw (0.120149,0.) to [out=180.,in=0.261579] (-0.120148,-0.000548529);
	\draw (-0.567293,-0.00630556) to [out=-178.786,in=33.3206] (-0.621521,-0.0231616);
	\draw[black] (-0.605037,-0.104564) to [out=169.574,in=-327.984] (-0.729597,-0.138088);
	\draw[black] (-0.729597,-0.138088) to [out=-147.984,in=74.4578] (-0.744531,-0.191784);
	\draw[green] (-0.729597,-0.138088) to [out=92.0161,in=-146.679] (-0.621521,-0.0231616);
	\draw[black] (-0.729597,-0.138088) to [min distance=0.5cm,out=272.016,in=-27.9839] (-0.729597,-0.138088);
	\draw[red] (-0.729597,-0.138088) to [out=152.016,in=-58.5965] (-0.772745,0.0107462);
	\draw (-0.829351,0.15732) to [out=-79.1708,in=121.403] (-0.772745,0.0107462);
	\draw (0.271038,0.582551) to [out=150.957,in=-29.6743] (-0.012184,0.741868);
	\draw (0.472414,-0.849321) to [out=-134.946,in=28.9499] (0.300475,-0.978894);
	\draw (-0.766279,-0.359865) to [out=90.7975,in=-105.542] (-0.744531,-0.191784);
	\draw (-0.546006,-0.0968929) to [out=-154.766,in=-10.4257] (-0.605037,-0.104564);
	\draw (-0.376281,0.346203) to [out=-55.5672,in=88.8293] (-0.339176,0.221983);
	\draw (-1.65485,0.296743) to [out=-120.002,in=132.037] (-1.55311,-0.66849);
	\draw (0.248634,-0.540236) to [out=-153.244,in=47.2472] (0.0650274,-0.678602);
	\draw (0.91297,1.12881) to [out=109.835,in=11.448] (0.121318,1.57412);
	\draw (-0.550808,0.246921) to [out=-65.1654,in=132.552] (-0.494954,0.163149);
	\draw (-0.358296,-0.224694) to [out=-93.7314,in=72.7313] (-0.393352,-0.413841);
	\draw[green,name path=lineA16] (1.13151,-1.18508) to [out=80.9556,in=0.] (0.120149,0.);
	\draw[red,name path=lineB16] (0.472414,-0.849321) to [out=45.0535,in=-29.0426] (0.271038,0.582551);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=22.5268,in=-70.1648] (0.91297,1.12881);
	\draw[black,name intersections={of=lineA16 and lineB16}] (0.248634,-0.540236) to [out=26.7563,in=202.527] (intersection-1);
	\draw[green,name path=lineA17] (0.121318,1.57412) to [out=-168.552,in=114.835] (-0.550808,0.246921);
	\draw[black,name path=lineB17] (-0.012184,0.741868) to [out=150.326,in=100.829] (-0.829351,0.15732);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=132.58,in=59.9977] (-1.65485,0.296743);
	\draw[red,name intersections={of=lineA17 and lineB17}] (-0.376281,0.346203) to [out=124.433,in=312.58] (intersection-1);
	\draw[green,name path=lineA18] (-0.546006,-0.0968929) to [out=25.2339,in=-91.1707] (-0.339176,0.221983);
	\draw[red,name path=lineB18] (-0.567293,-0.00630556) to [out=1.21372,in=-179.738] (-0.120148,-0.000548529);
	\draw[black,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=315.022,in=86.2686] (-0.358296,-0.224694);
	\draw[black,name intersections={of=lineA18 and lineB18}] (-0.494954,0.163149) to [out=-47.4485,in=495.022] (intersection-1);
	\draw[green,name path=lineA19] (-1.55311,-0.66849) to [out=-47.9633,in=-132.753] (0.0650274,-0.678602);
	\draw[black,name path=lineB19] (-0.766279,-0.359865) to [out=-89.2025,in=-151.05] (0.300475,-0.978894);
	\draw[red,name intersections={of=lineA19 and lineB19}] (intersection-1) to [out=249.022,in=173.048] (0.4416,-1.705);
	\draw[red,name intersections={of=lineA19 and lineB19}] (-0.393352,-0.413841) to [out=-107.269,in=429.022] (intersection-1);
\end{tikzpicture}
%{knotcK12n443, sPD[eX[1, 13, 6, 2, 12, 7], eY[13, 6, 10, 14, 5, 11], eX[9, 15, 2, 10, 14, 3], eY[11, 8, 15, 12, 7, 1], eY[3, 9, 4, 4, 8, 5]]}
&
\begin{tikzpicture}[scale=0.75]
	
	\draw (0.206628,0.) to [out=180.,in=5.19478] (-0.20578,-0.0187085);
	\draw (-1.36728,-1.32689) to [out=-88.3967,in=178.682] (-0.750647,-1.94045);
	\draw (0.530185,-0.528765) to [out=-117.074,in=88.9855] (0.470282,-0.768232);
	\draw (1.61177,0.323359) to [out=174.436,in=27.0275] (1.32945,0.269851);
	\draw[black] (1.65565,-0.134195) to [out=16.5196,in=-226.884] (2.59807,-0.355758);
	\draw[black] (2.59807,-0.355758) to [out=-46.8844,in=69.7116] (2.39003,-0.918533);
	\draw[green] (2.59807,-0.355758) to [out=73.1156,in=-5.56363] (1.61177,0.323359);
	\draw[black] (2.59807,-0.355758) to [min distance=0.5cm,out=253.116,in=193.116] (2.59807,-0.355758);
	\draw[red] (2.59807,-0.355758) to [out=13.1156,in=-61.5725] (2.23486,1.26232);
	\draw (1.36366,1.92076) to [out=-12.5896,in=118.427] (2.23486,1.26232);
	\draw[black] (-0.957422,1.83932) to [out=16.6082,in=-230.938] (-0.0936412,1.65495);
	\draw[black] (-0.0936412,1.65495) to [out=-50.9384,in=61.515] (-0.379799,1.12759);
	\draw[green] (-0.0936412,1.65495) to [out=69.0616,in=167.41] (1.36366,1.92076);
	\draw[black] (-0.0936412,1.65495) to [min distance=0.5cm,out=249.062,in=189.062] (-0.0936412,1.65495);
	\draw[red] (-0.0936412,1.65495) to [out=9.0616,in=106.902] (0.541389,1.03415);
	\draw (0.541389,1.03415) to [out=-73.0985,in=103.257] (0.664287,0.578014);
	\draw (0.911523,-0.583362) to [out=-79.2215,in=68.6099] (0.886696,-0.850702);
	\draw (-0.659601,-1.07105) to [out=-51.851,in=142.137] (-0.498337,-1.23151);
	\draw (-0.379799,1.12759) to [out=-118.485,in=49.284] (-0.618079,0.782184);
	\draw (-0.957422,1.83932) to [out=-163.392,in=94.1908] (-1.48854,1.06943);
	\draw (-0.378706,-0.756025) to [out=-31.5934,in=121.879] (-0.184719,-0.949047);
	\draw (2.39003,-0.918533) to [out=-110.288,in=15.6886] (1.60433,-1.64355);
	\draw (1.65565,-0.134195) to [out=-163.48,in=-13.7321] (1.37733,-0.140967);
	\draw[green,name path=lineA16] (-0.659601,-1.07105) to [out=128.149,in=-130.716] (-0.618079,0.782184);
	\draw[red,name path=lineB16] (-1.36728,-1.32689) to [out=91.6033,in=-174.805] (-0.20578,-0.0187085);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=340.444,in=148.407] (-0.378706,-0.756025);
	\draw[black,name intersections={of=lineA16 and lineB16}] (-1.48854,1.06943) to [out=-85.8092,in=520.444] (intersection-1);
	\draw[green,name path=lineA17] (-0.750647,-1.94045) to [out=-1.3176,in=-91.0145] (0.470282,-0.768232);
	\draw[red,name path=lineB17] (-0.498337,-1.23151) to [out=-37.8633,in=-111.39] (0.886696,-0.850702);
	\draw[black,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=295.561,in=-164.311] (1.60433,-1.64355);
	\draw[black,name intersections={of=lineA17 and lineB17}] (-0.184719,-0.949047) to [out=-58.1209,in=475.561] (intersection-1);
	\draw[green,name path=lineA18] (1.37733,-0.140967) to [out=166.268,in=0.] (0.206628,0.);
	\draw[black,name path=lineB18] (0.911523,-0.583362) to [out=100.779,in=-76.7428] (0.664287,0.578014);
	\draw[red,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=35.3058,in=-152.972] (1.32945,0.269851);
	\draw[red,name intersections={of=lineA18 and lineB18}] (0.530185,-0.528765) to [out=62.9258,in=215.306] (intersection-1);
\end{tikzpicture}
%{knotcK12n452, sPD[eX[6, 12, 7, 7, 11, 8], eX[4, 15, 5, 5, 14, 6], eY[15, 9, 3, 1, 8, 4], eX[10, 13, 1, 11, 12, 2], eX[2, 14, 9, 3, 13, 10]]}
\\
$t5_{88}\;(12n_{442})$&$t5_{89}\;(12n_{443})$&$t5_{90}\;(12n_{452})$\\
\begin{tikzpicture}
	
	\draw (1.01025,1.17803) to [out=100.981,in=1.73586] (0.296233,1.74887);
	\draw (0.0388395,0.) to [out=180.,in=-1.05336] (-0.0388329,0.000714006);
	\draw (-0.631992,-0.0789634) to [out=-163.645,in=47.3795] (-0.785577,-0.174439);
	\draw (-2.79147,-0.931085) to [out=173.955,in=-83.0095] (-3.46116,-0.272355);
	\draw (-2.01488,2.16441) to [out=157.878,in=54.8423] (-2.91621,1.89981);
	\draw (-0.446702,0.290146) to [out=110.333,in=-72.4827] (-0.542024,0.568164);
	\draw (0.0552297,-0.197656) to [out=-170.519,in=-34.4679] (-0.091928,-0.165049);
	\draw (0.282011,0.72421) to [out=142.878,in=-40.1612] (0.0138636,0.938587);
	\draw (-2.00452,1.23594) to [out=-156.6,in=9.32062] (-2.42304,1.11308);
	\draw[black] (-2.91621,1.89981) to [out=-125.158,in=-284.084] (-3.53418,0.323185);
	\draw[black] (-3.53418,0.323185) to [out=-104.084,in=96.9905] (-3.46116,-0.272355);
	\draw[green] (-3.53418,0.323185) to [out=315.916,in=142.512] (-2.65502,0.188414);
	\draw[black] (-3.53418,0.323185) to [min distance=0.5cm,out=495.916,in=195.916] (-3.53418,0.323185);
	\draw[red] (-3.53418,0.323185) to [out=375.916,in=-170.679] (-2.42304,1.11308);
	\draw (-2.34406,-0.117461) to [out=128.433,in=-37.4878] (-2.65502,0.188414);
	\draw (-0.465038,-0.270101) to [out=-114.082,in=32.5704] (-0.586867,-0.411463);
	\draw (0.0537972,0.188878) to [out=170.944,in=31.0557] (-0.082173,0.162448);
	\draw (0.519928,-0.960815) to [out=-126.805,in=-12.3099] (-0.425733,-1.3133);
	\draw (-1.41058,0.127784) to [out=81.0074,in=-109.175] (-1.29735,0.579089);
	\draw[green,name path=lineA16] (0.0537972,0.188878) to [out=-9.05592,in=53.195] (0.519928,-0.960815);
	\draw[red,name path=lineB16] (0.282011,0.72421) to [out=-37.1216,in=9.48058] (0.0552297,-0.197656);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=188.037,in=0.] (0.0388395,0.);
	\draw[black,name intersections={of=lineA16 and lineB16}] (1.01025,1.17803) to [out=-79.0186,in=368.037] (intersection-1);
	\draw[green,name path=lineA17] (-0.446702,0.290146) to [out=-69.6672,in=145.532] (-0.091928,-0.165049);
	\draw[red,name path=lineB17] (-0.082173,0.162448) to [out=-148.944,in=65.9181] (-0.465038,-0.270101);
	\draw[black,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=178.294,in=16.3545] (-0.631992,-0.0789634);
	\draw[black,name intersections={of=lineA17 and lineB17}] (-0.0388329,0.000714006) to [out=178.947,in=358.294] (intersection-1);
	\draw[green,name path=lineA18] (-0.785577,-0.174439) to [out=-132.62,in=-6.04543] (-2.79147,-0.931085);
	\draw[red,name path=lineB18] (-0.586867,-0.411463) to [out=-147.43,in=-51.5672] (-2.34406,-0.117461);
	\draw[black,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=103.262,in=-98.9926] (-1.41058,0.127784);
	\draw[black,name intersections={of=lineA18 and lineB18}] (-0.425733,-1.3133) to [out=167.69,in=283.262] (intersection-1);
	\draw[green,name path=lineA19] (0.0138636,0.938587) to [out=139.839,in=23.4] (-2.00452,1.23594);
	\draw[red,name path=lineB19] (-0.542024,0.568164) to [out=107.517,in=-22.1217] (-2.01488,2.16441);
	\draw[black,name intersections={of=lineA19 and lineB19}] (intersection-1) to [out=65.4586,in=-178.264] (0.296233,1.74887);
	\draw[black,name intersections={of=lineA19 and lineB19}] (-1.29735,0.579089) to [out=70.8254,in=245.459] (intersection-1);
\end{tikzpicture}
%{knotcK12n478, sPD[eX[13, 2, 7, 14, 1, 8], eX[6, 3, 12, 7, 2, 13], eX[3, 15, 11, 4, 14, 12], eX[8, 1, 5, 9, 15, 6], eY[10, 5, 9, 11, 4, 10]]}
&
\begin{tikzpicture}
	
	\draw (1.13151,-1.18508) to [out=-99.0444,in=-6.95212] (0.4416,-1.705);
	\draw (0.120149,0.) to [out=180.,in=0.261579] (-0.120148,-0.000548529);
	\draw (-0.567293,-0.00630556) to [out=-178.786,in=33.3206] (-0.621521,-0.0231616);
	\draw[black] (-0.605037,-0.104564) to [out=169.574,in=-327.984] (-0.729597,-0.138088);
	\draw[black] (-0.729597,-0.138088) to [out=-147.984,in=74.4578] (-0.744531,-0.191784);
	\draw[green] (-0.729597,-0.138088) to [out=92.0161,in=-146.679] (-0.621521,-0.0231616);
	\draw[black] (-0.729597,-0.138088) to [min distance=0.5cm,out=272.016,in=-27.9839] (-0.729597,-0.138088);
	\draw[red] (-0.729597,-0.138088) to [out=152.016,in=-58.5965] (-0.772745,0.0107462);
	\draw (-0.829351,0.15732) to [out=-79.1708,in=121.403] (-0.772745,0.0107462);
	\draw (0.271038,0.582551) to [out=150.957,in=-29.6743] (-0.012184,0.741868);
	\draw (0.472414,-0.849321) to [out=-134.946,in=28.9499] (0.300475,-0.978894);
	\draw (-0.766279,-0.359865) to [out=90.7975,in=-105.542] (-0.744531,-0.191784);
	\draw (-0.546006,-0.0968929) to [out=-154.766,in=-10.4257] (-0.605037,-0.104564);
	\draw (-0.376281,0.346203) to [out=-55.5672,in=88.8293] (-0.339176,0.221983);
	\draw (-1.65485,0.296743) to [out=-120.002,in=132.037] (-1.55311,-0.66849);
	\draw (0.248634,-0.540236) to [out=-153.244,in=47.2472] (0.0650274,-0.678602);
	\draw (0.91297,1.12881) to [out=109.835,in=11.448] (0.121318,1.57412);
	\draw (-0.550808,0.246921) to [out=-65.1654,in=132.552] (-0.494954,0.163149);
	\draw (-0.358296,-0.224694) to [out=-93.7314,in=72.7313] (-0.393352,-0.413841);
	\draw[green,name path=lineA16] (1.13151,-1.18508) to [out=80.9556,in=0.] (0.120149,0.);
	\draw[black,name path=lineB16] (0.472414,-0.849321) to [out=45.0535,in=-29.0426] (0.271038,0.582551);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=22.5268,in=-70.1648] (0.91297,1.12881);
	\draw[red,name intersections={of=lineA16 and lineB16}] (0.248634,-0.540236) to [out=26.7563,in=202.527] (intersection-1);
	\draw[green,name path=lineA17] (0.121318,1.57412) to [out=-168.552,in=114.835] (-0.550808,0.246921);
	\draw[black,name path=lineB17] (-0.012184,0.741868) to [out=150.326,in=100.829] (-0.829351,0.15732);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=132.58,in=59.9977] (-1.65485,0.296743);
	\draw[red,name intersections={of=lineA17 and lineB17}] (-0.376281,0.346203) to [out=124.433,in=312.58] (intersection-1);
	\draw[green,name path=lineA18] (-0.546006,-0.0968929) to [out=25.2339,in=-91.1707] (-0.339176,0.221983);
	\draw[black,name path=lineB18] (-0.567293,-0.00630556) to [out=1.21372,in=-179.738] (-0.120148,-0.000548529);
	\draw[red,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=315.022,in=86.2686] (-0.358296,-0.224694);
	\draw[red,name intersections={of=lineA18 and lineB18}] (-0.494954,0.163149) to [out=-47.4485,in=495.022] (intersection-1);
	\draw[green,name path=lineA19] (-1.55311,-0.66849) to [out=-47.9633,in=-132.753] (0.0650274,-0.678602);
	\draw[black,name path=lineB19] (-0.766279,-0.359865) to [out=-89.2025,in=-151.05] (0.300475,-0.978894);
	\draw[red,name intersections={of=lineA19 and lineB19}] (intersection-1) to [out=249.022,in=173.048] (0.4416,-1.705);
	\draw[red,name intersections={of=lineA19 and lineB19}] (-0.393352,-0.413841) to [out=-107.269,in=429.022] (intersection-1);
\end{tikzpicture}
%{knotcK12n523, sPD[eY[1, 7, 12, 2, 6, 13], eY[13, 6, 10, 14, 5, 11], eY[9, 3, 14, 10, 2, 15], eY[11, 8, 15, 12, 7, 1], eY[3, 9, 4, 4, 8, 5]]}
&
\begin{tikzpicture}[scale=0.75]
	
	\draw (1.01025,1.17803) to [out=100.981,in=1.73586] (0.296233,1.74887);
	\draw (0.0388395,0.) to [out=180.,in=-1.05336] (-0.0388329,0.000714006);
	\draw (-0.785577,-0.174439) to [out=47.3795,in=-163.645] (-0.631992,-0.0789634);
	\draw (-3.46116,-0.272355) to [out=-83.0095,in=173.955] (-2.79147,-0.931085);
	\draw (-2.91621,1.89981) to [out=54.8423,in=157.878] (-2.01488,2.16441);
	\draw (-0.446702,0.290146) to [out=110.333,in=-72.4827] (-0.542024,0.568164);
	\draw (0.0552297,-0.197656) to [out=-170.519,in=-34.4679] (-0.091928,-0.165049);
	\draw (0.282011,0.72421) to [out=142.878,in=-40.1612] (0.0138636,0.938587);
	\draw (-2.42304,1.11308) to [out=9.32062,in=-156.6] (-2.00452,1.23594);
	\draw[black] (-2.91621,1.89981) to [out=-125.158,in=-284.084] (-3.53418,0.323185);
	\draw[black] (-3.53418,0.323185) to [out=-104.084,in=96.9905] (-3.46116,-0.272355);
	\draw[green] (-3.53418,0.323185) to [out=15.9164,in=-170.679] (-2.42304,1.11308);
	\draw[black] (-3.53418,0.323185) to [min distance=0.5cm,out=195.916,in=135.916] (-3.53418,0.323185);
	\draw[red] (-3.53418,0.323185) to [out=-44.0836,in=142.512] (-2.65502,0.188414);
	\draw (-2.65502,0.188414) to [out=-37.4878,in=128.433] (-2.34406,-0.117461);
	\draw (-0.586867,-0.411463) to [out=32.5704,in=-114.082] (-0.465038,-0.270101);
	\draw (0.0537972,0.188878) to [out=170.944,in=31.0557] (-0.082173,0.162448);
	\draw (0.519928,-0.960815) to [out=-126.805,in=-12.3099] (-0.425733,-1.3133);
	\draw (-1.41058,0.127784) to [out=81.0074,in=-109.175] (-1.29735,0.579089);
	\draw[green,name path=lineA16] (0.0537972,0.188878) to [out=-9.05592,in=53.195] (0.519928,-0.960815);
	\draw[red,name path=lineB16] (0.282011,0.72421) to [out=-37.1216,in=9.48058] (0.0552297,-0.197656);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=188.037,in=0.] (0.0388395,0.);
	\draw[black,name intersections={of=lineA16 and lineB16}] (1.01025,1.17803) to [out=-79.0186,in=368.037] (intersection-1);
	\draw[green,name path=lineA17] (-1.29735,0.579089) to [out=70.8254,in=-178.264] (0.296233,1.74887);
	\draw[red,name path=lineB17] (-2.00452,1.23594) to [out=23.4,in=139.839] (0.0138636,0.938587);
	\draw[black,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=282.568,in=107.517] (-0.542024,0.568164);
	\draw[black,name intersections={of=lineA17 and lineB17}] (-2.01488,2.16441) to [out=-22.1217,in=462.568] (intersection-1);
	\draw[green,name path=lineA18] (-2.34406,-0.117461) to [out=-51.5672,in=-147.43] (-0.586867,-0.411463);
	\draw[red,name path=lineB18] (-1.41058,0.127784) to [out=-98.9926,in=167.69] (-0.425733,-1.3133);
	\draw[black,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=236.789,in=-6.04543] (-2.79147,-0.931085);
	\draw[black,name intersections={of=lineA18 and lineB18}] (-0.785577,-0.174439) to [out=-132.62,in=416.789] (intersection-1);
	\draw[green,name path=lineA19] (-0.446702,0.290146) to [out=-69.6672,in=145.532] (-0.091928,-0.165049);
	\draw[red,name path=lineB19] (-0.082173,0.162448) to [out=-148.944,in=65.9181] (-0.465038,-0.270101);
	\draw[black,name intersections={of=lineA19 and lineB19}] (intersection-1) to [out=178.294,in=16.3545] (-0.631992,-0.0789634);
	\draw[black,name intersections={of=lineA19 and lineB19}] (-0.0388329,0.000714006) to [out=178.947,in=358.294] (intersection-1);
\end{tikzpicture}
%{knotcK12n582, sPD[eX[13, 2, 7, 14, 1, 8], eX[9, 5, 10, 10, 4, 11], eX[11, 4, 14, 12, 3, 15], eX[6, 3, 12, 7, 2, 13], eX[15, 6, 8, 1, 5, 9]]}

\\
$t5_{91}\;(12n_{478})$&$t5_{92}\;(12n_{523})$&$t5_{93}\;(12n_{582})$\\

\begin{tikzpicture}
	
	\draw (-1.12609,1.19023) to [out=80.694,in=172.786] (-0.433811,1.70699);
	\draw (0.120149,0.) to [out=180.,in=-0.261579] (-0.120148,0.000548529);
	\draw (0.62162,0.0203238) to [out=-146.941,in=0.952137] (0.567316,0.00371558);
	\draw[black] (0.605508,0.101801) to [out=-10.6873,in=-148.246] (0.73022,0.134756);
	\draw[black] (0.73022,0.134756) to [out=31.7545,in=-105.804] (0.745399,0.188383);
	\draw[green] (0.73022,0.134756) to [out=-28.2455,in=121.142] (0.772688,-0.014274);
	\draw[black] (0.73022,0.134756) to [min distance=0.5cm,out=151.754,in=91.7545] (0.73022,0.134756);
	\draw[red] (0.73022,0.134756) to [out=-88.2455,in=33.059] (0.62162,0.0203238);
	\draw (0.772688,-0.014274) to [out=-58.8581,in=100.568] (0.828624,-0.161105);
	\draw (-0.273695,-0.581308) to [out=-29.3041,in=150.064] (0.00879695,-0.741916);
	\draw (-0.468532,0.851468) to [out=44.792,in=-151.312] (-0.296002,0.980256);
	\draw (0.745399,0.188383) to [out=74.1962,in=-89.4641] (0.767913,0.356362);
	\draw (0.605508,0.101801) to [out=169.313,in=24.9724] (0.546443,0.0943992);
	\draw (0.338159,-0.223529) to [out=-91.4323,in=124.171] (0.374697,-0.347917);
	\draw (1.55614,0.661392) to [out=-48.2248,in=59.7362] (1.65348,-0.304295);
	\draw (-0.246165,0.541365) to [out=26.4947,in=-133.014] (-0.0619286,0.678892);
	\draw (-0.918114,-1.12463) to [out=-70.4264,in=-168.814] (-0.128503,-1.57355);
	\draw (0.494204,-0.165407) to [out=-47.71,in=114.573] (0.549675,-0.249433);
	\draw (0.359318,0.223056) to [out=86.0071,in=-107.53] (0.395238,0.412041);
	\draw[green,name path=lineA16] (0.374697,-0.347917) to [out=-55.8287,in=-120.264] (1.65348,-0.304295);
	\draw[black,name path=lineB16] (0.549675,-0.249433) to [out=-65.427,in=11.1864] (-0.128503,-1.57355);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=34.28+180,in=-29.9358] (0.00879695,-0.741916);
	\draw[red,name intersections={of=lineA16 and lineB16}] (0.828624,-0.161105) to [out=-79.4324,in=214.28+180] (intersection-1);
	\draw[green,name path=lineA17] (0.120149,0.) to [out=0.,in=-179.048] (0.567316,0.00371558);
	\draw[black,name path=lineB17] (0.359318,0.223056) to [out=-93.9929,in=132.29] (0.494204,-0.165407);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=223.48,in=88.5677] (0.338159,-0.223529);
	\draw[red,name intersections={of=lineA17 and lineB17}] (0.546443,0.0943992) to [out=-155.028,in=403.48] (intersection-1);
	\draw[green,name path=lineA18] (-0.246165,0.541365) to [out=-153.505,in=109.574] (-0.918114,-1.12463);
	\draw[black,name path=lineB18] (-0.120148,0.000548529) to [out=179.738,in=-99.306] (-1.12609,1.19023);
	\draw[red,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=143.287-45,in=-135.208] (-0.468532,0.851468);
	\draw[red,name intersections={of=lineA18 and lineB18}] (-0.273695,-0.581308) to [out=150.696,in=323.287-45] (intersection-1);
	\draw[green,name path=lineA19] (-0.296002,0.980256) to [out=28.6883,in=90.5359] (0.767913,0.356362);
	\draw[black,name path=lineB19] (-0.433811,1.70699) to [out=-7.2137,in=72.4697] (0.395238,0.412041);
	\draw[red,name intersections={of=lineA19 and lineB19}] (intersection-1) to [out=221.661,in=46.9856] (-0.0619286,0.678892);
	\draw[red,name intersections={of=lineA19 and lineB19}] (1.55614,0.661392) to [out=131.775,in=401.661] (intersection-1);
\end{tikzpicture}
%{knotcK12n608, sPD[eX[4, 9, 3, 5, 8, 4], eY[2, 15, 9, 3, 14, 10], eY[12, 2, 6, 13, 1, 7], eY[7, 1, 11, 8, 15, 12], eY[10, 14, 5, 11, 13, 6]]}
&
\begin{tikzpicture}
	
	\draw (0.0391149,0.) to [out=180.,in=1.72522] (-0.0390971,-0.0011776);
	\draw (0.974257,-1.17041) to [out=-102.751,in=-4.02825] (0.24331,-1.71346);
	\draw (-0.879819,-0.326992) to [out=-67.7194,in=85.6708] (-0.863141,-0.432586);
	\draw[black] (-0.787736,-0.127435) to [out=-161.821,in=-20.0846] (-0.983286,-0.109106);
	\draw[black] (-0.983286,-0.109106) to [out=159.915,in=-58.3476] (-1.0256,-0.0404608);
	\draw[green] (-0.983286,-0.109106) to [out=279.915,in=112.281] (-0.879819,-0.326992);
	\draw[black] (-0.983286,-0.109106) to [min distance=0.5cm,out=459.915,in=399.915] (-0.983286,-0.109106);
	\draw[red] (-0.983286,-0.109106) to [out=219.915,in=55.3082] (-1.03276,-0.310362);
	\draw (-1.03276,-0.310362) to [out=-124.692,in=95.3324] (-1.06525,-0.434355);
	\draw (0.266153,-0.702385) to [out=-144.174,in=37.395] (-0.00036497,-0.900394);
	\draw (0.0562104,0.201834) to [out=170.317,in=35.4389] (-0.0956734,0.16711);
	\draw (-0.48214,-0.52571) to [out=66.8594,in=-102.659] (-0.412172,-0.309081);
	\draw (-1.82508,-0.804093) to [out=136.563,in=-112.382] (-2.0323,0.163242);
	\draw (0.554917,0.985836) to [out=124.762,in=6.56872] (-0.383244,1.41012);
	\draw (0.0538338,-0.187374) to [out=-171.017,in=-29.8572] (-0.079591,-0.162797);
	\draw (-0.512712,0.245762) to [out=123.2,in=-42.6936] (-0.693378,0.45915);
	\draw[black] (-0.383244,1.41012) to [out=-173.431,in=-322.906] (-1.80383,0.718043);
	\draw[black] (-1.80383,0.718043) to [out=-142.906,in=67.6183] (-2.0323,0.163242);
	\draw[green] (-1.80383,0.718043) to [out=277.094,in=111.951] (-1.12679,0.159839);
	\draw[black] (-1.80383,0.718043) to [min distance=0.5cm,out=457.094,in=157.094] (-1.80383,0.718043);
	\draw[red] (-1.80383,0.718043) to [out=337.094,in=137.306] (-0.693378,0.45915);
	\draw (-1.0256,-0.0404608) to [out=121.652,in=-68.049] (-1.12679,0.159839);
	\draw (-0.787736,-0.127435) to [out=18.1785,in=-165.858] (-0.641937,-0.085187);
	\draw[green,name path=lineA16] (-0.0956734,0.16711) to [out=-144.561,in=77.3413] (-0.412172,-0.309081);
	\draw[red,name path=lineB16] (-0.0390971,-0.0011776) to [out=-178.275,in=14.1416] (-0.641937,-0.085187);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=129.533,in=-56.7998] (-0.512712,0.245762);
	\draw[black,name intersections={of=lineA16 and lineB16}] (-0.079591,-0.162797) to [out=150.143,in=309.533] (intersection-1);
	\draw[green,name path=lineA17] (0.0391149,0.) to [out=0.,in=77.249] (0.974257,-1.17041);
	\draw[red,name path=lineB17] (0.0562104,0.201834) to [out=-9.68291,in=35.8257] (0.266153,-0.702385);
	\draw[black,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=213.783,in=8.9832] (0.0538338,-0.187374);
	\draw[black,name intersections={of=lineA17 and lineB17}] (0.554917,0.985836) to [out=-55.2382,in=393.783] (intersection-1);
	\draw[green,name path=lineA18] (-1.06525,-0.434355) to [out=-84.6676,in=-142.605] (-0.00036497,-0.900394);
	\draw[red,name path=lineB18] (-0.863141,-0.432586) to [out=-94.3292,in=175.972] (0.24331,-1.71346);
	\draw[black,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=241.533,in=-43.4371] (-1.82508,-0.804093);
	\draw[black,name intersections={of=lineA18 and lineB18}] (-0.48214,-0.52571) to [out=-113.141,in=421.533] (intersection-1);
\end{tikzpicture}
%{knotcK12n838, sPD[eX[3, 15, 4, 4, 14, 5], eX[1, 11, 6, 2, 10, 7], eX[5, 9, 2, 6, 8, 3], eX[7, 12, 15, 8, 11, 1], eY[13, 10, 12, 14, 9, 13]]}
&
\begin{tikzpicture}[scale=0.75]
	
	\draw (-3.05422,-0.0403418) to [out=-79.9772,in=176.654] (-2.35081,-0.666209);
	\draw (0.167905,0.) to [out=180.,in=32.5638] (-0.141509,-0.0903728);
	\draw (2.33983,0.703821) to [out=35.9102,in=-67.4591] (2.59578,1.60989);
	\draw (1.07042,3.27051) to [out=152.597,in=49.2281] (0.145913,3.09226);
	\draw (-0.947223,0.445991) to [out=80.1328,in=-100.144] (-0.849087,1.00224);
	\draw (0.757777,-1.03332) to [out=-120.56,in=-26.8762] (-0.0824787,-1.27874);
	\draw (0.558264,0.88571) to [out=132.431,in=-47.2925] (0.176161,1.30169);
	\draw (-2.66245,2.18022) to [out=59.9663,in=163.336] (-1.78735,2.5276);
	\draw (-2.09926,1.43387) to [out=14.1091,in=-150.807] (-1.68533,1.59818);
	\draw (0.997483,2.33836) to [out=-161.545,in=3.37093] (0.560178,2.25404);
	\draw[black] (1.07042,3.27051) to [out=-27.4026,in=-227.431] (2.36578,2.16406);
	\draw[black] (2.36578,2.16406) to [out=-47.4308,in=112.541] (2.59578,1.60989);
	\draw[green] (2.36578,2.16406) to [out=192.569,in=18.4547] (0.997483,2.33836);
	\draw[black] (2.36578,2.16406) to [min distance=0.5cm,out=372.569,in=72.5692] (2.36578,2.16406);
	\draw[red] (2.36578,2.16406) to [out=252.569,in=66.6837] (1.66081,1.61622);
	\draw (1.53973,1.18763) to [out=81.7675,in=-113.316] (1.66081,1.61622);
	\draw (0.257579,-0.455167) to [out=-157.709,in=10.2731] (0.0279021,-0.52225);
	\draw (-2.26963,0.468231) to [out=-34.12,in=130.796] (-1.93691,0.172187);
	\draw[black] (-2.09926,1.43387) to [out=-165.891,in=-52.9623] (-2.96276,1.66078);
	\draw[black] (-2.96276,1.66078) to [out=127.038,in=-120.034] (-2.66245,2.18022);
	\draw[green] (-2.96276,1.66078) to [out=247.038,in=145.88] (-2.26963,0.468231);
	\draw[black] (-2.96276,1.66078) to [min distance=0.5cm,out=427.038,in=367.038] (-2.96276,1.66078);
	\draw[red] (-2.96276,1.66078) to [out=187.038,in=100.023] (-3.05422,-0.0403418);
	\draw[green,name path=lineA16] (0.145913,3.09226) to [out=-130.772,in=79.8563] (-0.849087,1.00224);
	\draw[black,name path=lineB16] (0.560178,2.25404) to [out=-176.629,in=29.1928] (-1.68533,1.59818);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=131.614,in=-16.6644] (-1.78735,2.5276);
	\draw[red,name intersections={of=lineA16 and lineB16}] (0.176161,1.30169) to [out=132.707,in=311.614] (intersection-1);
	\draw[green,name path=lineA17] (0.757777,-1.03332) to [out=59.44,in=-47.5691] (0.558264,0.88571);
	\draw[black,name path=lineB17] (0.257579,-0.455167) to [out=22.2907,in=-98.2325] (1.53973,1.18763);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=347.361,in=-144.09] (2.33983,0.703821);
	\draw[red,name intersections={of=lineA17 and lineB17}] (0.167905,0.) to [out=0.,in=527.361] (intersection-1);
	\draw[green,name path=lineA18] (-2.35081,-0.666209) to [out=-3.34649,in=-147.436] (-0.141509,-0.0903728);
	\draw[black,name path=lineB18] (-1.93691,0.172187) to [out=-49.2037,in=-169.727] (0.0279021,-0.52225);
	\draw[red,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=261.68,in=153.124] (-0.0824787,-1.27874);
	\draw[red,name intersections={of=lineA18 and lineB18}] (-0.947223,0.445991) to [out=-99.8672,in=441.68] (intersection-1);
\end{tikzpicture}
%{Knot[13, NonAlternating, 469], sPD[eX[14, 9, 15, 15, 8, 1], eY[6, 13, 2, 7, 12, 3], eY[1, 14, 5, 2, 13, 6], eY[10, 4, 11, 11, 3, 12], eY[4, 10, 7, 5, 9, 8]]}

\\
$t5_{94}\;(12n_{608})$&$t5_{95}\;(12n_{838})$&$t5_{96}\;(13n_{469})$\\

\begin{tikzpicture}[scale=0.75]
	
	\draw (-1.85777,0.331776) to [out=124.352,in=-142.386] (-1.72105,1.19333);
	\draw (0.152064,0.) to [out=180.,in=29.1664] (-0.132783,-0.074108);
	\draw (2.46276,1.86968) to [out=-75.838,in=45.6848] (2.19039,0.858608);
	\draw[black] (0.982637,3.21256) to [out=-8.59553,in=-254.357] (1.70874,2.64848);
	\draw[black] (1.70874,2.64848) to [out=-74.3568,in=39.8819] (1.24832,2.26376);
	\draw[green] (1.70874,2.64848) to [out=45.6432,in=104.162] (2.46276,1.86968);
	\draw[black] (1.70874,2.64848) to [min distance=0.5cm,out=225.643,in=165.643] (1.70874,2.64848);
	\draw[red] (1.70874,2.64848) to [out=-14.3568,in=55.6846] (1.49266,2.04207);
	\draw (1.49266,2.04207) to [out=-124.315,in=20.7509] (1.33706,1.91955);
	\draw[black] (1.14147,2.09701) to [out=-105.184,in=-325.209] (0.920699,1.82986);
	\draw[black] (0.920699,1.82986) to [out=-145.209,in=-5.23312] (0.776032,1.84311);
	\draw[green] (0.920699,1.82986) to [out=-25.2088,in=-159.249] (1.33706,1.91955);
	\draw[black] (0.920699,1.82986) to [min distance=0.5cm,out=154.791,in=94.7912] (0.920699,1.82986);
	\draw[red] (0.920699,1.82986) to [out=-85.2088,in=100.8] (1.11981,1.53121);
	\draw (1.11981,1.53121) to [out=-79.2004,in=98.3491] (1.17782,1.18728);
	\draw (0.232805,-0.432736) to [out=-158.862,in=8.02859] (0.00760573,-0.491325);
	\draw (-1.12908,0.539966) to [out=87.5379,in=-105.571] (-1.09261,0.769787);
	\draw (0.776032,1.84311) to [out=174.767,in=-2.78264] (0.428099,1.86749);
	\draw (1.24832,2.26376) to [out=-140.118,in=74.8156] (1.14147,2.09701);
	\draw (0.982637,3.21256) to [out=171.404,in=49.8817] (0.00275553,2.8434);
	\draw (-0.700214,0.440709) to [out=66.4,in=-84.4335] (-0.654086,0.731402);
	\draw (0.715312,-1.01713) to [out=-122.048,in=-28.7857] (-0.128921,-1.23677);
	\draw (0.447194,0.788169) to [out=138.943,in=-43.3767] (0.101739,1.10159);
	\draw[green,name path=lineA16] (0.00275553,2.8434) to [out=-130.118,in=95.5665] (-0.654086,0.731402);
	\draw[black,name path=lineB16] (0.428099,1.86749) to [out=177.217,in=74.4286] (-1.09261,0.769787);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=136.392,in=37.6143] (-1.72105,1.19333);
	\draw[red,name intersections={of=lineA16 and lineB16}] (0.101739,1.10159) to [out=136.623,in=316.392] (intersection-1);
	\draw[green,name path=lineA17] (-1.85777,0.331776) to [out=-55.6478,in=-150.834] (-0.132783,-0.074108);
	\draw[black,name path=lineB17] (-1.12908,0.539966) to [out=-92.4621,in=-171.971] (0.00760573,-0.491325);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=238.352,in=151.214] (-0.128921,-1.23677);
	\draw[red,name intersections={of=lineA17 and lineB17}] (-0.700214,0.440709) to [out=-113.6,in=418.352] (intersection-1);
	\draw[green,name path=lineA18] (0.715312,-1.01713) to [out=57.9522,in=-41.0569] (0.447194,0.788169);
	\draw[black,name path=lineB18] (0.232805,-0.432736) to [out=21.1379,in=-81.6509] (1.17782,1.18728);
	\draw[red,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=350.04,in=-134.315] (2.19039,0.858608);
	\draw[red,name intersections={of=lineA18 and lineB18}] (0.152064,0.) to [out=0.,in=530.04] (intersection-1);
\end{tikzpicture}
%{Knot[13, NonAlternating, 1021], sPD[eX[3, 12, 4, 4, 11, 5], eX[5, 11, 6, 6, 10, 7], eY[14, 8, 2, 15, 7, 3], eY[1, 9, 13, 2, 8, 14], eY[12, 10, 15, 13, 9, 1]]}
&
\begin{tikzpicture}[scale=0.75]
	
	\draw (-0.261944,1.28592) to [out=-159.277,in=80.8114] (-0.918935,0.481313);
	\draw (0.114517,0.) to [out=180.,in=32.3451] (-0.0967484,-0.0612684);
	\draw (0.878722,-0.0704253) to [out=-10.5304,in=141.592] (1.05932,-0.152611);
	\draw (3.70928,0.180456) to [out=-87.5708,in=15.4367] (3.15636,-0.578709);
	\draw (2.83904,0.502667) to [out=-133.064,in=60.9299] (2.58271,0.150714);
	\draw (0.71826,-0.317484) to [out=-55.4761,in=158.153] (0.885836,-0.451555);
	\draw (0.430967,0.590025) to [out=-110.97,in=102.659] (0.415416,0.37598);
	\draw (2.02604,1.42539) to [out=-13.747,in=-179.753] (2.45843,1.37421);
	\draw[black] (2.83904,0.502667) to [out=46.936,in=-200.317] (3.68385,0.779917);
	\draw[black] (3.68385,0.779917) to [out=-20.3174,in=92.4292] (3.70928,0.180456);
	\draw[green] (3.68385,0.779917) to [out=399.683,in=-45.2464] (2.81355,2.23155);
	\draw[black] (3.68385,0.779917) to [min distance=0.5cm,out=579.683,in=279.683] (3.68385,0.779917);
	\draw[red] (3.68385,0.779917) to [out=459.683,in=0.246837] (2.45843,1.37421);
	\draw (1.88088,2.34194) to [out=31.7462,in=134.754] (2.81355,2.23155);
	\draw (0.76816,0.5141) to [out=-94.4093,in=57.7133] (0.7057,0.325767);
	\draw (0.237959,-0.282663) to [out=-132.817,in=14.8378] (0.049428,-0.395989);
	\draw[black] (-0.0967484,-0.0612684) to [out=-147.655,in=-33.4218] (-1.01475,-0.110988);
	\draw[black] (-1.01475,-0.110988) to [out=146.578,in=-99.1886] (-0.918935,0.481313);
	\draw[green] (-1.01475,-0.110988) to [out=206.578,in=146.371] (-0.111383,-1.36786);
	\draw[black] (-1.01475,-0.110988) to [min distance=0.5cm,out=386.578,in=86.5782] (-1.01475,-0.110988);
	\draw[red] (-1.01475,-0.110988) to [out=266.578,in=-165.162] (0.049428,-0.395989);
	\draw (-0.111383,-1.36786) to [out=-33.6285,in=-153.54] (0.925353,-1.4328);
	\draw (1.44386,0.661933) to [out=-60.9087,in=108.092] (1.62701,0.242557);
	\draw[green,name path=lineA16] (0.430967,0.590025) to [out=69.0302,in=166.253] (2.02604,1.42539);
	\draw[black,name path=lineB16] (-0.261944,1.28592) to [out=20.7231,in=119.091] (1.44386,0.661933);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=273.488,in=85.5907] (0.76816,0.5141);
	\draw[red,name intersections={of=lineA16 and lineB16}] (1.88088,2.34194) to [out=-148.254,in=453.488] (intersection-1);
	\draw[green,name path=lineA17] (0.7057,0.325767) to [out=-122.287,in=47.1829] (0.237959,-0.282663);
	\draw[red,name path=lineB17] (0.878722,-0.0704253) to [out=169.47,in=0.] (0.114517,0.);
	\draw[black,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=45.+30,in=-77.341] (0.415416,0.37598);
	\draw[black,name intersections={of=lineA17 and lineB17}] (0.71826,-0.317484) to [out=124.524,in=225.+30] (intersection-1);
	\draw[green,name path=lineA18] (1.05932,-0.152611) to [out=-38.4078,in=-164.563] (3.15636,-0.578709);
	\draw[black,name path=lineB18] (1.62701,0.242557) to [out=-71.9085,in=26.4597] (0.925353,-1.4328);
	\draw[red,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=241.764-15,in=-21.8474] (0.885836,-0.451555);
	\draw[red,name intersections={of=lineA18 and lineB18}] (2.58271,0.150714) to [out=-119.07,in=421.764-15] (intersection-1);
\end{tikzpicture}
%{Knot[13, NonAlternating, 1475], sPD[eY[7, 1, 10, 8, 15, 11], eX[11, 7, 2, 12, 6, 3], eY[13, 2, 12, 14, 1, 13], eY[9, 5, 8, 10, 4, 9], eY[3, 15, 5, 4, 14, 6]]}
&
\begin{tikzpicture}[scale=0.75]
	
	\draw (1.67409,-1.13677) to [out=-71.3178,in=33.3129] (1.36487,-2.03469);
	\draw (0.0897047,0.) to [out=180.,in=28.0617] (-0.0791591,-0.0421991);
	\draw (-0.441488,0.0754848) to [out=115.951,in=-65.8229] (-0.56325,0.335844);
	\draw (-2.42513,0.0806767) to [out=113.753,in=-153.586] (-2.12945,0.896761);
	\draw (-0.847375,-0.525426) to [out=24.2175,in=-142.192] (-0.538236,-0.339584);
	\draw[black] (-0.441488,0.0754848) to [out=-64.0492,in=-197.994] (-0.200267,-0.106761);
	\draw[black] (-0.200267,-0.106761) to [out=-17.9937,in=-151.938] (-0.0791591,-0.0421991);
	\draw[green] (-0.200267,-0.106761) to [out=222.006,in=37.8077] (-0.538236,-0.339584);
	\draw[black] (-0.200267,-0.106761) to [min distance=0.5cm,out=402.006,in=102.006] (-0.200267,-0.106761);
	\draw[red] (-0.200267,-0.106761) to [out=282.006,in=152.971] (-0.0768714,-0.296059);
	\draw (0.132465,-0.317485) to [out=-164.659,in=-27.0291] (-0.0768714,-0.296059);
	\draw (0.912346,1.13912) to [out=108.329,in=8.88777] (0.130871,1.61598);
	\draw (-1.30224,-0.00228889) to [out=57.7954,in=-97.6282] (-1.21401,0.241204);
	\draw (-1.60539,-2.16956) to [out=-73.7212,in=-178.352] (-0.837456,-2.72825);
	\draw (-0.868491,-1.5544) to [out=-26.5688,in=134.496] (-0.478977,-1.83777);
	\draw (-1.68022,0.153482) to [out=77.4111,in=-117.244] (-1.60406,0.363706);
	\draw (0.246267,0.592654) to [out=150.404,in=-33.1879] (-0.0504643,0.773722);
	\draw (0.717661,-1.05488) to [out=-118.47,in=80.4654] (0.560819,-1.51032);
	\draw[black] (-0.478977,-1.83777) to [out=-45.5044,in=-291.928] (-0.237704,-2.71099);
	\draw[black] (-0.237704,-2.71099) to [out=-111.928,in=1.64801] (-0.837456,-2.72825);
	\draw[green] (-0.237704,-2.71099) to [out=308.072,in=-146.687] (1.36487,-2.03469);
	\draw[black] (-0.237704,-2.71099) to [min distance=0.5cm,out=488.072,in=188.072] (-0.237704,-2.71099);
	\draw[red] (-0.237704,-2.71099) to [out=368.072,in=-99.5346] (0.560819,-1.51032);
	\draw[green,name path=lineA16] (-1.30224,-0.00228889) to [out=-122.205,in=106.279] (-1.60539,-2.16956);
	\draw[black,name path=lineB16] (-0.847375,-0.525426) to [out=-155.782,in=-66.2467] (-2.42513,0.0806767);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=155.248-15,in=-102.589] (-1.68022,0.153482);
	\draw[red,name intersections={of=lineA16 and lineB16}] (-0.868491,-1.5544) to [out=153.431,in=335.248-15] (intersection-1);
	\draw[green,name path=lineA17] (0.132465,-0.317485) to [out=15.3414,in=-71.6714] (0.912346,1.13912);
	\draw[red,name path=lineB17] (0.0897047,0.) to [out=0.,in=108.682] (1.67409,-1.13677);
	\draw[black,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=30.389-90,in=61.5297] (0.717661,-1.05488);
	\draw[black,name intersections={of=lineA17 and lineB17}] (0.246267,0.592654) to [out=-29.5958,in=210.389-90] (intersection-1);
	\draw[green,name path=lineA18] (-1.60406,0.363706) to [out=62.7561,in=146.812] (-0.0504643,0.773722);
	\draw[black,name path=lineB18] (-2.12945,0.896761) to [out=26.4139,in=114.177] (-0.56325,0.335844);
	\draw[red,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=266.613,in=82.3718] (-1.21401,0.241204);
	\draw[red,name intersections={of=lineA18 and lineB18}] (0.130871,1.61598) to [out=-171.112,in=446.613] (intersection-1);
\end{tikzpicture}
%{Knot[13, NonAlternating, 1482], sPD[eY[9, 5, 11, 10, 4, 12], eX[7, 14, 1, 8, 13, 2], eY[5, 3, 6, 6, 2, 7], eY[12, 4, 8, 13, 3, 9], eY[15, 11, 14, 1, 10, 15]]}

\\
$t5_{97}\;(13n_{1021})$&$t5_{98}\;(13n_{1475})$&$t5_{99}\;(13n_{1482})$\\

\begin{tikzpicture}
	
	\draw (0.144197,0.) to [out=180.,in=30.2517] (-0.12456,-0.0726465);
	\draw[black] (0.232231,-0.451145) to [out=22.0833,in=-219.912] (1.22039,-0.587089);
	\draw[black] (1.22039,-0.587089) to [out=-39.9123,in=78.0922] (1.09659,-1.17418);
	\draw[green] (1.22039,-0.587089) to [out=80.0877,in=0.] (0.144197,0.);
	\draw[black] (1.22039,-0.587089) to [min distance=0.5cm,out=260.088,in=200.088] (1.22039,-0.587089);
	\draw[red] (1.22039,-0.587089) to [out=20.0877,in=-53.192] (0.625234,0.960777);
	\draw (0.625234,0.960777) to [out=126.808,in=0.831068] (-0.334184,1.43246);
	\draw (-1.85191,0.257918) to [out=-105.359,in=48.1131] (-1.983,0.0177041);
	\draw (-2.52797,-2.04798) to [out=-77.6711,in=179.911] (-1.79986,-2.63507);
	\draw[black] (0.448573,-2.05315) to [out=-150.891,in=-30.6363] (-0.59586,-2.03694);
	\draw[black] (-0.59586,-2.03694) to [out=149.364,in=-90.3819] (-0.591861,-1.43695);
	\draw[green] (-0.59586,-2.03694) to [out=209.364,in=-44.9953] (-1.44846,-1.78847);
	\draw[black] (-0.59586,-2.03694) to [min distance=0.5cm,out=389.364,in=89.3637] (-0.59586,-2.03694);
	\draw[red] (-0.59586,-2.03694) to [out=269.364,in=-0.0885807] (-1.79986,-2.63507);
	\draw (-1.77511,-1.52508) to [out=-32.7644,in=135.005] (-1.44846,-1.78847);
	\draw (-2.2329,0.439545) to [out=-125.617,in=68.3707] (-2.34188,0.239853);
	\draw (-0.696935,0.219038) to [out=95.7411,in=-52.0902] (-0.796754,0.468283);
	\draw (-0.603735,-0.964699) to [out=-86.7375,in=89.6181] (-0.591861,-1.43695);
	\draw (1.09659,-1.17418) to [out=-101.908,in=29.1093] (0.448573,-2.05315);
	\draw (0.232231,-0.451145) to [out=-157.917,in=-10.5079] (-0.0536505,-0.480121);
	\draw (-1.04701,0.0582631) to [out=133.594,in=-72.4659] (-1.17253,0.270813);
	\draw (-2.67637,1.04748) to [out=-162.163,in=104.916] (-3.09309,0.283911);
	\draw (-1.20686,-0.540677) to [out=-163.48,in=11.3249] (-1.60756,-0.640007);
	\draw[green,name path=lineA16] (-3.09309,0.283911) to [out=-75.0837,in=-168.675] (-1.60756,-0.640007);
	\draw[red,name path=lineB16] (-2.34188,0.239853) to [out=-111.629,in=147.236] (-1.77511,-1.52508);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=219.848,in=102.329] (-2.52797,-2.04798);
	\draw[black,name intersections={of=lineA16 and lineB16}] (-1.983,0.0177041) to [out=-131.887,in=399.848] (intersection-1);
	\draw[green,name path=lineA17] (-0.0536505,-0.480121) to [out=169.492,in=-46.4062] (-1.04701,0.0582631);
	\draw[black,name path=lineB17] (-0.603735,-0.964699) to [out=93.2625,in=-84.2589] (-0.696935,0.219038);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=23.4282,in=-149.748] (-0.12456,-0.0726465);
	\draw[red,name intersections={of=lineA17 and lineB17}] (-1.20686,-0.540677) to [out=16.5196,in=203.428] (intersection-1);
	\draw[green,name path=lineA18] (-2.2329,0.439545) to [out=54.3829,in=127.91] (-0.796754,0.468283);
	\draw[red,name path=lineB18] (-2.67637,1.04748) to [out=17.8372,in=107.534] (-1.17253,0.270813);
	\draw[black,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=252.874,in=74.6405] (-1.85191,0.257918);
	\draw[black,name intersections={of=lineA18 and lineB18}] (-0.334184,1.43246) to [out=-179.169,in=432.874] (intersection-1);
\end{tikzpicture}
%{Knot[13, NonAlternating, 1513], sPD[eX[1, 12, 2, 2, 11, 3], eY[12, 10, 15, 13, 9, 1], eX[8, 4, 13, 9, 3, 14], eX[14, 5, 7, 15, 4, 8], eY[6, 11, 5, 7, 10, 6]]}
&
\begin{tikzpicture}
	
	\draw (1.13151,-1.18508) to [out=-99.0444,in=-6.95212] (0.4416,-1.705);
	\draw (0.120149,0.) to [out=180.,in=0.261579] (-0.120148,-0.000548529);
	\draw (-0.567293,-0.00630556) to [out=-178.786,in=33.3206] (-0.621521,-0.0231616);
	\draw[black] (-0.605037,-0.104564) to [out=169.574,in=-327.984] (-0.729597,-0.138088);
	\draw[black] (-0.729597,-0.138088) to [out=-147.984,in=74.4578] (-0.744531,-0.191784);
	\draw[green] (-0.729597,-0.138088) to [out=92.0161,in=-146.679] (-0.621521,-0.0231616);
	\draw[black] (-0.729597,-0.138088) to [min distance=0.5cm,out=272.016,in=-27.9839] (-0.729597,-0.138088);
	\draw[red] (-0.729597,-0.138088) to [out=152.016,in=-58.5965] (-0.772745,0.0107462);
	\draw (-0.829351,0.15732) to [out=-79.1708,in=121.403] (-0.772745,0.0107462);
	\draw (-0.012184,0.741868) to [out=-29.6743,in=150.957] (0.271038,0.582551);
	\draw (0.472414,-0.849321) to [out=-134.946,in=28.9499] (0.300475,-0.978894);
	\draw (-0.766279,-0.359865) to [out=90.7975,in=-105.542] (-0.744531,-0.191784);
	\draw (-0.546006,-0.0968929) to [out=-154.766,in=-10.4257] (-0.605037,-0.104564);
	\draw (-0.376281,0.346203) to [out=-55.5672,in=88.8293] (-0.339176,0.221983);
	\draw (-1.65485,0.296743) to [out=-120.002,in=132.037] (-1.55311,-0.66849);
	\draw (0.248634,-0.540236) to [out=-153.244,in=47.2472] (0.0650274,-0.678602);
	\draw (0.121318,1.57412) to [out=11.448,in=109.835] (0.91297,1.12881);
	\draw (-0.550808,0.246921) to [out=-65.1654,in=132.552] (-0.494954,0.163149);
	\draw (-0.393352,-0.413841) to [out=72.7313,in=-93.7314] (-0.358296,-0.224694);
	\draw[green,name path=lineA16] (0.121318,1.57412) to [out=-168.552,in=114.835] (-0.550808,0.246921);
	\draw[black,name path=lineB16] (-0.012184,0.741868) to [out=150.326,in=100.829] (-0.829351,0.15732);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=132.58,in=59.9977] (-1.65485,0.296743);
	\draw[red,name intersections={of=lineA16 and lineB16}] (-0.376281,0.346203) to [out=124.433,in=312.58] (intersection-1);
	\draw[green,name path=lineA17] (0.271038,0.582551) to [out=-29.0426,in=45.0535] (0.472414,-0.849321);
	\draw[red,name path=lineB17] (0.91297,1.12881) to [out=-70.1648,in=26.7563] (0.248634,-0.540236);
	\draw[black,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=167.444,in=0.] (0.120149,0.);
	\draw[black,name intersections={of=lineA17 and lineB17}] (1.13151,-1.18508) to [out=80.9556,in=347.444] (intersection-1);
	\draw[green,name path=lineA18] (-1.55311,-0.66849) to [out=-47.9633,in=-132.753] (0.0650274,-0.678602);
	\draw[red,name path=lineB18] (-0.766279,-0.359865) to [out=-89.2025,in=-151.05] (0.300475,-0.978894);
	\draw[black,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=249.022,in=173.048] (0.4416,-1.705);
	\draw[black,name intersections={of=lineA18 and lineB18}] (-0.393352,-0.413841) to [out=-107.269,in=429.022] (intersection-1);
	\draw[green,name path=lineA19] (-0.546006,-0.0968929) to [out=25.2339,in=-91.1707] (-0.339176,0.221983);
	\draw[red,name path=lineB19] (-0.567293,-0.00630556) to [out=1.21372,in=-179.738] (-0.120148,-0.000548529);
	\draw[black,name intersections={of=lineA19 and lineB19}] (intersection-1) to [out=315.022,in=86.2686] (-0.358296,-0.224694);
	\draw[black,name intersections={of=lineA19 and lineB19}] (-0.494954,0.163149) to [out=-47.4485,in=495.022] (intersection-1);
\end{tikzpicture}
%{Knot[13, NonAlternating, 1817], sPD[eY[13, 6, 10, 14, 5, 11], eX[6, 2, 12, 7, 1, 13], eX[11, 1, 7, 12, 15, 8], eX[9, 15, 2, 10, 14, 3], eY[3, 9, 4, 4, 8, 5]]}
&
\begin{tikzpicture}[scale=0.75]
	
	\draw (1.67409,-1.13677) to [out=-71.3178,in=33.3129] (1.36487,-2.03469);
	\draw (0.0897047,0.) to [out=180.,in=28.0617] (-0.0791591,-0.0421991);
	\draw (-0.56325,0.335844) to [out=-65.8229,in=115.951] (-0.441488,0.0754848);
	\draw (-2.42513,0.0806767) to [out=113.753,in=-153.586] (-2.12945,0.896761);
	\draw (-0.847375,-0.525426) to [out=24.2175,in=-142.192] (-0.538236,-0.339584);
	\draw[black] (-0.441488,0.0754848) to [out=-64.0492,in=-197.994] (-0.200267,-0.106761);
	\draw[black] (-0.200267,-0.106761) to [out=-17.9937,in=-151.938] (-0.0791591,-0.0421991);
	\draw[green] (-0.200267,-0.106761) to [out=222.006,in=37.8077] (-0.538236,-0.339584);
	\draw[black] (-0.200267,-0.106761) to [min distance=0.5cm,out=402.006,in=102.006] (-0.200267,-0.106761);
	\draw[red] (-0.200267,-0.106761) to [out=282.006,in=152.971] (-0.0768714,-0.296059);
	\draw (0.132465,-0.317485) to [out=-164.659,in=-27.0291] (-0.0768714,-0.296059);
	\draw (0.912346,1.13912) to [out=108.329,in=8.88777] (0.130871,1.61598);
	\draw (-1.30224,-0.00228889) to [out=57.7954,in=-97.6282] (-1.21401,0.241204);
	\draw (-1.60539,-2.16956) to [out=-73.7212,in=-178.352] (-0.837456,-2.72825);
	\draw (-0.868491,-1.5544) to [out=-26.5688,in=134.496] (-0.478977,-1.83777);
	\draw (-1.68022,0.153482) to [out=77.4111,in=-117.244] (-1.60406,0.363706);
	\draw (0.246267,0.592654) to [out=150.404,in=-33.1879] (-0.0504643,0.773722);
	\draw (0.717661,-1.05488) to [out=-118.47,in=80.4654] (0.560819,-1.51032);
	\draw[black] (-0.478977,-1.83777) to [out=-45.5044,in=-291.928] (-0.237704,-2.71099);
	\draw[black] (-0.237704,-2.71099) to [out=-111.928,in=1.64801] (-0.837456,-2.72825);
	\draw[green] (-0.237704,-2.71099) to [out=308.072,in=-146.687] (1.36487,-2.03469);
	\draw[black] (-0.237704,-2.71099) to [min distance=0.5cm,out=488.072,in=188.072] (-0.237704,-2.71099);
	\draw[red] (-0.237704,-2.71099) to [out=368.072,in=-99.5346] (0.560819,-1.51032);
	\draw[green,name path=lineA16] (-1.30224,-0.00228889) to [out=-122.205,in=106.279] (-1.60539,-2.16956);
	\draw[red,name path=lineB16] (-0.847375,-0.525426) to [out=-155.782,in=-66.2467] (-2.42513,0.0806767);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=155.248-15,in=-102.589] (-1.68022,0.153482);
	\draw[black,name intersections={of=lineA16 and lineB16}] (-0.868491,-1.5544) to [out=153.431,in=335.248-15] (intersection-1);
	\draw[green,name path=lineA17] (0.132465,-0.317485) to [out=15.3414,in=-71.6714] (0.912346,1.13912);
	\draw[red,name path=lineB17] (0.0897047,0.) to [out=0.,in=108.682] (1.67409,-1.13677);
	\draw[black,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=30.389-90,in=61.5297] (0.717661,-1.05488);
	\draw[black,name intersections={of=lineA17 and lineB17}] (0.246267,0.592654) to [out=-29.5958,in=210.389-90] (intersection-1);
	\draw[green,name path=lineA18] (-0.56325,0.335844) to [out=114.177,in=26.4139] (-2.12945,0.896761);
	\draw[red,name path=lineB18] (-1.21401,0.241204) to [out=82.3718,in=-171.112] (0.130871,1.61598);
	\draw[black,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=34.7819,in=146.812] (-0.0504643,0.773722);
	\draw[black,name intersections={of=lineA18 and lineB18}] (-1.60406,0.363706) to [out=62.7561,in=214.782] (intersection-1);
\end{tikzpicture}
%{Knot[13, NonAlternating, 2067], sPD[eX[9, 12, 4, 10, 11, 5], eX[7, 14, 1, 8, 13, 2], eX[3, 13, 8, 4, 12, 9], eY[5, 3, 6, 6, 2, 7], eY[15, 11, 14, 1, 10, 15]]}

\\
$t5_{100}\;(13n_{1513})$&$t5_{101}\;(13n_{1817})$&$t5_{102}\;(13n_{2067})$\\

\begin{tikzpicture}
	
	\draw (0.144197,0.) to [out=180.,in=30.2517] (-0.12456,-0.0726465);
	\draw[black] (0.232231,-0.451145) to [out=22.0833,in=-219.912] (1.22039,-0.587089);
	\draw[black] (1.22039,-0.587089) to [out=-39.9123,in=78.0922] (1.09659,-1.17418);
	\draw[green] (1.22039,-0.587089) to [out=80.0877,in=0.] (0.144197,0.);
	\draw[black] (1.22039,-0.587089) to [min distance=0.5cm,out=260.088,in=200.088] (1.22039,-0.587089);
	\draw[red] (1.22039,-0.587089) to [out=20.0877,in=-53.192] (0.625234,0.960777);
	\draw (0.625234,0.960777) to [out=126.808,in=0.831068] (-0.334184,1.43246);
	\draw (-1.85191,0.257918) to [out=-105.359,in=48.1131] (-1.983,0.0177041);
	\draw (-1.79986,-2.63507) to [out=179.911,in=-77.6711] (-2.52797,-2.04798);
	\draw[black] (0.448573,-2.05315) to [out=-150.891,in=-30.6363] (-0.59586,-2.03694);
	\draw[black] (-0.59586,-2.03694) to [out=149.364,in=-90.3819] (-0.591861,-1.43695);
	\draw[green] (-0.59586,-2.03694) to [out=269.364,in=-0.0885807] (-1.79986,-2.63507);
	\draw[black] (-0.59586,-2.03694) to [min distance=0.5cm,out=449.364,in=389.364] (-0.59586,-2.03694);
	\draw[red] (-0.59586,-2.03694) to [out=209.364,in=-44.9953] (-1.44846,-1.78847);
	\draw (-1.44846,-1.78847) to [out=135.005,in=-32.7644] (-1.77511,-1.52508);
	\draw (-2.2329,0.439545) to [out=-125.617,in=68.3707] (-2.34188,0.239853);
	\draw (-0.796754,0.468283) to [out=-52.0902,in=95.7411] (-0.696935,0.219038);
	\draw (-0.591861,-1.43695) to [out=89.6181,in=-86.7375] (-0.603735,-0.964699);
	\draw (0.448573,-2.05315) to [out=29.1093,in=-101.908] (1.09659,-1.17418);
	\draw (0.232231,-0.451145) to [out=-157.917,in=-10.5079] (-0.0536505,-0.480121);
	\draw (-1.17253,0.270813) to [out=-72.4659,in=133.594] (-1.04701,0.0582631);
	\draw (-2.67637,1.04748) to [out=-162.163,in=104.916] (-3.09309,0.283911);
	\draw (-1.20686,-0.540677) to [out=-163.48,in=11.3249] (-1.60756,-0.640007);
	\draw[green,name path=lineA16] (-0.0536505,-0.480121) to [out=169.492,in=-46.4062] (-1.04701,0.0582631);
	\draw[black,name path=lineB16] (-0.603735,-0.964699) to [out=93.2625,in=-84.2589] (-0.696935,0.219038);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=23.4282,in=-149.748] (-0.12456,-0.0726465);
	\draw[red,name intersections={of=lineA16 and lineB16}] (-1.20686,-0.540677) to [out=16.5196,in=203.428] (intersection-1);
	\draw[green,name path=lineA17] (-3.09309,0.283911) to [out=-75.0837,in=-168.675] (-1.60756,-0.640007);
	\draw[black,name path=lineB17] (-2.34188,0.239853) to [out=-111.629,in=147.236] (-1.77511,-1.52508);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=219.848,in=102.329] (-2.52797,-2.04798);
	\draw[red,name intersections={of=lineA17 and lineB17}] (-1.983,0.0177041) to [out=-131.887,in=399.848] (intersection-1);
	\draw[green,name path=lineA18] (-0.334184,1.43246) to [out=-179.169,in=74.6405] (-1.85191,0.257918);
	\draw[black,name path=lineB18] (-0.796754,0.468283) to [out=127.91,in=54.3829] (-2.2329,0.439545);
	\draw[red,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=101.275,in=17.8372] (-2.67637,1.04748);
	\draw[red,name intersections={of=lineA18 and lineB18}] (-1.17253,0.270813) to [out=107.534,in=281.275] (intersection-1);
\end{tikzpicture}
%Knot[13, NonAlternating, 2148], sPD[eX[5, 11, 6, 6, 10, 7], eX[1, 12, 2, 2, 11, 3], eY[3, 9, 13, 4, 8, 14], eY[12, 10, 15, 13, 9, 1], eY[14, 8, 4, 15, 7, 5]]}
&
\begin{tikzpicture}[scale=0.75]
	
	\draw (1.22535,-1.19965) to [out=-91.3808,in=9.30138] (0.618777,-1.89645);
	\draw (0.0542638,0.) to [out=180.,in=1.48111] (-0.0542457,-0.00140257);
	\draw (-1.44194,-0.190402) to [out=13.1774,in=-169.313] (-1.04965,-0.107502);
	\draw (-1.76094,-2.19432) to [out=-175.032,in=-81.963] (-2.44257,-1.65218);
	\draw (-0.574431,-0.890441) to [out=90.429,in=-91.6306] (-0.570507,-0.516319);
	\draw (0.0851554,0.270528) to [out=166.971,in=30.3003] (-0.122674,0.238964);
	\draw (0.411503,-0.854256) to [out=-134.612,in=52.5324] (0.164529,-1.13797);
	\draw (-1.58648,-1.45994) to [out=148.306,in=-45.3009] (-1.76629,-1.31694);
	\draw (-1.74169,0.890982) to [out=-112.852,in=55.9024] (-1.93762,0.529737);
	\draw[black] (-2.38378,1.53626) to [out=22.568,in=-174.63] (-0.68841,1.87382);
	\draw[black] (-0.68841,1.87382) to [out=5.37034,in=168.173] (-0.101148,1.75084);
	\draw[green] (-0.68841,1.87382) to [out=-54.6297,in=110.617] (-0.853129,0.873652);
	\draw[black] (-0.68841,1.87382) to [min distance=0.5cm,out=125.37,in=65.3703] (-0.68841,1.87382);
	\draw[red] (-0.68841,1.87382) to [out=-114.63,in=67.1483] (-1.74169,0.890982);
	\draw (-0.853129,0.873652) to [out=-69.383,in=107.844] (-0.710089,0.463603);
	\draw (0.081527,-0.254339) to [out=-167.763,in=-25.7331] (-0.103877,-0.232401);
	\draw (0.742164,1.08524) to [out=115.261,in=-11.8273] (-0.101148,1.75084);
	\draw (-2.38378,1.53626) to [out=-157.432,in=100.483] (-2.82867,0.716009);
	\draw (-1.2988,-1.14057) to [out=127.671,in=-24.6665] (-1.51984,-0.964766);
	\draw[green,name path=lineA16] (0.0851554,0.270528) to [out=-13.0288,in=45.3881] (0.411503,-0.854256);
	\draw[red,name path=lineB16] (0.742164,1.08524) to [out=-64.7385,in=12.2366] (0.081527,-0.254339);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=170.325,in=0.] (0.0542638,0.);
	\draw[black,name intersections={of=lineA16 and lineB16}] (1.22535,-1.19965) to [out=88.6192,in=350.325] (intersection-1);
	\draw[green,name path=lineA17] (-0.710089,0.463603) to [out=-72.1558,in=154.267] (-0.103877,-0.232401);
	\draw[red,name path=lineB17] (-0.122674,0.238964) to [out=-149.7,in=88.3694] (-0.570507,-0.516319);
	\draw[black,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=182.284,in=10.6872] (-1.04965,-0.107502);
	\draw[black,name intersections={of=lineA17 and lineB17}] (-0.0542457,-0.00140257) to [out=-178.519,in=362.284] (intersection-1);
	\draw[green,name path=lineA18] (-1.2988,-1.14057) to [out=-52.3286,in=-170.699] (0.618777,-1.89645);
	\draw[black,name path=lineB18] (-0.574431,-0.890441) to [out=-89.571,in=4.96792] (-1.76094,-2.19432);
	\draw[red,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=229.865-30,in=-31.6942] (-1.58648,-1.45994);
	\draw[red,name intersections={of=lineA18 and lineB18}] (0.164529,-1.13797) to [out=-127.468,in=409.865-30] (intersection-1);
	\draw[green,name path=lineA19] (-1.76629,-1.31694) to [out=134.699,in=-124.098] (-1.93762,0.529737);
	\draw[black,name path=lineB19] (-2.44257,-1.65218) to [out=98.037,in=-166.823] (-1.44194,-0.190402);
	\draw[red,name intersections={of=lineA19 and lineB19}] (intersection-1) to [out=346.97,in=155.334] (-1.51984,-0.964766);
	\draw[red,name intersections={of=lineA19 and lineB19}] (-2.82867,0.716009) to [out=-79.5173,in=526.97] (intersection-1);
\end{tikzpicture}
%{Knot[13, NonAlternating, 2328], sPD[eX[6, 2, 12, 7, 1, 13], eX[10, 14, 9, 11, 13, 10], eY[15, 5, 7, 1, 4, 8], eY[8, 4, 14, 9, 3, 15], eX[11, 3, 5, 12, 2, 6]]}
&
\begin{tikzpicture}[scale=0.75]
	
	\draw (0.136235,0.) to [out=180.,in=25.4858] (-0.122978,-0.0586203);
	\draw (1.88118,1.06913) to [out=62.9917,in=-38.0476] (1.68115,1.97348);
	\draw (-0.126647,1.87905) to [out=-135.972,in=73.3817] (-0.250244,1.67573);
	\draw (-0.469785,0.648105) to [out=-97.5004,in=56.8778] (-0.550497,0.430044);
	\draw (0.671319,-0.998943) to [out=-123.649,in=-30.8657] (-0.176162,-1.1906);
	\draw (0.349176,0.682433) to [out=145.341,in=-32.6433] (0.0428346,0.886361);
	\draw (-1.15709,1.75327) to [out=-42.3393,in=143.748] (-0.826031,1.48235);
	\draw (-0.844445,2.53242) to [out=-1.38846,in=-172.371] (-0.453225,2.55374);
	\draw (0.994179,1.15022) to [out=106.562,in=-81.6175] (0.911089,1.52588);
	\draw (0.207989,-0.40873) to [out=-160.086,in=5.57185] (-0.0118783,-0.458453);
	\draw (-0.791491,0.816675) to [out=-137.808,in=76.4478] (-0.925011,0.591623);
	\draw (0.189057,1.64503) to [out=-117.124,in=34.4222] (0.0337954,1.46862);
	\draw (-1.15875,3.37154) to [out=42.4569,in=143.784] (-0.232002,3.42206);
	\draw[black] (-0.844445,2.53242) to [out=178.612,in=-291.864] (-1.60059,2.15738);
	\draw[black] (-1.60059,2.15738) to [out=-111.864,in=137.661] (-1.15709,1.75327);
	\draw[green] (-1.60059,2.15738) to [out=188.136,in=79.3514] (-2.26583,1.38216);
	\draw[black] (-1.60059,2.15738) to [min distance=0.5cm,out=368.136,in=308.136] (-1.60059,2.15738);
	\draw[red] (-1.60059,2.15738) to [out=128.136,in=-137.543] (-1.15875,3.37154);
	\draw (-2.26583,1.38216) to [out=-100.649,in=130.562] (-1.98654,0.336673);
	\draw[green,name path=lineA16] (-1.98654,0.336673) to [out=-49.4376,in=-154.514] (-0.122978,-0.0586203);
	\draw[black,name path=lineB16] (-0.925011,0.591623) to [out=-103.552,in=-174.428] (-0.0118783,-0.458453);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=230.967,in=149.134] (-0.176162,-1.1906);
	\draw[red,name intersections={of=lineA16 and lineB16}] (-0.550497,0.430044) to [out=-123.122,in=410.967] (intersection-1);
	\draw[green,name path=lineA17] (0.671319,-0.998943) to [out=56.3515,in=-34.6592] (0.349176,0.682433);
	\draw[black,name path=lineB17] (0.207989,-0.40873) to [out=19.914,in=-73.4384] (0.994179,1.15022);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=352.627,in=-117.008] (1.88118,1.06913);
	\draw[red,name intersections={of=lineA17 and lineB17}] (0.136235,0.) to [out=0.,in=532.627] (intersection-1);
	\draw[green,name path=lineA18] (0.189057,1.64503) to [out=62.8763,in=-36.216] (-0.232002,3.42206);
	\draw[black,name path=lineB18] (-0.126647,1.87905) to [out=44.0281,in=141.952] (1.68115,1.97348);
	\draw[red,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=135.814+180,in=98.3825] (0.911089,1.52588);
	\draw[red,name intersections={of=lineA18 and lineB18}] (-0.453225,2.55374) to [out=7.62933,in=315.814+180] (intersection-1);
	\draw[green,name path=lineA19] (-0.250244,1.67573) to [out=-106.618,in=82.4996] (-0.469785,0.648105);
	\draw[red,name path=lineB19] (0.0337954,1.46862) to [out=-145.578,in=42.1923] (-0.791491,0.816675);
	\draw[black,name intersections={of=lineA19 and lineB19}] (intersection-1) to [out=34.2302+90,in=-36.2518] (-0.826031,1.48235);
	\draw[black,name intersections={of=lineA19 and lineB19}] (0.0428346,0.886361) to [out=147.357,in=214.23+90] (intersection-1);
\end{tikzpicture}
%{Knot[13, NonAlternating, 2527], sPD[eX[14, 8, 13, 15, 7, 14], eY[5, 10, 1, 6, 9, 2], eY[12, 3, 8, 13, 2, 9], eX[3, 7, 11, 4, 6, 12], eY[15, 11, 4, 1, 10, 5]]}

\\
$t5_{103}\;(13n_{2148})$&$t5_{104}\;(13n_{2328})$&$t5_{105}\;(13n_{2527})$\\

\begin{tikzpicture}
	
	\draw (0.182974,0.) to [out=180.,in=-3.02999] (-0.182718,0.00967175);
	\draw (0.545684,-0.323872) to [out=-83.5248,in=129.842] (0.630769,-0.522787);
	\draw (2.37535,-0.38132) to [out=-122.23,in=46.4945] (2.22568,-0.573795);
	\draw (2.02793,1.31572) to [out=145.369,in=-23.3549] (1.81467,1.4339);
	\draw (-0.123221,1.04894) to [out=-134.174,in=36.677] (-0.418622,0.789865);
	\draw[black] (-0.182718,0.00967175) to [out=176.97,in=-300.01] (-1.05416,-0.430039);
	\draw[black] (-1.05416,-0.430039) to [out=-120.01,in=123.011] (-0.727286,-0.93318);
	\draw[green] (-1.05416,-0.430039) to [out=119.99,in=-143.323] (-0.418622,0.789865);
	\draw[black] (-1.05416,-0.430039) to [min distance=0.5cm,out=299.99,in=-0.00963502] (-1.05416,-0.430039);
	\draw[red] (-1.05416,-0.430039) to [out=179.99,in=-99.4345] (-1.18434,1.25687);
	\draw (-0.486327,1.86904) to [out=-178.063,in=80.5655] (-1.18434,1.25687);
	\draw (1.83949,0.873372) to [out=168.483,in=-46.4685] (1.53949,1.03961);
	\draw (3.123,-0.56138) to [out=-84.8521,in=9.11678] (2.58442,-1.25403);
	\draw (0.793485,-0.158964) to [out=-29.1891,in=112.151] (0.947119,-0.332732);
	\draw[black] (0.545684,-0.323872) to [out=96.4752,in=-41.7624] (0.34595,0.);
	\draw[black] (0.34595,0.) to [out=138.238,in=0.] (0.182974,0.);
	\draw[green] (0.34595,0.) to [out=78.2376,in=-102.454] (0.579219,0.318281);
	\draw[black] (0.34595,0.) to [min distance=0.5cm,out=258.238,in=198.238] (0.34595,0.);
	\draw[red] (0.34595,0.) to [out=18.2376,in=150.811] (0.793485,-0.158964);
	\draw (0.579219,0.318281) to [out=77.546,in=-93.7179] (0.635174,0.712135);
	\draw (2.64467,1.7751) to [out=107.992,in=14.0228] (1.87723,2.20038);
	\draw (2.02824,-0.0486095) to [out=-145.343,in=69.6081] (1.8177,-0.319368);
	\draw (0.199586,-1.43894) to [out=179.75,in=-56.9893] (-0.727286,-0.93318);
	\draw[green,name path=lineA16] (-0.486327,1.86904) to [out=1.93744,in=133.531] (1.53949,1.03961);
	\draw[black,name path=lineB16] (1.87723,2.20038) to [out=-165.977,in=86.2821] (0.635174,0.712135);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=32.1451+180,in=45.8259] (-0.123221,1.04894);
	\draw[red,name intersections={of=lineA16 and lineB16}] (1.81467,1.4339) to [out=156.645,in=212.145+180] (intersection-1);
	\draw[green,name path=lineA17] (2.37535,-0.38132) to [out=57.7702,in=-34.6307] (2.02793,1.31572);
	\draw[black,name path=lineB17] (2.02824,-0.0486095) to [out=34.6567,in=-72.0084] (2.64467,1.7751);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=0.0129863,in=95.1479] (3.123,-0.56138);
	\draw[red,name intersections={of=lineA17 and lineB17}] (1.83949,0.873372) to [out=-11.5171,in=180.013] (intersection-1);
	\draw[green,name path=lineA18] (2.58442,-1.25403) to [out=-170.883,in=-67.8491] (0.947119,-0.332732);
	\draw[black,name path=lineB18] (0.199586,-1.43894) to [out=-0.249663,in=-110.392] (1.8177,-0.319368);
	\draw[red,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=135.459-135,in=-133.506] (2.22568,-0.573795);
	\draw[red,name intersections={of=lineA18 and lineB18}] (0.630769,-0.522787) to [out=-50.1581,in=315.459-135] (intersection-1);
\end{tikzpicture}
%{Knot[13, NonAlternating, 3158], sPD[eX[11, 2, 10, 12, 1, 11], eY[3, 14, 8, 4, 13, 9], eY[9, 15, 2, 10, 14, 3], eY[7, 13, 4, 8, 12, 5], eY[5, 1, 6, 6, 15, 7]]}
&
\begin{tikzpicture}[scale=0.75]
	
	\draw (1.22535,-1.19965) to [out=-91.3808,in=9.30138] (0.618777,-1.89645);
	\draw (0.0542638,0.) to [out=180.,in=1.48111] (-0.0542457,-0.00140257);
	\draw (-1.44194,-0.190402) to [out=13.1774,in=-169.313] (-1.04965,-0.107502);
	\draw (-2.44257,-1.65218) to [out=-81.963,in=-175.032] (-1.76094,-2.19432);
	\draw (-0.574431,-0.890441) to [out=90.429,in=-91.6306] (-0.570507,-0.516319);
	\draw (0.0851554,0.270528) to [out=166.971,in=30.3003] (-0.122674,0.238964);
	\draw (0.411503,-0.854256) to [out=-134.612,in=52.5324] (0.164529,-1.13797);
	\draw (-1.76629,-1.31694) to [out=-45.3009,in=148.306] (-1.58648,-1.45994);
	\draw (-1.74169,0.890982) to [out=-112.852,in=55.9024] (-1.93762,0.529737);
	\draw[black] (-2.38378,1.53626) to [out=22.568,in=-174.63] (-0.68841,1.87382);
	\draw[black] (-0.68841,1.87382) to [out=5.37034,in=168.173] (-0.101148,1.75084);
	\draw[green] (-0.68841,1.87382) to [out=-54.6297,in=110.617] (-0.853129,0.873652);
	\draw[black] (-0.68841,1.87382) to [min distance=0.5cm,out=125.37,in=65.3703] (-0.68841,1.87382);
	\draw[red] (-0.68841,1.87382) to [out=-114.63,in=67.1483] (-1.74169,0.890982);
	\draw (-0.853129,0.873652) to [out=-69.383,in=107.844] (-0.710089,0.463603);
	\draw (0.081527,-0.254339) to [out=-167.763,in=-25.7331] (-0.103877,-0.232401);
	\draw (-0.101148,1.75084) to [out=-11.8273,in=115.261] (0.742164,1.08524);
	\draw (-2.38378,1.53626) to [out=-157.432,in=100.483] (-2.82867,0.716009);
	\draw (-1.51984,-0.964766) to [out=-24.6665,in=127.671] (-1.2988,-1.14057);
	\draw[green,name path=lineA16] (-0.0542457,-0.00140257) to [out=-178.519,in=10.6872] (-1.04965,-0.107502);
	\draw[red,name path=lineB16] (-0.103877,-0.232401) to [out=154.267,in=-72.1558] (-0.710089,0.463603);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=82.477,in=-149.7] (-0.122674,0.238964);
	\draw[black,name intersections={of=lineA16 and lineB16}] (-0.570507,-0.516319) to [out=88.3694,in=262.477] (intersection-1);
	\draw[green,name path=lineA17] (-1.76629,-1.31694) to [out=134.699,in=-124.098] (-1.93762,0.529737);
	\draw[red,name path=lineB17] (-2.44257,-1.65218) to [out=98.037,in=-166.823] (-1.44194,-0.190402);
	\draw[black,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=346.97,in=155.334] (-1.51984,-0.964766);
	\draw[black,name intersections={of=lineA17 and lineB17}] (-2.82867,0.716009) to [out=-79.5173,in=526.97] (intersection-1);
	\draw[green,name path=lineA18] (0.081527,-0.254339) to [out=12.2366,in=-64.7385] (0.742164,1.08524);
	\draw[red,name path=lineB18] (0.0542638,0.) to [out=0.,in=88.6192] (1.22535,-1.19965);
	\draw[black,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=29.9511-90,in=45.3881] (0.411503,-0.854256);
	\draw[black,name intersections={of=lineA18 and lineB18}] (0.0851554,0.270528) to [out=-13.0288,in=209.951-90] (intersection-1);
	\draw[green,name path=lineA19] (-1.76094,-2.19432) to [out=4.96792,in=-89.571] (-0.574431,-0.890441);
	\draw[red,name path=lineB19] (-1.58648,-1.45994) to [out=-31.6942,in=-127.468] (0.164529,-1.13797);
	\draw[black,name intersections={of=lineA19 and lineB19}] (intersection-1) to [out=299.367,in=-170.699] (0.618777,-1.89645);
	\draw[black,name intersections={of=lineA19 and lineB19}] (-1.2988,-1.14057) to [out=-52.3286,in=479.367] (intersection-1);
\end{tikzpicture}
%{Knot[13, NonAlternating, 3523], sPD[eX[10, 14, 9, 11, 13, 10], eX[8, 15, 3, 9, 14, 4], eX[12, 7, 1, 13, 6, 2], eX[4, 1, 7, 5, 15, 8], eX[2, 6, 11, 3, 5, 12]]}
&
\begin{tikzpicture}
	
	\draw (1.21362,1.1966) to [out=94.3112,in=1.63511] (0.568756,1.77779);
	\draw (0.103824,0.) to [out=180.,in=28.2411] (-0.0914652,-0.0491276);
	\draw (-0.641607,-0.573013) to [out=-121.042,in=60.9677] (-0.692115,-0.660366);
	\draw (-3.0831,-0.767392) to [out=-86.0115,in=168.994] (-2.45241,-1.48049);
	\draw (-2.65738,1.51631) to [out=64.8921,in=169.887] (-1.81211,1.95426);
	\draw (0.261274,0.594214) to [out=150.319,in=-54.3722] (0.0682657,0.768163);
	\draw (0.783535,-1.08134) to [out=-115.695,in=2.78851] (-0.0758985,-1.6512);
	\draw (-0.797249,-0.398151) to [out=-155.615,in=73.6334] (-0.936338,-0.558208);
	\draw (0.154274,-0.344289) to [out=-163.327,in=-16.1718] (-0.0601629,-0.345227);
	\draw (0.521856,0.910234) to [out=130.665,in=-34.7191] (0.35559,1.06008);
	\draw (-2.02122,0.787718) to [out=17.3584,in=-142.58] (-1.58379,1.01436);
	\draw[black] (-2.65738,1.51631) to [out=-115.108,in=-280.56] (-3.12484,-0.168845);
	\draw[black] (-3.12484,-0.168845) to [out=-100.56,in=93.9885] (-3.0831,-0.767392);
	\draw[green] (-3.12484,-0.168845) to [out=19.4403,in=-162.642] (-2.02122,0.787718);
	\draw[black] (-3.12484,-0.168845) to [min distance=0.5cm,out=199.44,in=139.44] (-3.12484,-0.168845);
	\draw[red] (-3.12484,-0.168845) to [out=-40.5597,in=141.522] (-2.22715,-0.316952);
	\draw (-2.22715,-0.316952) to [out=-38.4778,in=121.46] (-1.90077,-0.685979);
	\draw (-0.43188,-0.629369) to [out=-89.0396,in=49.3677] (-0.493035,-0.798897);
	\draw (-0.54944,0.142439) to [out=106.361,in=-89.0364] (-0.610573,0.543715);
	\draw[green,name path=lineA16] (-1.90077,-0.685979) to [out=-58.5397,in=-130.632] (-0.493035,-0.798897);
	\draw[black,name path=lineB16] (-0.936338,-0.558208) to [out=-106.367,in=-177.211] (-0.0758985,-1.6512);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=241.501,in=-11.006] (-2.45241,-1.48049);
	\draw[red,name intersections={of=lineA16 and lineB16}] (-0.692115,-0.660366) to [out=-119.032,in=421.501] (intersection-1);
	\draw[green,name path=lineA17] (0.154274,-0.344289) to [out=16.6729,in=-49.3346] (0.521856,0.910234);
	\draw[black,name path=lineB17] (0.103824,0.) to [out=0.,in=-85.6888] (1.21362,1.1966);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=335.333,in=64.3054] (0.783535,-1.08134);
	\draw[red,name intersections={of=lineA17 and lineB17}] (0.261274,0.594214) to [out=-29.6815,in=515.333] (intersection-1);
	\draw[green,name path=lineA18] (-0.0914652,-0.0491276) to [out=-151.759,in=58.9582] (-0.641607,-0.573013);
	\draw[black,name path=lineB18] (-0.0601629,-0.345227) to [out=163.828,in=24.3855] (-0.797249,-0.398151);
	\draw[red,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=111.393,in=-73.6392] (-0.54944,0.142439);
	\draw[red,name intersections={of=lineA18 and lineB18}] (-0.43188,-0.629369) to [out=90.9604,in=291.393] (intersection-1);
	\draw[green,name path=lineA19] (-1.81211,1.95426) to [out=-10.1134,in=125.628] (0.0682657,0.768163);
	\draw[black,name path=lineB19] (0.568756,1.77779) to [out=-178.365,in=90.9636] (-0.610573,0.543715);
	\draw[red,name intersections={of=lineA19 and lineB19}] (intersection-1) to [out=17.6609+180,in=37.4203] (-1.58379,1.01436);
	\draw[red,name intersections={of=lineA19 and lineB19}] (0.35559,1.06008) to [out=145.281,in=197.661+180] (intersection-1);
\end{tikzpicture}
%{Knot[13, NonAlternating, 3594], sPD[eX[11, 5, 12, 12, 4, 13], eY[9, 2, 6, 10, 1, 7], eY[2, 9, 14, 3, 8, 15], eY[5, 1, 10, 6, 15, 11], eY[13, 8, 3, 14, 7, 4]]}

\\
$t5_{106}\;(13n_{3158})$&$t5_{107}\;(13n_{3523})$&$t5_{108}\;(13n_{3594})$\\

\begin{tikzpicture}
	
	\draw (1.13151,-1.18508) to [out=-99.0444,in=-6.95212] (0.4416,-1.705);
	\draw (0.120149,0.) to [out=180.,in=0.261579] (-0.120148,-0.000548529);
	\draw (-0.621521,-0.0231616) to [out=33.3206,in=-178.786] (-0.567293,-0.00630556);
	\draw[black] (-0.605037,-0.104564) to [out=169.574,in=-327.984] (-0.729597,-0.138088);
	\draw[black] (-0.729597,-0.138088) to [out=-147.984,in=74.4578] (-0.744531,-0.191784);
	\draw[green] (-0.729597,-0.138088) to [out=152.016,in=-58.5965] (-0.772745,0.0107462);
	\draw[black] (-0.729597,-0.138088) to [min distance=0.5cm,out=332.016,in=272.016] (-0.729597,-0.138088);
	\draw[red] (-0.729597,-0.138088) to [out=92.0161,in=-146.679] (-0.621521,-0.0231616);
	\draw (-0.772745,0.0107462) to [out=121.403,in=-79.1708] (-0.829351,0.15732);
	\draw (0.271038,0.582551) to [out=150.957,in=-29.6743] (-0.012184,0.741868);
	\draw (0.472414,-0.849321) to [out=-134.946,in=28.9499] (0.300475,-0.978894);
	\draw (-0.744531,-0.191784) to [out=-105.542,in=90.7975] (-0.766279,-0.359865);
	\draw (-0.605037,-0.104564) to [out=-10.4257,in=-154.766] (-0.546006,-0.0968929);
	\draw (-0.376281,0.346203) to [out=-55.5672,in=88.8293] (-0.339176,0.221983);
	\draw (-1.65485,0.296743) to [out=-120.002,in=132.037] (-1.55311,-0.66849);
	\draw (0.248634,-0.540236) to [out=-153.244,in=47.2472] (0.0650274,-0.678602);
	\draw (0.91297,1.12881) to [out=109.835,in=11.448] (0.121318,1.57412);
	\draw (-0.550808,0.246921) to [out=-65.1654,in=132.552] (-0.494954,0.163149);
	\draw (-0.358296,-0.224694) to [out=-93.7314,in=72.7313] (-0.393352,-0.413841);
	\draw[green,name path=lineA16] (1.13151,-1.18508) to [out=80.9556,in=0.] (0.120149,0.);
	\draw[red,name path=lineB16] (0.472414,-0.849321) to [out=45.0535,in=-29.0426] (0.271038,0.582551);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=22.5268,in=-70.1648] (0.91297,1.12881);
	\draw[black,name intersections={of=lineA16 and lineB16}] (0.248634,-0.540236) to [out=26.7563,in=202.527] (intersection-1);
	\draw[green,name path=lineA17] (0.300475,-0.978894) to [out=-151.05,in=-89.2025] (-0.766279,-0.359865);
	\draw[red,name path=lineB17] (0.4416,-1.705) to [out=173.048,in=-107.269] (-0.393352,-0.413841);
	\draw[black,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=41.9227,in=-132.753] (0.0650274,-0.678602);
	\draw[black,name intersections={of=lineA17 and lineB17}] (-1.55311,-0.66849) to [out=-47.9633,in=221.923] (intersection-1);
	\draw[green,name path=lineA18] (-0.376281,0.346203) to [out=124.433,in=59.9977] (-1.65485,0.296743);
	\draw[red,name path=lineB18] (-0.550808,0.246921) to [out=114.835,in=-168.552] (0.121318,1.57412);
	\draw[black,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=34.28,in=150.326] (-0.012184,0.741868);
	\draw[black,name intersections={of=lineA18 and lineB18}] (-0.829351,0.15732) to [out=100.829,in=214.28] (intersection-1);
	\draw[green,name path=lineA19] (-0.494954,0.163149) to [out=-47.4485,in=86.2686] (-0.358296,-0.224694);
	\draw[red,name path=lineB19] (-0.339176,0.221983) to [out=-91.1707,in=25.2339] (-0.546006,-0.0968929);
	\draw[black,name intersections={of=lineA19 and lineB19}] (intersection-1) to [out=177.549,in=1.21372] (-0.567293,-0.00630556);
	\draw[black,name intersections={of=lineA19 and lineB19}] (-0.120148,-0.000548529) to [out=-179.738,in=357.549] (intersection-1);
\end{tikzpicture}
%{Knot[13, NonAlternating, 3596], sPD[eX[1, 13, 6, 2, 12, 7], eX[4, 9, 3, 5, 8, 4], eX[10, 6, 13, 11, 5, 14], eX[14, 3, 9, 15, 2, 10], eX[7, 12, 15, 8, 11, 1]]}
&
\begin{tikzpicture}
	
	\draw (1.01025,-1.17803) to [out=-100.981,in=-1.73586] (0.296233,-1.74887);
	\draw (0.0388395,0.) to [out=180.,in=1.05336] (-0.0388329,-0.000714006);
	\draw (-0.785577,0.174439) to [out=-47.3795,in=163.645] (-0.631992,0.0789634);
	\draw (-3.46116,0.272355) to [out=83.0095,in=-173.955] (-2.79147,0.931085);
	\draw (-2.91621,-1.89981) to [out=-54.8423,in=-157.878] (-2.01488,-2.16441);
	\draw (-0.446702,-0.290146) to [out=-110.333,in=72.4827] (-0.542024,-0.568164);
	\draw (0.0552297,0.197656) to [out=170.519,in=34.4679] (-0.091928,0.165049);
	\draw (0.282011,-0.72421) to [out=-142.878,in=40.1612] (0.0138636,-0.938587);
	\draw (-2.42304,-1.11308) to [out=-9.32062,in=156.6] (-2.00452,-1.23594);
	\draw[black] (-2.91621,-1.89981) to [out=125.158,in=-75.9164] (-3.53418,-0.323185);
	\draw[black] (-3.53418,-0.323185) to [out=104.084,in=-96.9905] (-3.46116,0.272355);
	\draw[green] (-3.53418,-0.323185) to [out=44.0836,in=-142.512] (-2.65502,-0.188414);
	\draw[black] (-3.53418,-0.323185) to [min distance=0.5cm,out=224.084,in=164.084] (-3.53418,-0.323185);
	\draw[red] (-3.53418,-0.323185) to [out=-15.9164,in=170.679] (-2.42304,-1.11308);
	\draw (-2.65502,-0.188414) to [out=37.4878,in=-128.433] (-2.34406,0.117461);
	\draw (-0.586867,0.411463) to [out=-32.5704,in=114.082] (-0.465038,0.270101);
	\draw (0.0537972,-0.188878) to [out=-170.944,in=-31.0557] (-0.082173,-0.162448);
	\draw (0.519928,0.960815) to [out=126.805,in=12.3099] (-0.425733,1.3133);
	\draw (-1.41058,-0.127784) to [out=-81.0074,in=109.175] (-1.29735,-0.579089);
	\draw[green,name path=lineA16] (0.0138636,-0.938587) to [out=-139.839,in=-23.4] (-2.00452,-1.23594);
	\draw[black,name path=lineB16] (0.296233,-1.74887) to [out=178.264,in=-70.8254] (-1.29735,-0.579089);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=77.4321,in=-107.517] (-0.542024,-0.568164);
	\draw[red,name intersections={of=lineA16 and lineB16}] (-2.01488,-2.16441) to [out=22.1217,in=257.432] (intersection-1);
	\draw[green,name path=lineA17] (1.01025,-1.17803) to [out=79.0186,in=0.] (0.0388395,0.);
	\draw[black,name path=lineB17] (0.282011,-0.72421) to [out=37.1216,in=-9.48058] (0.0552297,0.197656);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=18.5608,in=-53.195] (0.519928,0.960815);
	\draw[red,name intersections={of=lineA17 and lineB17}] (0.0537972,-0.188878) to [out=9.05592,in=198.561] (intersection-1);
	\draw[green,name path=lineA18] (-0.785577,0.174439) to [out=132.62,in=6.04543] (-2.79147,0.931085);
	\draw[black,name path=lineB18] (-1.41058,-0.127784) to [out=98.9926,in=-167.69] (-0.425733,1.3133);
	\draw[red,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=52.519-15,in=147.43] (-0.586867,0.411463);
	\draw[red,name intersections={of=lineA18 and lineB18}] (-2.34406,0.117461) to [out=51.5672,in=232.519-15] (intersection-1);
	\draw[green,name path=lineA19] (-0.465038,0.270101) to [out=-65.9181,in=148.944] (-0.082173,-0.162448);
	\draw[black,name path=lineB19] (-0.091928,0.165049) to [out=-145.532,in=69.6672] (-0.446702,-0.290146);
	\draw[red,name intersections={of=lineA19 and lineB19}] (intersection-1) to [out=181.706,in=-16.3545] (-0.631992,0.0789634);
	\draw[red,name intersections={of=lineA19 and lineB19}] (-0.0388329,-0.000714006) to [out=-178.947,in=361.706] (intersection-1);
\end{tikzpicture}
%{Knot[13, NonAlternating, 3600], sPD[eX[10, 5, 9, 11, 4, 10], eY[1, 8, 13, 2, 7, 14], eY[3, 15, 11, 4, 14, 12], eY[12, 7, 2, 13, 6, 3], eY[8, 1, 5, 9, 15, 6]]}
&
\begin{tikzpicture}
	
	\draw (-1.12609,1.19023) to [out=80.694,in=172.786] (-0.433811,1.70699);
	\draw (0.120149,0.) to [out=180.,in=-0.261579] (-0.120148,0.000548529);
	\draw (0.62162,0.0203238) to [out=-146.941,in=0.952137] (0.567316,0.00371558);
	\draw[black] (0.605508,0.101801) to [out=-10.6873,in=-148.246] (0.73022,0.134756);
	\draw[black] (0.73022,0.134756) to [out=31.7545,in=-105.804] (0.745399,0.188383);
	\draw[green] (0.73022,0.134756) to [out=-28.2455,in=121.142] (0.772688,-0.014274);
	\draw[black] (0.73022,0.134756) to [min distance=0.5cm,out=151.754,in=91.7545] (0.73022,0.134756);
	\draw[red] (0.73022,0.134756) to [out=-88.2455,in=33.059] (0.62162,0.0203238);
	\draw (0.772688,-0.014274) to [out=-58.8581,in=100.568] (0.828624,-0.161105);
	\draw (-0.273695,-0.581308) to [out=-29.3041,in=150.064] (0.00879695,-0.741916);
	\draw (-0.468532,0.851468) to [out=44.792,in=-151.312] (-0.296002,0.980256);
	\draw (0.745399,0.188383) to [out=74.1962,in=-89.4641] (0.767913,0.356362);
	\draw (0.605508,0.101801) to [out=169.313,in=24.9724] (0.546443,0.0943992);
	\draw (0.338159,-0.223529) to [out=-91.4323,in=124.171] (0.374697,-0.347917);
	\draw (1.55614,0.661392) to [out=-48.2248,in=59.7362] (1.65348,-0.304295);
	\draw (-0.246165,0.541365) to [out=26.4947,in=-133.014] (-0.0619286,0.678892);
	\draw (-0.918114,-1.12463) to [out=-70.4264,in=-168.814] (-0.128503,-1.57355);
	\draw (0.494204,-0.165407) to [out=-47.71,in=114.573] (0.549675,-0.249433);
	\draw (0.359318,0.223056) to [out=86.0071,in=-107.53] (0.395238,0.412041);
	\draw[green,name path=lineA16] (-0.128503,-1.57355) to [out=11.1864,in=-65.427] (0.549675,-0.249433);
	\draw[red,name path=lineB16] (0.00879695,-0.741916) to [out=-29.9358,in=-79.4324] (0.828624,-0.161105);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=312.319,in=-120.264] (1.65348,-0.304295);
	\draw[black,name intersections={of=lineA16 and lineB16}] (0.374697,-0.347917) to [out=-55.8287,in=492.319] (intersection-1);
	\draw[green,name path=lineA17] (0.120149,0.) to [out=0.,in=-179.048] (0.567316,0.00371558);
	\draw[red,name path=lineB17] (0.359318,0.223056) to [out=-93.9929,in=132.29] (0.494204,-0.165407);
	\draw[black,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=223.48,in=88.5677] (0.338159,-0.223529);
	\draw[black,name intersections={of=lineA17 and lineB17}] (0.546443,0.0943992) to [out=-155.028,in=403.48] (intersection-1);
	\draw[green,name path=lineA18] (-0.273695,-0.581308) to [out=150.696,in=-135.208] (-0.468532,0.851468);
	\draw[red,name path=lineB18] (-0.918114,-1.12463) to [out=109.574,in=-153.505] (-0.246165,0.541365);
	\draw[black,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=347.183,in=179.738] (-0.120148,0.000548529);
	\draw[black,name intersections={of=lineA18 and lineB18}] (-1.12609,1.19023) to [out=-99.306,in=527.183] (intersection-1);
	\draw[green,name path=lineA19] (1.55614,0.661392) to [out=131.775,in=46.9856] (-0.0619286,0.678892);
	\draw[red,name path=lineB19] (0.767913,0.356362) to [out=90.5359,in=28.6883] (-0.296002,0.980256);
	\draw[black,name intersections={of=lineA19 and lineB19}] (intersection-1) to [out=68.7607,in=-7.2137] (-0.433811,1.70699);
	\draw[black,name intersections={of=lineA19 and lineB19}] (0.395238,0.412041) to [out=72.4697,in=248.761] (intersection-1);
\end{tikzpicture}
%Knot[13, NonAlternating, 3602], sPD[eX[4, 9, 3, 5, 8, 4], eX[2, 10, 14, 3, 9, 15], eX[6, 2, 12, 7, 1, 13], eX[11, 1, 7, 12, 15, 8], eX[13, 11, 5, 14, 10, 6]]}

\\
$t5_{109}\;(13n_{3596})$&$t5_{110}\;(13n_{3600})$&$t5_{111}\;(13n_{3602})$\\

\begin{tikzpicture}
	
	\draw (1.22535,-1.19965) to [out=-91.3808,in=9.30138] (0.618777,-1.89645);
	\draw (0.0542638,0.) to [out=180.,in=1.48111] (-0.0542457,-0.00140257);
	\draw (-1.44194,-0.190402) to [out=13.1774,in=-169.313] (-1.04965,-0.107502);
	\draw (-1.76094,-2.19432) to [out=-175.032,in=-81.963] (-2.44257,-1.65218);
	\draw (-0.574431,-0.890441) to [out=90.429,in=-91.6306] (-0.570507,-0.516319);
	\draw (0.0851554,0.270528) to [out=166.971,in=30.3003] (-0.122674,0.238964);
	\draw (0.411503,-0.854256) to [out=-134.612,in=52.5324] (0.164529,-1.13797);
	\draw (-1.58648,-1.45994) to [out=148.306,in=-45.3009] (-1.76629,-1.31694);
	\draw (-1.74169,0.890982) to [out=-112.852,in=55.9024] (-1.93762,0.529737);
	\draw[black] (-2.38378,1.53626) to [out=22.568,in=-174.63] (-0.68841,1.87382);
	\draw[black] (-0.68841,1.87382) to [out=5.37034,in=168.173] (-0.101148,1.75084);
	\draw[green] (-0.68841,1.87382) to [out=-54.6297,in=110.617] (-0.853129,0.873652);
	\draw[black] (-0.68841,1.87382) to [min distance=0.5cm,out=125.37,in=65.3703] (-0.68841,1.87382);
	\draw[red] (-0.68841,1.87382) to [out=-114.63,in=67.1483] (-1.74169,0.890982);
	\draw (-0.853129,0.873652) to [out=-69.383,in=107.844] (-0.710089,0.463603);
	\draw (0.081527,-0.254339) to [out=-167.763,in=-25.7331] (-0.103877,-0.232401);
	\draw (-0.101148,1.75084) to [out=-11.8273,in=115.261] (0.742164,1.08524);
	\draw (-2.38378,1.53626) to [out=-157.432,in=100.483] (-2.82867,0.716009);
	\draw (-1.2988,-1.14057) to [out=127.671,in=-24.6665] (-1.51984,-0.964766);
	\draw[green,name path=lineA16] (-0.0542457,-0.00140257) to [out=-178.519,in=10.6872] (-1.04965,-0.107502);
	\draw[black,name path=lineB16] (-0.103877,-0.232401) to [out=154.267,in=-72.1558] (-0.710089,0.463603);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=82.477,in=-149.7] (-0.122674,0.238964);
	\draw[red,name intersections={of=lineA16 and lineB16}] (-0.570507,-0.516319) to [out=88.3694,in=262.477] (intersection-1);
	\draw[green,name path=lineA17] (0.0851554,0.270528) to [out=-13.0288,in=45.3881] (0.411503,-0.854256);
	\draw[black,name path=lineB17] (0.742164,1.08524) to [out=-64.7385,in=12.2366] (0.081527,-0.254339);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=170.325,in=0.] (0.0542638,0.);
	\draw[red,name intersections={of=lineA17 and lineB17}] (1.22535,-1.19965) to [out=88.6192,in=350.325] (intersection-1);
	\draw[green,name path=lineA18] (-1.2988,-1.14057) to [out=-52.3286,in=-170.699] (0.618777,-1.89645);
	\draw[black,name path=lineB18] (-0.574431,-0.890441) to [out=-89.571,in=4.96792] (-1.76094,-2.19432);
	\draw[red,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=229.865-30,in=-31.6942] (-1.58648,-1.45994);
	\draw[red,name intersections={of=lineA18 and lineB18}] (0.164529,-1.13797) to [out=-127.468,in=409.865-30] (intersection-1);
	\draw[green,name path=lineA19] (-1.76629,-1.31694) to [out=134.699,in=-124.098] (-1.93762,0.529737);
	\draw[black,name path=lineB19] (-2.44257,-1.65218) to [out=98.037,in=-166.823] (-1.44194,-0.190402);
	\draw[red,name intersections={of=lineA19 and lineB19}] (intersection-1) to [out=346.97,in=155.334] (-1.51984,-0.964766);
	\draw[red,name intersections={of=lineA19 and lineB19}] (-2.82867,0.716009) to [out=-79.5173,in=526.97] (intersection-1);
\end{tikzpicture}
%{Knot[13, NonAlternating, 3617], sPD[eX[10, 14, 9, 11, 13, 10], eY[6, 13, 1, 7, 12, 2], eY[15, 5, 7, 1, 4, 8], eY[8, 4, 14, 9, 3, 15], eY[2, 12, 5, 3, 11, 6]]}
&
\begin{tikzpicture}
	
	\draw (0.618777,-1.89645) to [out=9.30138,in=-91.3808] (1.22535,-1.19965);
	\draw (0.0542638,0.) to [out=180.,in=1.48111] (-0.0542457,-0.00140257);
	\draw (-1.44194,-0.190402) to [out=13.1774,in=-169.313] (-1.04965,-0.107502);
	\draw (-1.76094,-2.19432) to [out=-175.032,in=-81.963] (-2.44257,-1.65218);
	\draw (-0.574431,-0.890441) to [out=90.429,in=-91.6306] (-0.570507,-0.516319);
	\draw (0.0851554,0.270528) to [out=166.971,in=30.3003] (-0.122674,0.238964);
	\draw (0.164529,-1.13797) to [out=52.5324,in=-134.612] (0.411503,-0.854256);
	\draw (-1.58648,-1.45994) to [out=148.306,in=-45.3009] (-1.76629,-1.31694);
	\draw (-1.74169,0.890982) to [out=-112.852,in=55.9024] (-1.93762,0.529737);
	\draw[black] (-2.38378,1.53626) to [out=22.568,in=-174.63] (-0.68841,1.87382);
	\draw[black] (-0.68841,1.87382) to [out=5.37034,in=168.173] (-0.101148,1.75084);
	\draw[green] (-0.68841,1.87382) to [out=-54.6297,in=110.617] (-0.853129,0.873652);
	\draw[black] (-0.68841,1.87382) to [min distance=0.5cm,out=125.37,in=65.3703] (-0.68841,1.87382);
	\draw[red] (-0.68841,1.87382) to [out=-114.63,in=67.1483] (-1.74169,0.890982);
	\draw (-0.853129,0.873652) to [out=-69.383,in=107.844] (-0.710089,0.463603);
	\draw (0.081527,-0.254339) to [out=-167.763,in=-25.7331] (-0.103877,-0.232401);
	\draw (-0.101148,1.75084) to [out=-11.8273,in=115.261] (0.742164,1.08524);
	\draw (-2.38378,1.53626) to [out=-157.432,in=100.483] (-2.82867,0.716009);
	\draw (-1.2988,-1.14057) to [out=127.671,in=-24.6665] (-1.51984,-0.964766);
	\draw[green,name path=lineA16] (-0.0542457,-0.00140257) to [out=-178.519,in=10.6872] (-1.04965,-0.107502);
	\draw[red,name path=lineB16] (-0.103877,-0.232401) to [out=154.267,in=-72.1558] (-0.710089,0.463603);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=82.477,in=-149.7] (-0.122674,0.238964);
	\draw[black,name intersections={of=lineA16 and lineB16}] (-0.570507,-0.516319) to [out=88.3694,in=262.477] (intersection-1);
	\draw[green,name path=lineA17] (-1.2988,-1.14057) to [out=-52.3286,in=-170.699] (0.618777,-1.89645);
	\draw[black,name path=lineB17] (-0.574431,-0.890441) to [out=-89.571,in=4.96792] (-1.76094,-2.19432);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=229.865-30,in=-31.6942] (-1.58648,-1.45994);
	\draw[red,name intersections={of=lineA17 and lineB17}] (0.164529,-1.13797) to [out=-127.468,in=409.865-30] (intersection-1);
	\draw[green,name path=lineA18] (-1.76629,-1.31694) to [out=134.699,in=-124.098] (-1.93762,0.529737);
	\draw[black,name path=lineB18] (-2.44257,-1.65218) to [out=98.037,in=-166.823] (-1.44194,-0.190402);
	\draw[red,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=346.97,in=155.334] (-1.51984,-0.964766);
	\draw[red,name intersections={of=lineA18 and lineB18}] (-2.82867,0.716009) to [out=-79.5173,in=526.97] (intersection-1);
	\draw[green,name path=lineA19] (0.081527,-0.254339) to [out=12.2366,in=-64.7385] (0.742164,1.08524);
	\draw[red,name path=lineB19] (0.0542638,0.) to [out=0.,in=88.6192] (1.22535,-1.19965);
	\draw[black,name intersections={of=lineA19 and lineB19}] (intersection-1) to [out=29.9511-90,in=45.3881] (0.411503,-0.854256);
	\draw[black,name intersections={of=lineA19 and lineB19}] (0.0851554,0.270528) to [out=-13.0288,in=209.951-90] (intersection-1);
\end{tikzpicture}
%Knot[14, NonAlternating, 10417], sPD[eX[10, 14, 9, 11, 13, 10], eY[15, 5, 7, 1, 4, 8], eY[8, 4, 14, 9, 3, 15], eX[12, 7, 1, 13, 6, 2], eX[2, 6, 11, 3, 5, 12]]}
&
\begin{tikzpicture}
	
	\draw (1.13151,-1.18508) to [out=-99.0444,in=-6.95212] (0.4416,-1.705);
	\draw (0.120149,0.) to [out=180.,in=0.261579] (-0.120148,-0.000548529);
	\draw (-0.621521,-0.0231616) to [out=33.3206,in=-178.786] (-0.567293,-0.00630556);
	\draw[black] (-0.605037,-0.104564) to [out=169.574,in=-327.984] (-0.729597,-0.138088);
	\draw[black] (-0.729597,-0.138088) to [out=-147.984,in=74.4578] (-0.744531,-0.191784);
	\draw[green] (-0.729597,-0.138088) to [out=92.0161,in=-146.679] (-0.621521,-0.0231616);
	\draw[black] (-0.729597,-0.138088) to [min distance=0.5cm,out=272.016,in=-27.9839] (-0.729597,-0.138088);
	\draw[red] (-0.729597,-0.138088) to [out=152.016,in=-58.5965] (-0.772745,0.0107462);
	\draw (-0.829351,0.15732) to [out=-79.1708,in=121.403] (-0.772745,0.0107462);
	\draw (0.271038,0.582551) to [out=150.957,in=-29.6743] (-0.012184,0.741868);
	\draw (0.472414,-0.849321) to [out=-134.946,in=28.9499] (0.300475,-0.978894);
	\draw (-0.766279,-0.359865) to [out=90.7975,in=-105.542] (-0.744531,-0.191784);
	\draw (-0.605037,-0.104564) to [out=-10.4257,in=-154.766] (-0.546006,-0.0968929);
	\draw (-0.376281,0.346203) to [out=-55.5672,in=88.8293] (-0.339176,0.221983);
	\draw (-1.65485,0.296743) to [out=-120.002,in=132.037] (-1.55311,-0.66849);
	\draw (0.248634,-0.540236) to [out=-153.244,in=47.2472] (0.0650274,-0.678602);
	\draw (0.91297,1.12881) to [out=109.835,in=11.448] (0.121318,1.57412);
	\draw (-0.550808,0.246921) to [out=-65.1654,in=132.552] (-0.494954,0.163149);
	\draw (-0.393352,-0.413841) to [out=72.7313,in=-93.7314] (-0.358296,-0.224694);
	\draw[green,name path=lineA16] (1.13151,-1.18508) to [out=80.9556,in=0.] (0.120149,0.);
	\draw[red,name path=lineB16] (0.472414,-0.849321) to [out=45.0535,in=-29.0426] (0.271038,0.582551);
	\draw[black,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=22.5268,in=-70.1648] (0.91297,1.12881);
	\draw[black,name intersections={of=lineA16 and lineB16}] (0.248634,-0.540236) to [out=26.7563,in=202.527] (intersection-1);
	\draw[green,name path=lineA17] (-0.829351,0.15732) to [out=100.829,in=150.326] (-0.012184,0.741868);
	\draw[black,name path=lineB17] (-1.65485,0.296743) to [out=59.9977,in=124.433] (-0.376281,0.346203);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=285.162,in=114.835] (-0.550808,0.246921);
	\draw[red,name intersections={of=lineA17 and lineB17}] (0.121318,1.57412) to [out=-168.552,in=465.162] (intersection-1);
	\draw[green,name path=lineA18] (0.300475,-0.978894) to [out=-151.05,in=-89.2025] (-0.766279,-0.359865);
	\draw[red,name path=lineB18] (0.4416,-1.705) to [out=173.048,in=-107.269] (-0.393352,-0.413841);
	\draw[black,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=41.9227,in=-132.753] (0.0650274,-0.678602);
	\draw[black,name intersections={of=lineA18 and lineB18}] (-1.55311,-0.66849) to [out=-47.9633,in=221.923] (intersection-1);
	\draw[green,name path=lineA19] (-0.494954,0.163149) to [out=-47.4485,in=86.2686] (-0.358296,-0.224694);
	\draw[black,name path=lineB19] (-0.339176,0.221983) to [out=-91.1707,in=25.2339] (-0.546006,-0.0968929);
	\draw[red,name intersections={of=lineA19 and lineB19}] (intersection-1) to [out=177.549,in=1.21372] (-0.567293,-0.00630556);
	\draw[red,name intersections={of=lineA19 and lineB19}] (-0.120148,-0.000548529) to [out=-179.738,in=357.549] (intersection-1);
\end{tikzpicture}
%Knot[14, NonAlternating, 11995], sPD[eX[1, 13, 6, 2, 12, 7], eY[5, 11, 13, 6, 10, 14], eX[7, 12, 15, 8, 11, 1], eY[3, 9, 4, 4, 8, 5], eY[14, 10, 2, 15, 9, 3]]}

\\
$t5_{112}\;(13n_{3617})$&$t5_{113}\;(14n_{10417})$&$t5_{114}\;(14n_{11995})$\\

\begin{tikzpicture}
	
	\draw (1.01025,-1.17803) to [out=-100.981,in=-1.73586] (0.296233,-1.74887);
	\draw (0.0388395,0.) to [out=180.,in=1.05336] (-0.0388329,-0.000714006);
	\draw (-0.785577,0.174439) to [out=-47.3795,in=163.645] (-0.631992,0.0789634);
	\draw (-2.79147,0.931085) to [out=-173.955,in=83.0095] (-3.46116,0.272355);
	\draw (-2.01488,-2.16441) to [out=-157.878,in=-54.8423] (-2.91621,-1.89981);
	\draw (-0.542024,-0.568164) to [out=72.4827,in=-110.333] (-0.446702,-0.290146);
	\draw (0.0552297,0.197656) to [out=170.519,in=34.4679] (-0.091928,0.165049);
	\draw (0.282011,-0.72421) to [out=-142.878,in=40.1612] (0.0138636,-0.938587);
	\draw (-2.00452,-1.23594) to [out=156.6,in=-9.32062] (-2.42304,-1.11308);
	\draw[black] (-2.91621,-1.89981) to [out=125.158,in=-75.9164] (-3.53418,-0.323185);
	\draw[black] (-3.53418,-0.323185) to [out=104.084,in=-96.9905] (-3.46116,0.272355);
	\draw[green] (-3.53418,-0.323185) to [out=344.084,in=170.679] (-2.42304,-1.11308);
	\draw[black] (-3.53418,-0.323185) to [min distance=0.5cm,out=524.084,in=224.084] (-3.53418,-0.323185);
	\draw[red] (-3.53418,-0.323185) to [out=404.084,in=-142.512] (-2.65502,-0.188414);
	\draw (-2.34406,0.117461) to [out=-128.433,in=37.4878] (-2.65502,-0.188414);
	\draw (-0.586867,0.411463) to [out=-32.5704,in=114.082] (-0.465038,0.270101);
	\draw (0.0537972,-0.188878) to [out=-170.944,in=-31.0557] (-0.082173,-0.162448);
	\draw (0.519928,0.960815) to [out=126.805,in=12.3099] (-0.425733,1.3133);
	\draw (-1.41058,-0.127784) to [out=-81.0074,in=109.175] (-1.29735,-0.579089);
	\draw[green,name path=lineA16] (0.0552297,0.197656) to [out=-9.48058,in=37.1216] (0.282011,-0.72421);
	\draw[black,name path=lineB16] (0.519928,0.960815) to [out=-53.195,in=9.05592] (0.0537972,-0.188878);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=171.963,in=0.] (0.0388395,0.);
	\draw[red,name intersections={of=lineA16 and lineB16}] (1.01025,-1.17803) to [out=79.0186,in=351.963] (intersection-1);
	\draw[green,name path=lineA17] (-2.34406,0.117461) to [out=51.5672,in=147.43] (-0.586867,0.411463);
	\draw[red,name path=lineB17] (-2.79147,0.931085) to [out=6.04543,in=132.62] (-0.785577,0.174439);
	\draw[black,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=256.738,in=98.9926] (-1.41058,-0.127784);
	\draw[black,name intersections={of=lineA17 and lineB17}] (-0.425733,1.3133) to [out=-167.69,in=436.738] (intersection-1);
	\draw[green,name path=lineA18] (-2.01488,-2.16441) to [out=22.1217,in=-107.517] (-0.542024,-0.568164);
	\draw[red,name path=lineB18] (-2.00452,-1.23594) to [out=-23.4,in=-139.839] (0.0138636,-0.938587);
	\draw[black,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=294.541,in=178.264] (0.296233,-1.74887);
	\draw[black,name intersections={of=lineA18 and lineB18}] (-1.29735,-0.579089) to [out=-70.8254,in=474.541] (intersection-1);
	\draw[green,name path=lineA19] (-0.0388329,-0.000714006) to [out=-178.947,in=-16.3545] (-0.631992,0.0789634);
	\draw[black,name path=lineB19] (-0.082173,-0.162448) to [out=148.944,in=-65.9181] (-0.465038,0.270101);
	\draw[red,name intersections={of=lineA19 and lineB19}] (intersection-1) to [out=66.2949,in=-145.532] (-0.091928,0.165049);
	\draw[red,name intersections={of=lineA19 and lineB19}] (-0.446702,-0.290146) to [out=69.6672,in=246.295] (intersection-1);
\end{tikzpicture}
%Knot[14, NonAlternating, 12152], sPD[eY[7, 14, 1, 8, 13, 2], eX[11, 15, 3, 12, 14, 4], eX[5, 1, 8, 6, 15, 9], eY[9, 5, 10, 10, 4, 11], eY[2, 13, 6, 3, 12, 7]]}
&
\begin{tikzpicture}
	
	\draw (1.13151,-1.18508) to [out=-99.0444,in=-6.95212] (0.4416,-1.705);
	\draw (0.120149,0.) to [out=180.,in=0.261579] (-0.120148,-0.000548529);
	\draw (-0.567293,-0.00630556) to [out=-178.786,in=33.3206] (-0.621521,-0.0231616);
	\draw[black] (-0.605037,-0.104564) to [out=169.574,in=-327.984] (-0.729597,-0.138088);
	\draw[black] (-0.729597,-0.138088) to [out=-147.984,in=74.4578] (-0.744531,-0.191784);
	\draw[green] (-0.729597,-0.138088) to [out=92.0161,in=-146.679] (-0.621521,-0.0231616);
	\draw[black] (-0.729597,-0.138088) to [min distance=0.5cm,out=272.016,in=-27.9839] (-0.729597,-0.138088);
	\draw[red] (-0.729597,-0.138088) to [out=152.016,in=-58.5965] (-0.772745,0.0107462);
	\draw (-0.829351,0.15732) to [out=-79.1708,in=121.403] (-0.772745,0.0107462);
	\draw (0.271038,0.582551) to [out=150.957,in=-29.6743] (-0.012184,0.741868);
	\draw (0.472414,-0.849321) to [out=-134.946,in=28.9499] (0.300475,-0.978894);
	\draw (-0.766279,-0.359865) to [out=90.7975,in=-105.542] (-0.744531,-0.191784);
	\draw (-0.546006,-0.0968929) to [out=-154.766,in=-10.4257] (-0.605037,-0.104564);
	\draw (-0.376281,0.346203) to [out=-55.5672,in=88.8293] (-0.339176,0.221983);
	\draw (-1.65485,0.296743) to [out=-120.002,in=132.037] (-1.55311,-0.66849);
	\draw (0.248634,-0.540236) to [out=-153.244,in=47.2472] (0.0650274,-0.678602);
	\draw (0.91297,1.12881) to [out=109.835,in=11.448] (0.121318,1.57412);
	\draw (-0.550808,0.246921) to [out=-65.1654,in=132.552] (-0.494954,0.163149);
	\draw (-0.358296,-0.224694) to [out=-93.7314,in=72.7313] (-0.393352,-0.413841);
	\draw[green,name path=lineA16] (1.13151,-1.18508) to [out=80.9556,in=0.] (0.120149,0.);
	\draw[black,name path=lineB16] (0.472414,-0.849321) to [out=45.0535,in=-29.0426] (0.271038,0.582551);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=22.5268,in=-70.1648] (0.91297,1.12881);
	\draw[red,name intersections={of=lineA16 and lineB16}] (0.248634,-0.540236) to [out=26.7563,in=202.527] (intersection-1);
	\draw[green,name path=lineA17] (0.121318,1.57412) to [out=-168.552,in=114.835] (-0.550808,0.246921);
	\draw[black,name path=lineB17] (-0.012184,0.741868) to [out=150.326,in=100.829] (-0.829351,0.15732);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=132.58,in=59.9977] (-1.65485,0.296743);
	\draw[red,name intersections={of=lineA17 and lineB17}] (-0.376281,0.346203) to [out=124.433,in=312.58] (intersection-1);
	\draw[green,name path=lineA18] (-0.546006,-0.0968929) to [out=25.2339,in=-91.1707] (-0.339176,0.221983);
	\draw[red,name path=lineB18] (-0.567293,-0.00630556) to [out=1.21372,in=-179.738] (-0.120148,-0.000548529);
	\draw[black,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=315.022,in=86.2686] (-0.358296,-0.224694);
	\draw[black,name intersections={of=lineA18 and lineB18}] (-0.494954,0.163149) to [out=-47.4485,in=495.022] (intersection-1);
	\draw[green,name path=lineA19] (-1.55311,-0.66849) to [out=-47.9633,in=-132.753] (0.0650274,-0.678602);
	\draw[black,name path=lineB19] (-0.766279,-0.359865) to [out=-89.2025,in=-151.05] (0.300475,-0.978894);
	\draw[red,name intersections={of=lineA19 and lineB19}] (intersection-1) to [out=249.022,in=173.048] (0.4416,-1.705);
	\draw[red,name intersections={of=lineA19 and lineB19}] (-0.393352,-0.413841) to [out=-107.269,in=429.022] (intersection-1);
\end{tikzpicture}
%{Knot[14, NonAlternating, 12440], sPD[eY[1, 7, 12, 2, 6, 13], eY[13, 6, 10, 14, 5, 11], eX[9, 15, 2, 10, 14, 3], eY[11, 8, 15, 12, 7, 1], eY[3, 9, 4, 4, 8, 5]]}

&
\begin{tikzpicture}
	
	\draw (-1.12609,1.19023) to [out=80.694,in=172.786] (-0.433811,1.70699);
	\draw (0.120149,0.) to [out=180.,in=-0.261579] (-0.120148,0.000548529);
	\draw (0.567316,0.00371558) to [out=0.952137,in=-146.941] (0.62162,0.0203238);
	\draw[black] (0.605508,0.101801) to [out=-10.6873,in=-148.246] (0.73022,0.134756);
	\draw[black] (0.73022,0.134756) to [out=31.7545,in=-105.804] (0.745399,0.188383);
	\draw[green] (0.73022,0.134756) to [out=271.754,in=33.059] (0.62162,0.0203238);
	\draw[black] (0.73022,0.134756) to [min distance=0.5cm,out=451.754,in=151.754] (0.73022,0.134756);
	\draw[red] (0.73022,0.134756) to [out=331.754,in=121.142] (0.772688,-0.014274);
	\draw (0.828624,-0.161105) to [out=100.568,in=-58.8581] (0.772688,-0.014274);
	\draw (0.00879695,-0.741916) to [out=150.064,in=-29.3041] (-0.273695,-0.581308);
	\draw (-0.468532,0.851468) to [out=44.792,in=-151.312] (-0.296002,0.980256);
	\draw (0.767913,0.356362) to [out=-89.4641,in=74.1962] (0.745399,0.188383);
	\draw (0.546443,0.0943992) to [out=24.9724,in=169.313] (0.605508,0.101801);
	\draw (0.374697,-0.347917) to [out=124.171,in=-91.4323] (0.338159,-0.223529);
	\draw (1.65348,-0.304295) to [out=59.7362,in=-48.2248] (1.55614,0.661392);
	\draw (-0.246165,0.541365) to [out=26.4947,in=-133.014] (-0.0619286,0.678892);
	\draw (-0.128503,-1.57355) to [out=-168.814,in=-70.4264] (-0.918114,-1.12463);
	\draw (0.549675,-0.249433) to [out=114.573,in=-47.71] (0.494204,-0.165407);
	\draw (0.359318,0.223056) to [out=86.0071,in=-107.53] (0.395238,0.412041);
	\draw[green,name path=lineA16] (-0.128503,-1.57355) to [out=11.1864,in=-65.427] (0.549675,-0.249433);
	\draw[black,name path=lineB16] (0.00879695,-0.741916) to [out=-29.9358,in=-79.4324] (0.828624,-0.161105);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=312.319,in=-120.264] (1.65348,-0.304295);
	\draw[red,name intersections={of=lineA16 and lineB16}] (0.374697,-0.347917) to [out=-55.8287,in=492.319] (intersection-1);
	\draw[green,name path=lineA17] (0.546443,0.0943992) to [out=-155.028,in=88.5677] (0.338159,-0.223529);
	\draw[black,name path=lineB17] (0.567316,0.00371558) to [out=-179.048,in=0.] (0.120149,0.);
	\draw[red,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=134.76,in=-93.9929] (0.359318,0.223056);
	\draw[red,name intersections={of=lineA17 and lineB17}] (0.494204,-0.165407) to [out=132.29,in=314.76] (intersection-1);
	\draw[green,name path=lineA18] (-0.273695,-0.581308) to [out=150.696,in=-135.208] (-0.468532,0.851468);
	\draw[red,name path=lineB18] (-0.918114,-1.12463) to [out=109.574,in=-153.505] (-0.246165,0.541365);
	\draw[black,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=347.183,in=179.738] (-0.120148,0.000548529);
	\draw[black,name intersections={of=lineA18 and lineB18}] (-1.12609,1.19023) to [out=-99.306,in=527.183] (intersection-1);
	\draw[green,name path=lineA19] (1.55614,0.661392) to [out=131.775,in=46.9856] (-0.0619286,0.678892);
	\draw[red,name path=lineB19] (0.767913,0.356362) to [out=90.5359,in=28.6883] (-0.296002,0.980256);
	\draw[black,name intersections={of=lineA19 and lineB19}] (intersection-1) to [out=68.7607,in=-7.2137] (-0.433811,1.70699);
	\draw[black,name intersections={of=lineA19 and lineB19}] (0.395238,0.412041) to [out=72.4697,in=248.761] (intersection-1);
\end{tikzpicture}
%Knot[14, NonAlternating, 15687], sPD[eY[13, 6, 10, 14, 5, 11], eY[9, 3, 14, 10, 2, 15], eX[6, 2, 12, 7, 1, 13], eX[11, 1, 7, 12, 15, 8], eY[3, 9, 4, 4, 8, 5]]}
\\
$t5_{115}\;(14n_{12152})$&$t5_{116}\;(14n_{12440})$&$t5_{117}\;(14n_{15687})$\\

\begin{tikzpicture}
	
	\draw (1.22535,-1.19965) to [out=-91.3808,in=9.30138] (0.618777,-1.89645);
	\draw (0.0542638,0.) to [out=180.,in=1.48111] (-0.0542457,-0.00140257);
	\draw (-1.44194,-0.190402) to [out=13.1774,in=-169.313] (-1.04965,-0.107502);
	\draw (-2.44257,-1.65218) to [out=-81.963,in=-175.032] (-1.76094,-2.19432);
	\draw (-0.574431,-0.890441) to [out=90.429,in=-91.6306] (-0.570507,-0.516319);
	\draw (0.0851554,0.270528) to [out=166.971,in=30.3003] (-0.122674,0.238964);
	\draw (0.411503,-0.854256) to [out=-134.612,in=52.5324] (0.164529,-1.13797);
	\draw (-1.76629,-1.31694) to [out=-45.3009,in=148.306] (-1.58648,-1.45994);
	\draw (-1.74169,0.890982) to [out=-112.852,in=55.9024] (-1.93762,0.529737);
	\draw[black] (-2.38378,1.53626) to [out=22.568,in=-174.63] (-0.68841,1.87382);
	\draw[black] (-0.68841,1.87382) to [out=5.37034,in=168.173] (-0.101148,1.75084);
	\draw[green] (-0.68841,1.87382) to [out=-54.6297,in=110.617] (-0.853129,0.873652);
	\draw[black] (-0.68841,1.87382) to [min distance=0.5cm,out=125.37,in=65.3703] (-0.68841,1.87382);
	\draw[red] (-0.68841,1.87382) to [out=-114.63,in=67.1483] (-1.74169,0.890982);
	\draw (-0.853129,0.873652) to [out=-69.383,in=107.844] (-0.710089,0.463603);
	\draw (0.081527,-0.254339) to [out=-167.763,in=-25.7331] (-0.103877,-0.232401);
	\draw (-0.101148,1.75084) to [out=-11.8273,in=115.261] (0.742164,1.08524);
	\draw (-2.38378,1.53626) to [out=-157.432,in=100.483] (-2.82867,0.716009);
	\draw (-1.51984,-0.964766) to [out=-24.6665,in=127.671] (-1.2988,-1.14057);
	\draw[green,name path=lineA16] (-0.0542457,-0.00140257) to [out=-178.519,in=10.6872] (-1.04965,-0.107502);
	\draw[black,name path=lineB16] (-0.103877,-0.232401) to [out=154.267,in=-72.1558] (-0.710089,0.463603);
	\draw[red,name intersections={of=lineA16 and lineB16}] (intersection-1) to [out=82.477,in=-149.7] (-0.122674,0.238964);
	\draw[red,name intersections={of=lineA16 and lineB16}] (-0.570507,-0.516319) to [out=88.3694,in=262.477] (intersection-1);
	\draw[green,name path=lineA17] (-1.76629,-1.31694) to [out=134.699,in=-124.098] (-1.93762,0.529737);
	\draw[red,name path=lineB17] (-2.44257,-1.65218) to [out=98.037,in=-166.823] (-1.44194,-0.190402);
	\draw[black,name intersections={of=lineA17 and lineB17}] (intersection-1) to [out=346.97,in=155.334] (-1.51984,-0.964766);
	\draw[black,name intersections={of=lineA17 and lineB17}] (-2.82867,0.716009) to [out=-79.5173,in=526.97] (intersection-1);
	\draw[green,name path=lineA18] (0.0851554,0.270528) to [out=-13.0288,in=45.3881] (0.411503,-0.854256);
	\draw[black,name path=lineB18] (0.742164,1.08524) to [out=-64.7385,in=12.2366] (0.081527,-0.254339);
	\draw[red,name intersections={of=lineA18 and lineB18}] (intersection-1) to [out=170.325,in=0.] (0.0542638,0.);
	\draw[red,name intersections={of=lineA18 and lineB18}] (1.22535,-1.19965) to [out=88.6192,in=350.325] (intersection-1);
	\draw[green,name path=lineA19] (-1.76094,-2.19432) to [out=4.96792,in=-89.571] (-0.574431,-0.890441);
	\draw[red,name path=lineB19] (-1.58648,-1.45994) to [out=-31.6942,in=-127.468] (0.164529,-1.13797);
	\draw[black,name intersections={of=lineA19 and lineB19}] (intersection-1) to [out=299.367,in=-170.699] (0.618777,-1.89645);
	\draw[black,name intersections={of=lineA19 and lineB19}] (-1.2988,-1.14057) to [out=-52.3286,in=479.367] (intersection-1);
\end{tikzpicture}
%{Knot[14, NonAlternating, 16441], sPD[eX[10, 14, 9, 11, 13, 10], eX[8, 15, 3, 9, 14, 4], eY[6, 13, 1, 7, 12, 2], eX[4, 1, 7, 5, 15, 8], eY[2, 12, 5, 3, 11, 6]]}
&
&
\\
$t5_{118}\;(14n_{16441})$&&

\end{longtable}
